The effect of transmission-line dynamics on grid-forming dispatchable virtual oscillator control

In this work, we analyze the effect of transmission line dynamics on grid-forming control for inverter-based AC power systems. In particular, we investigate a dispatchable virtual oscillator control (dVOC) strategy that was recently proposed in the literature. When the dynamics of the transmission lines are neglected, i.e., if an algebraic model of the transmission network is used, dVOC ensures almost global asymptotic stability of a network of AC power inverters with respect to a pre-specified solution of the AC power-flow equations. While this approximation is typically justified for conventional power systems, the electromagnetic transients of the transmission lines can compromise the stability of an inverter-based power system. In this work, we establish explicit bounds on the controller setpoints, branch powers, and control gains that guarantee almost global asymptotic stability of dVOC in combination with a dynamic model of the transmission network.

==> ieee9_sym1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[every plot/.append style={very thick}]

\begin{axis}[%
width=.8\columnwidth,
height=.15\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=-9.83807844948719e-06,
ymax=2.2,
ylabel={$p_k$ [p.u.]},
ymajorgrids
]
%\addplot [color=mycolor1,solid,opacity=0.3,forget plot]
%  table[row sep=crcr]{%
%0	0.564057317289609\\
%14.9868739763105	0.564057317289609\\
%};
%\addplot [color=mycolor2,solid,opacity=0.3,forget plot]
%  table[row sep=crcr]{%
%0	1.63\\
%0.00316411888704342	1.63\\
%14.9868739763105	1.63\\
%};
%\addplot [color=mycolor3,solid,opacity=0.3,forget plot]
%  table[row sep=crcr]{%
%0	0.85\\
%0.00316411888704342	0.85\\
%14.9868739763105	0.85\\
%};


\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.23933650812685e-06\\
0.00316411888704342	5.31634638460836e-06\\
0.00716931977616233	2.91519698245831e-06\\
0.0114815910595346	-1.55976640866777e-06\\
0.0161604956211813	-1.31111970239832e-07\\
0.0212623344026897	4.51458545896854e-06\\
0.0268957138598583	2.1779970978103e-06\\
0.0332008363102528	-1.19162966971979e-06\\
0.0403234441833298	4.25575167997037e-06\\
0.0485625915435712	3.56522017687832e-07\\
0.0584207841516732	3.37805265742582e-06\\
0.0709295110137992	-7.20992931942454e-07\\
0.0850758702080847	3.24450617108904e-06\\
0.0981881480122275	3.89224303346643e-06\\
0.111335898256796	-3.95676809287492e-07\\
0.124490589149298	4.07760963525582e-06\\
0.137645280041799	4.09239293259862e-06\\
0.150799970934301	-5.48762043224915e-09\\
0.163954661826803	5.09984147382298e-06\\
0.177109352719305	4.29113582100492e-06\\
0.190264043611806	5.48969902089301e-07\\
0.203418734504308	6.28392884440238e-06\\
0.216573425396809	4.53055538527351e-06\\
0.229728116289311	1.32803959690258e-06\\
0.242882807181813	7.62190563200327e-06\\
0.256037498074314	4.85179606162907e-06\\
0.269192188966816	2.38498535523887e-06\\
0.282346879859318	9.12672665316595e-06\\
0.295501570751819	5.30197681654539e-06\\
0.308656261644321	3.7772152438903e-06\\
0.321810952536823	1.08228074710023e-05\\
0.334965643429324	5.94032328341878e-06\\
0.348120334321826	5.5701955906288e-06\\
0.361275025214328	1.27454924206923e-05\\
0.37442971610683	6.84219437745279e-06\\
0.387584406999331	7.84010802734999e-06\\
0.400739097891833	1.49436311058698e-05\\
0.413893788784335	8.10281976396066e-06\\
0.427048479676836	1.06768030925704e-05\\
0.440203170569338	1.74837009151095e-05\\
0.45335786146184	9.84153877695579e-06\\
0.466512552354341	1.41875597192398e-05\\
0.479667243246843	2.04552142135279e-05\\
0.492821934139344	1.22069495210394e-05\\
0.505976625031846	1.85019783054526e-05\\
0.519131315924348	2.39775596983724e-05\\
0.53228600681685	1.53832883002039e-05\\
0.545440697709351	2.37783618026175e-05\\
0.558595388601853	2.82085902327784e-05\\
0.571750079494355	1.95983935931495e-05\\
0.584904770386856	3.02120228027499e-05\\
0.598059461279358	3.33553791545962e-05\\
0.611214152171859	2.51337004499208e-05\\
0.624368843064361	3.80460671962551e-05\\
0.637523533956863	3.96876833124748e-05\\
0.650678224849365	3.23368417546673e-05\\
0.663832915741866	4.75853474615149e-05\\
0.676987606634368	4.75547953712905e-05\\
0.69014229752687	4.16376021826088e-05\\
0.703296988419371	5.92144586615116e-05\\
0.716451679311873	5.74066526892433e-05\\
0.729606370204375	5.35681865501704e-05\\
0.742761061096876	7.34208781268323e-05\\
0.755915751989378	6.98203074295327e-05\\
0.76907044288188	6.87890385934661e-05\\
0.782225133774381	9.0824638658362e-05\\
0.795379824666883	8.55331671734098e-05\\
0.808534515559385	8.81217946557386e-05\\
0.821689206451886	0.000112216291398502\\
0.834843897344388	0.00010548480559748\\
0.847998588236889	0.000112591399074842\\
0.861153279129391	0.000138605379225518\\
0.874307970021893	0.000130869642056901\\
0.887462660914395	0.000143479969020521\\
0.900617351806896	0.000171282231082707\\
0.913772042699398	0.000163203426440872\\
0.926926733591899	0.000182395707137803\\
0.940081424484401	0.000211896635344766\\
0.953236115376903	0.000204407277985448\\
0.966390806269405	0.000231361059222776\\
0.979545497161906	0.000262557897718209\\
0.992700188054408	0.000256914059160932\\
1.00585487894691	0.000292925449079422\\
1.01900956983941	0.000325961987724034\\
1.03216426073191	0.000323803173973895\\
1.04531895162441	0.000370309352255787\\
1.05847364251692	0.00040555299045031\\
1.07162833340942	0.000408971531584348\\
1.08478302430192	0.000467588265345152\\
1.09793771519442	0.000505727982714062\\
1.11021583048918	0.000515570741501416\\
1.12285184671094	0.000590722759111151\\
1.13596922704597	0.00061818033102074\\
1.14911116132219	0.000653435448061997\\
1.16225309559842	0.00074254080921384\\
1.17539502987464	0.000775260623779483\\
1.18853696415087	0.000828896036786667\\
1.2016788984271	0.000933483884553593\\
1.21482219970604	0.00097455500741069\\
1.2279662051985	0.00105139914781933\\
1.24112373939831	0.00117408111472631\\
1.2542945788822	0.00122821893090012\\
1.2674654183661	0.00133343540855764\\
1.28063625784999	0.00147826246957005\\
1.29380709733388	0.00155105529546065\\
1.30697793681777	0.00169091617610534\\
1.32014877630166	0.00186274077375535\\
1.33331961578555	0.00196123195175147\\
1.34649045526944	0.002143978774731\\
1.35966129475333	0.00234913615724986\\
1.37283213423722	0.00248241820936424\\
1.38600297372111	0.00271812626590977\\
1.39917381320501	0.00296488818686001\\
1.4123446526889	0.00314459850981918\\
1.42551549217279	0.0034456306909266\\
1.43868633165668	0.00374477221213946\\
1.45185717114057	0.00398569728233731\\
1.46502801062446	0.00436727301735545\\
1.47819885010835	0.00473277560207294\\
1.49136968959224	0.00505358285040469\\
1.50454052907613	0.00553448406664801\\
1.51771136856002	0.00598439676675557\\
1.53088220804391	0.00640851264859038\\
1.54405304752781	0.00701194765694606\\
1.5572238870117	0.00756942550734897\\
1.57039472649559	0.00812607403768562\\
1.58356556597948	0.00888071490598465\\
1.59673640546337	0.00957524558022993\\
1.60924786355287	0.0102655745303708\\
1.62217357142116	0.0111881199787875\\
1.63560422472744	0.0120529031050434\\
1.64834620360751	0.0129791636536102\\
1.66151908550552	0.0141355793302369\\
1.674709105931	0.0151955523113691\\
1.68789912635647	0.0164313033052009\\
1.70108914678194	0.0178656689384002\\
1.71427916720741	0.0192064741069035\\
1.72746918763289	0.0207761580805091\\
1.74065920805836	0.0225512167972793\\
1.75343942267485	0.0241786951929618\\
1.76648785410346	0.0261524453984244\\
1.77966272658147	0.0283170290523136\\
1.79259633195829	0.0303870333573626\\
1.80543136225534	0.0328304101048717\\
1.81838029878417	0.0354097271995576\\
1.83132923531299	0.0380063882115563\\
1.84428651933835	0.0410715862456833\\
1.85730397666447	0.0442067653300796\\
1.8703244385101	0.0474684030864837\\
1.88334490035572	0.0512429692421111\\
1.89636536220134	0.0550357370204324\\
1.90938582404697	0.0590710891858373\\
1.92240628589259	0.0636419812197783\\
1.93542674773821	0.0682033649252493\\
1.94844720958383	0.0731385764802712\\
1.96146767142946	0.0786005342411719\\
1.976799536029	0.0851492354748914\\
1.99256028163303	0.0923261712355778\\
2.00788171637705	0.0999492110580383\\
2.02373900928007	0.108444980046729\\
2.03920587958451	0.11711667616207\\
2.05466869860811	0.126120343959982\\
2.0700575888643	0.135679487351134\\
2.08554629242154	0.146011897952646\\
2.10134501444574	0.1570155273881\\
2.11720662326028	0.168361862447139\\
2.13238107945095	0.179576890520131\\
2.14819244727469	0.191922870756141\\
2.16405783136958	0.204844215633775\\
2.17934472435199	0.217502634020124\\
2.19505911342842	0.230609416226471\\
2.21045942350032	0.243777173476053\\
2.22620853992724	0.257680310308601\\
2.24200486108122	0.271760467586585\\
2.25780118223519	0.285680584896955\\
2.27312559448599	0.299049417645022\\
2.2889117455748	0.312975865532324\\
2.30469789666361	0.326950392997005\\
2.32048404775242	0.340616430520878\\
2.33568004802835	0.353259793133745\\
2.35096102233032	0.365728767235699\\
2.36656255065979	0.378391364451592\\
2.38228371590416	0.390776091329687\\
2.39764326817991	0.402196888129376\\
2.41353089009857	0.413426578572902\\
2.4288403703466	0.423955081097366\\
2.44437747156604	0.434350155434853\\
2.46019025375501	0.444255767180076\\
2.47562541886893	0.453157615064911\\
2.49125822181177	0.461704268317488\\
2.50679309217614	0.469944484074413\\
2.52264796794845	0.477872896918777\\
2.53810690528688	0.484886107132307\\
2.55349337182949	0.491241334303442\\
2.56887416997097	0.497350713607616\\
2.58456928980975	0.503328964474204\\
2.59996188890396	0.508653336090728\\
2.6155569154905	0.513407301773894\\
2.63128232911389	0.517867340022628\\
2.64670887261474	0.522131978436336\\
2.66251496241904	0.526190095365559\\
2.67793148343681	0.529623732739548\\
2.69368624110143	0.532717577081778\\
2.70944099876606	0.53569017182279\\
2.72519575643068	0.538588586360908\\
2.7409505140953	0.541179891715316\\
2.75670527175992	0.543339649625057\\
2.77246002942454	0.545264059689572\\
2.7877407172525	0.547155494390862\\
2.80333393840654	0.54902226263362\\
2.81902291549846	0.550577190632931\\
2.83451382823824	0.551806989917874\\
2.8501714496355	0.553029676601607\\
2.86575084456226	0.554320840598937\\
2.88120632826135	0.555466263789053\\
2.8969906592011	0.556334786650709\\
2.91277499014085	0.557066227669746\\
2.92839976281876	0.557870276553412\\
2.94391050048703	0.558718185217645\\
2.95966938543109	0.559383664348925\\
2.97542827037515	0.559830692989395\\
2.99118715531921	0.56026221027764\\
3.00654566437534	0.560814755299548\\
3.02220398099023	0.561348327173808\\
3.03805743855898	0.561685628048162\\
3.05344293697924	0.561876771730255\\
3.06926036135508	0.562174621769334\\
3.08464462310901	0.562573088166431\\
3.10018821346668	0.562863686443361\\
3.1160903695264	0.562985822220675\\
3.13144426443598	0.563079364985\\
3.14681571611567	0.563326084531063\\
3.16246206855719	0.56358753834984\\
3.17822857802599	0.563695321239817\\
3.1940130596701	0.563702784778761\\
3.20924418519929	0.56378859184624\\
3.22516248078591	0.563987395645484\\
3.24031771255849	0.564126981153309\\
3.2560123237034	0.564111570464953\\
3.27185055408919	0.564095684692743\\
3.28728830657455	0.56420429291952\\
3.30302506954849	0.564352286052582\\
3.3184628526946	0.564379606913034\\
3.33407291601639	0.5643116550539\\
3.34949051376541	0.564320652242382\\
3.36538974398372	0.564434432159814\\
3.38070745958419	0.564514570150097\\
3.39632666600574	0.564460263820954\\
3.4116840286746	0.564395131224244\\
3.42726612061041	0.56445424967841\\
3.44306512983922	0.564549191455598\\
3.45856350525661	0.564545712469227\\
3.47396179628845	0.564455100319767\\
3.48975123553601	0.564438131430002\\
3.50554067478357	0.564514673785263\\
3.52133011403113	0.564569262660998\\
3.5366009485216	0.564509948026263\\
3.55244997049916	0.564436098662478\\
3.56789279956574	0.564457400952442\\
3.58364703035219	0.564531886881442\\
3.59922191206036	0.564533956279643\\
3.61473515020526	0.564449519737316\\
3.6304757572765	0.56440811877862\\
3.64624215036672	0.564458296911883\\
3.66200854345694	0.564510647472208\\
3.67777493654716	0.564475039453622\\
3.69343276848064	0.564394671583325\\
3.70894784843005	0.564384483826821\\
3.72441635525284	0.564448991650485\\
3.74014496461954	0.564465281785584\\
3.75587357398624	0.564400256131816\\
3.77160218335295	0.564342040345038\\
3.78733079271965	0.564366357209473\\
3.80305940208635	0.564420366641921\\
3.81878801145305	0.564408132707662\\
3.83451662081975	0.564337351402169\\
3.85024523018646	0.564304441682834\\
3.86597383955316	0.56434613564493\\
3.88170244891986	0.564383953912067\\
3.89743105828656	0.564348239601191\\
3.91315966765326	0.564283536532309\\
3.92888827701997	0.564276993726008\\
3.94461688638667	0.56432559852253\\
3.96034549575337	0.564341993789179\\
3.97607410512007	0.564291006523468\\
3.99180271448677	0.564241473797089\\
4.00753132385348	0.564257686555244\\
4.02325993322018	0.564302967240468\\
4.03898854258688	0.564297047911155\\
4.05471715195358	0.564240451335059\\
4.07044576132029	0.56421138243696\\
4.08617437068699	0.564243417837152\\
4.10190298005369	0.56427715423682\\
4.11763158942039	0.564251995015457\\
4.13336019878709	0.564199136327334\\
4.1490888081538	0.564191708509662\\
4.1648174175205	0.564230993327811\\
4.1805460268872	0.564248134991537\\
4.1962746362539	0.564209745158705\\
4.2120032456206	0.564168146128792\\
4.22773185498731	0.564179811190491\\
4.24346046435401	0.564217829210259\\
4.25918907372071	0.564216927387266\\
4.27491768308741	0.564172839585895\\
4.29064629245411	0.564147182007172\\
4.30637490182082	0.564172612663025\\
4.32210351118752	0.564202339356406\\
4.33752067244208	0.564182886715518\\
4.35290044959129	0.564139098557231\\
4.3683547620503	0.564140816722312\\
4.3842545077485	0.564173877780816\\
4.3996358645322	0.564181608305608\\
4.41536234522767	0.564145497439168\\
4.43109251356609	0.564119281256032\\
4.44694191569326	0.564136931009122\\
4.46227205366496	0.564168218767803\\
4.47810224982216	0.564156400706588\\
4.49393244597936	0.56412024130365\\
4.50912665106047	0.564111885740306\\
4.52501065921843	0.564139644956452\\
4.54049122730477	0.564154959173312\\
4.55620547868671	0.564128239180206\\
4.57189637754349	0.564099998838186\\
4.58741851200321	0.564111189728616\\
4.6026880876369	0.564141135460201\\
4.6185758568859	0.56413529735476\\
4.63414985793558	0.564102659455373\\
4.64972211736248	0.564092034874252\\
4.66557492791008	0.564114893696837\\
4.6813736021498	0.564132544982271\\
4.69664550113705	0.564112824239378\\
4.71207104959929	0.564085581876194\\
4.72796127805255	0.564091999354034\\
4.743321327899	0.564119236470562\\
4.75885017782585	0.564118260578051\\
4.77451430734675	0.564090764700624\\
4.79005614732078	0.564078784044209\\
4.80600017525589	0.564097021186515\\
4.82141032976527	0.56411564886597\\
4.83684449112893	0.56409974963187\\
4.85258502363436	0.564076152831049\\
4.86832555613978	0.564078908194706\\
4.88406608864521	0.564101219848059\\
4.89980662115063	0.56410702621821\\
4.91554715365606	0.564085872005049\\
4.93128768616148	0.564069169926497\\
4.94702821866691	0.564080297101753\\
4.96276875117233	0.564099792305271\\
4.97850928367776	0.564096654844398\\
4.99424981618318	0.564074375008707\\
5.00027418399002	0.565776152937555\\
5.00254498579559	0.682631913923839\\
5.00493019673658	0.663672025111098\\
5.0074206647561	0.661437857431483\\
5.01006770060226	0.661546151062032\\
5.01289431437296	0.660834742596175\\
5.01590995361988	0.659443525251236\\
5.01909400157709	0.65902230594295\\
5.02250580590578	0.660477072332746\\
5.02617611194012	0.661338396746355\\
5.03010747985102	0.659729750417002\\
5.03433370083591	0.65829797432769\\
5.0389599982529	0.658672816063044\\
5.04401012577697	0.658916691588201\\
5.04959386100911	0.658065885780745\\
5.05589461188872	0.657231176581668\\
5.06299627527818	0.65701527177229\\
5.07138748349285	0.656318867804674\\
5.08150951066183	0.655521665060183\\
5.0945472917063	0.654828012715091\\
5.11003372133707	0.653606718480252\\
5.12582355946847	0.652303101558601\\
5.14145601689329	0.651458716471949\\
5.15695857191051	0.65090814131746\\
5.172473576358	0.649975978506458\\
5.18835835281846	0.648713909325287\\
5.20389920674355	0.64773957731449\\
5.21951955907921	0.647274203405655\\
5.23528321722409	0.646748748544175\\
5.25084451082334	0.64577252599185\\
5.26668176777374	0.644698673456171\\
5.28218825267494	0.644079116444755\\
5.29778524263759	0.643785274462903\\
5.31319903803021	0.643199707371614\\
5.32856463231321	0.642212614619797\\
5.34451591428426	0.641441574709963\\
5.35965321536986	0.641185833758823\\
5.37547804456482	0.64085449572432\\
5.39107995373579	0.640127765006174\\
5.40646375411228	0.639280341938303\\
5.4220987013546	0.638850740446015\\
5.43770917780703	0.63869201792663\\
5.4533333157416	0.638266323408101\\
5.46877428141535	0.637495861364016\\
5.48468758329484	0.636892452114433\\
5.49993726132388	0.636727668609828\\
5.5155240237729	0.636546800895696\\
5.53114003638543	0.635989917542456\\
5.54700126769909	0.635323347665302\\
5.56248796252285	0.634980622373925\\
5.57804533274403	0.634915039775206\\
5.59351908311775	0.634636411666454\\
5.60905259273397	0.63403258898997\\
5.62480785675158	0.633549942892217\\
5.64068846793565	0.633401388913658\\
5.65612487441319	0.633344199116255\\
5.6717360316653	0.632955951348939\\
5.68741502471532	0.63240954527102\\
5.70305284939219	0.632116990550036\\
5.71852403856695	0.632108647191994\\
5.73431394467095	0.631949024498474\\
5.75011710384697	0.63150800595959\\
5.7659294727849	0.631071827679559\\
5.78174184172283	0.630921710346399\\
5.79722642003758	0.630938526759795\\
5.8130548663086	0.630722737647939\\
5.82861829786033	0.630283273703788\\
5.84435735699847	0.629978672390835\\
5.85964020297975	0.629980815320337\\
5.87534020542864	0.629939963112208\\
5.89063899107456	0.629617533814721\\
5.90632843406523	0.6292481213541\\
5.92194677609851	0.62913451561396\\
5.9375233664074	0.629177651339964\\
5.95324032246641	0.629034805090713\\
5.96854752424111	0.62867101887801\\
5.98434969806253	0.628433821105508\\
5.99980946821414	0.628452461204275\\
6.01551037540582	0.62844977236274\\
6.03077231144713	0.628198116744218\\
6.04644601028318	0.62789403206209\\
6.06224625932243	0.627803099971382\\
6.07805663460922	0.62785460064535\\
6.093867009896	0.627781373271319\\
6.10941682419546	0.627504418077369\\
6.12496943531905	0.627279410734064\\
6.14055417412306	0.627285884795996\\
6.1564084269412	0.627322975406152\\
6.17191678223572	0.627172923726987\\
6.18775342717619	0.626911822051045\\
6.20359007211666	0.626784080917993\\
6.21909546155459	0.626844441183841\\
6.23460889174865	0.626842785077526\\
6.24998660537667	0.62663099985301\\
6.26565408384547	0.626428152703868\\
6.28103480825812	0.626429927976188\\
6.29673286396428	0.626489828387716\\
6.3120256658765	0.626381628497653\\
6.32773348428433	0.626162464539524\\
6.343245827089	0.626071069057786\\
6.35905363544366	0.626131034525164\\
6.37492636381743	0.626139252354962\\
6.39032670051318	0.625975137216501\\
6.4059743865762	0.625799318973461\\
6.42151197352425	0.62579403473294\\
6.43723295857979	0.625862491322699\\
6.45249298974801	0.625798440064791\\
6.46820891034343	0.625616284093597\\
6.48393383133183	0.625523386359957\\
6.49930179184051	0.625589165718005\\
6.51502215445271	0.625613514387759\\
6.53056792565869	0.625484342444147\\
6.54636053660128	0.625334697798314\\
6.56191347870373	0.625324141582174\\
6.57776970033897	0.625391323766937\\
6.59314306479158	0.625364664022125\\
6.60872045459693	0.625213098160028\\
6.62465620103049	0.625121167039719\\
6.6400944493526	0.625168726108395\\
6.65595502042377	0.625214476863237\\
6.67139736359779	0.625132070429245\\
6.68724163080464	0.624998085455763\\
6.70311086481616	0.62496045889731\\
6.71848510765782	0.625033440864654\\
6.73436592850108	0.625041289879085\\
6.74996125648781	0.624931290808905\\
6.76548093335522	0.624827509666028\\
6.78089067965957	0.624855663342999\\
6.79677436409657	0.624911812818018\\
6.8123107018807	0.624869593564324\\
6.82789339499863	0.624749741686345\\
6.84348023881882	0.624706880681283\\
6.85897407423632	0.624769424949848\\
6.87455658018734	0.624791891049592\\
6.89013401526079	0.624702393963209\\
6.90593527361774	0.62461289113139\\
6.92162271602125	0.624624732978516\\
6.93737540244241	0.624684952216848\\
6.95312808886356	0.624669435209928\\
6.96888077528471	0.624573628577577\\
6.98471225998114	0.624514852082962\\
7.00054877435471	0.624549452934538\\
7.01596947587451	0.624600940519325\\
7.03183666181382	0.624557329977336\\
7.04743983179727	0.624465279955317\\
7.06297473465045	0.624446266285375\\
7.07882380589373	0.624499100902516\\
7.09427383330948	0.624518409731969\\
7.1098900700313	0.624446125606496\\
7.12575971432299	0.624380659824493\\
7.14123301149142	0.624401535238248\\
7.15710183628032	0.624451312861661\\
7.17262906171667	0.624434380272203\\
7.18845703937862	0.624358594845748\\
7.20399713746229	0.624323039307868\\
7.21947769577177	0.624369633512078\\
7.23531219332918	0.624399408742909\\
7.25073326237582	0.624349531078104\\
7.26646656601511	0.624284611172121\\
7.28182612860613	0.62429330476456\\
7.29748870755083	0.624343315063987\\
7.31337782338585	0.624340019691161\\
7.32889193970925	0.62427446488989\\
7.34447073147029	0.624237439083499\\
7.35979361660657	0.624277295080154\\
7.37551065378989	0.624309089350493\\
7.39108041202404	0.624271416293927\\
7.40679887784057	0.6242133557109\\
7.42249027174359	0.624213190670615\\
7.43796452881266	0.624260719944126\\
7.45376742310948	0.624266067238239\\
7.46929951046016	0.624212266345098\\
7.48519216558728	0.624175297586505\\
7.50050354051644	0.624203447354258\\
7.51615018902702	0.624239285278605\\
7.53164047749329	0.62421535960169\\
7.54750960322414	0.624164354223195\\
7.56299638676624	0.624156195796447\\
7.57865685539716	0.624195818287921\\
7.59413524146997	0.62420982662718\\
7.60994565899978	0.624168943659533\\
7.62575656412824	0.624131163130461\\
7.64156746925671	0.624144910974483\\
7.65732541482551	0.624181733630268\\
7.67285521968037	0.624177565468388\\
7.68862845170161	0.624133116282395\\
7.70429042328105	0.624111722188437\\
7.71983099240681	0.62414152781244\\
7.73561652523128	0.624166590645186\\
7.75143352958035	0.624144899752643\\
7.76725053392943	0.624104446212731\\
7.78306753827851	0.624100037342736\\
7.79846222551451	0.624135568840705\\
7.81430335144947	0.6241465763797\\
7.83015808977831	0.624115837051478\\
7.84570714000931	0.624083788864653\\
7.86124947384032	0.624098588235234\\
7.87698583317554	0.624128729016024\\
7.89256355440406	0.624122620870024\\
7.90819698524541	0.624085552695283\\
7.92373640028957	0.624073663253327\\
7.93943385257544	0.624100515321217\\
7.95518293965719	0.624118857732251\\
7.97067006284629	0.624095597290476\\
7.98638463881882	0.624065582037502\\
8.00224778816078	0.624070443542759\\
8.01766385338069	0.624100913815072\\
8.03345838515686	0.624103084425766\\
8.04930832951911	0.624074436248318\\
8.06515827388137	0.624054787664454\\
8.0805236005687	0.624073010043104\\
8.09624217453485	0.624095680396086\\
8.11192509745314	0.624085061303802\\
8.12776303542417	0.624056490999372\\
8.14360097339521	0.624049914424338\\
8.15897376208314	0.624075125141361\\
8.17489484567578	0.624087341758129\\
8.19020364429992	0.624065873367331\\
8.20615277833577	0.624044171664946\\
8.2215705863669	0.624052945266958\\
8.23726539579145	0.624076054007181\\
8.25277552575783	0.624074218783689\\
8.26855947200722	0.62404933654741\\
8.2843434182566	0.624038387014928\\
8.30012736450599	0.624055524218348\\
8.31591131075538	0.624072496314416\\
8.33169525700477	0.624062393019203\\
8.34747920325415	0.624039419060262\\
8.36326314950354	0.624036395662704\\
8.37904709575293	0.624055772542\\
8.39483104200232	0.624066566462387\\
8.41061498825171	0.624051307300886\\
8.42639893450109	0.624032220135815\\
8.44218288075048	0.624036667096382\\
8.45796682699987	0.624055885578732\\
8.47352647365009	0.624059240642832\\
8.48894084997215	0.624038713108236\\
8.50466854651892	0.624028105444424\\
8.52018494575912	0.624042211541371\\
8.53592422792697	0.624056663278403\\
8.55167298331953	0.624048428012624\\
8.56721999818316	0.624029320695937\\
8.58303695991558	0.624028407501031\\
8.59869234153714	0.62404543538835\\
8.61440936288813	0.624052551385241\\
8.63001825348586	0.624038005499936\\
8.64583173772208	0.624024445408321\\
8.66164522195829	0.624030649951862\\
8.6774587061945	0.624046159683388\\
8.69296590555356	0.624046306108654\\
8.70857051008715	0.62402972119992\\
8.72432605400208	0.624022764778726\\
8.7401416668352	0.624034256088451\\
8.75595727966831	0.624045974688512\\
8.77145088047134	0.624038712884165\\
8.7872940656815	0.624024035304969\\
8.80279612650909	0.624023980442926\\
8.81861257268459	0.624037598107725\\
8.8344290188601	0.624043358289124\\
8.84992184832631	0.624031108586512\\
8.86555166941676	0.624020447781891\\
8.88104263539584	0.624027903784587\\
8.89682056682465	0.624040077233547\\
8.9125768541591	0.624037857542949\\
8.92803420466909	0.624023883203034\\
8.94358903023741	0.624020642644953\\
8.95945120644975	0.62403168537206\\
8.9749063135785	0.624039293968813\\
8.9906060319587	0.624030590322493\\
9.00641807345819	0.624019724120744\\
9.02204208588057	0.624022978474882\\
9.03750857405762	0.624035043543003\\
9.05320377938321	0.624035703815128\\
9.06902238022361	0.62402457403306\\
9.08484098106401	0.62401842855122\\
9.10033303684609	0.624026505946034\\
9.11622079135105	0.624035257007303\\
9.13167404487216	0.62403094648305\\
9.14734673619668	0.624020135480943\\
9.16301895353224	0.624019710937542\\
9.17852836260219	0.624030319844302\\
9.19418521993058	0.62403398804367\\
9.20959264973362	0.624024726580594\\
9.22539505283054	0.624017836008917\\
9.24119803550079	0.624023047619997\\
9.25700101817105	0.624031953041015\\
9.2728040008413	0.624030953311547\\
9.28860698351156	0.624021682747612\\
9.3041241415646	0.624017925407494\\
9.31966118251436	0.62402600583093\\
9.3353251638267	0.624031927792061\\
9.35070226911493	0.624025906205256\\
9.36625153841528	0.62401798344285\\
9.38185258079054	0.624020732269683\\
9.39747804737732	0.624029351950617\\
9.41329168812974	0.62402975630214\\
9.42910784461288	0.624021885326307\\
9.44492400109601	0.624017439985778\\
9.46037066637901	0.624023235826997\\
9.47616074516223	0.624029730013004\\
9.4919723826726	0.624027045241401\\
9.50778402018297	0.624019338444188\\
9.52359565769334	0.624018117972223\\
9.53885935937002	0.624025629646162\\
9.55481342202084	0.624029141671742\\
9.57028899341261	0.624023414125513\\
9.58578311450428	0.624017587486507\\
9.60157615897363	0.624020490137754\\
9.61736920344298	0.624027201546759\\
9.63316224791233	0.624027344526559\\
9.64895529238168	0.624020774018303\\
9.66474833685103	0.624017491527516\\
9.68054138132038	0.624022064958621\\
9.69607818283957	0.624027516012849\\
9.71138249014457	0.624024552138845\\
9.7270740671741	0.624018522769484\\
9.74295147390977	0.624018542716536\\
9.75842239256504	0.624025003244885\\
9.77422964521811	0.624026950604116\\
9.79003689787117	0.624022081599194\\
9.80584415052424	0.624017719554343\\
9.8213179801053	0.624020478676967\\
9.83716872298398	0.62402577919683\\
9.85264180742958	0.624025266105362\\
9.86840889207369	0.624019880156754\\
9.88428930142451	0.624017850229411\\
9.89980123128552	0.62402243420086\\
9.91562432829439	0.624026142417148\\
9.93144742530325	0.624023474881287\\
9.9468454316651	0.624018447034287\\
9.96276195814753	0.624018803352825\\
9.97822308222927	0.624024131956656\\
9.99397916029083	0.624025399075187\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-3.77865083783126e-07\\
0.00316411888704342	3.40946355407258e-06\\
0.00716931977616233	6.37485671254547e-06\\
0.0114815910595346	5.59706633640561e-06\\
0.0161604956211813	2.38867275789461e-06\\
0.0212623344026897	2.81646830974605e-06\\
0.0268957138598583	5.94414623417972e-06\\
0.0332008363102528	4.43819014491614e-06\\
0.0403234441833298	3.32414140547158e-06\\
0.0485625915435712	5.9252651588467e-06\\
0.0584207841516732	3.88913523479847e-06\\
0.0709295110137992	5.65552741739541e-06\\
0.0850758702080847	5.81352706008199e-06\\
0.0981881480122275	5.55964167164854e-06\\
0.111335898256796	6.30039358002456e-06\\
0.124490589149298	6.63762432822582e-06\\
0.137645280041799	7.13117963855453e-06\\
0.150799970934301	7.34321600006765e-06\\
0.163954661826803	7.89831141472705e-06\\
0.177109352719305	8.78090157828778e-06\\
0.190264043611806	8.67428822434079e-06\\
0.203418734504308	9.55901408435849e-06\\
0.216573425396809	1.06283129230345e-05\\
0.229728116289311	1.03628917493512e-05\\
0.242882807181813	1.16405645610163e-05\\
0.256037498074314	1.27827227495405e-05\\
0.269192188966816	1.24892696138401e-05\\
0.282346879859318	1.42028072994636e-05\\
0.295501570751819	1.53560749433678e-05\\
0.308656261644321	1.51524855918599e-05\\
0.321810952536823	1.73387646121116e-05\\
0.334965643429324	1.84738984391767e-05\\
0.348120334321826	1.84777458092726e-05\\
0.361275025214328	2.11740756257972e-05\\
0.37442971610683	2.22856319754133e-05\\
0.387584406999331	2.26236998396862e-05\\
0.400739097891833	2.58707602369148e-05\\
0.413893788784335	2.6975233658816e-05\\
0.427048479676836	2.77908183791849e-05\\
0.440203170569338	3.16346283247701e-05\\
0.45335786146184	3.27729645719756e-05\\
0.466512552354341	3.42318114071274e-05\\
0.479667243246843	3.87261462418436e-05\\
0.492821934139344	3.99692790292948e-05\\
0.505976625031846	4.22649479377239e-05\\
0.519131315924348	4.74750326024845e-05\\
0.53228600681685	4.89318243448001e-05\\
0.545440697709351	5.22911797605418e-05\\
0.558595388601853	5.82992519431167e-05\\
0.571750079494355	6.01266806790643e-05\\
0.584904770386856	6.48161405515068e-05\\
0.598059461279358	7.17294426805925e-05\\
0.611214152171859	7.41451800463732e-05\\
0.624368843064361	8.0478366813022e-05\\
0.637523533956863	8.84402002648047e-05\\
0.650678224849365	9.17379489407594e-05\\
0.663832915741866	0.000100085463668112\\
0.676987606634368	0.00010929007959881\\
0.69014229752687	0.000113858237821513\\
0.703296988419371	0.000124660428091217\\
0.716451679311873	0.000135372721814779\\
0.729606370204375	0.000141717155065898\\
0.742761061096876	0.000155500969017377\\
0.755915751989378	0.00016808218930332\\
0.76907044288188	0.000176854143688461\\
0.782225133774381	0.000194255463471096\\
0.795379824666883	0.000209196454412465\\
0.808534515559385	0.000221226967542625\\
0.821689206451886	0.000243020207465909\\
0.834843897344388	0.000260984085213529\\
0.847998588236889	0.000277326664089675\\
0.861153279129391	0.000304463920267752\\
0.874307970021893	0.000326340572532962\\
0.887462660914395	0.000348324442855646\\
0.900617351806896	0.00038198711704551\\
0.913772042699398	0.000408962528967982\\
0.926926733591899	0.000438259450918153\\
0.940081424484401	0.000479926073980313\\
0.953236115376903	0.000513570266576148\\
0.966390806269405	0.000552278800530615\\
0.979545497161906	0.000603813791645489\\
0.992700188054408	0.000646192154698416\\
1.00585487894691	0.00069694439816306\\
1.01900956983941	0.00076071376595411\\
1.03216426073191	0.000814527833027641\\
1.04531895162441	0.000880625100242219\\
1.05847364251692	0.000959646684394721\\
1.07162833340942	0.00102841200353525\\
1.08478302430192	0.0011139977576048\\
1.09793771519442	0.00121213560068027\\
1.11021583048918	0.00129270747489703\\
1.12285184671094	0.00140166294682507\\
1.13596922704597	0.00151807453686358\\
1.14911116132219	0.00163137604524212\\
1.16225309559842	0.00177552326761534\\
1.17539502987464	0.00192127397931346\\
1.18853696415087	0.00206824792185089\\
1.2016788984271	0.00225124476861391\\
1.21482219970604	0.00243432507062498\\
1.2279662051985	0.00262479270606025\\
1.24112373939831	0.00285691358470498\\
1.2542945788822	0.00308851522065002\\
1.2674654183661	0.00333530847913426\\
1.28063625784999	0.00362946396904894\\
1.29380709733388	0.00392316197087848\\
1.30697793681777	0.00424155439632734\\
1.32014877630166	0.00461392627063345\\
1.33331961578555	0.00498729410227474\\
1.34649045526944	0.00539730610599645\\
1.35966129475333	0.00586871896955886\\
1.37283213423722	0.00634428381830666\\
1.38600297372111	0.0068713240039378\\
1.39917381320501	0.00746824540518068\\
1.4123446526889	0.00807481964620206\\
1.42551549217279	0.00875108835395911\\
1.43868633165668	0.00950713646144855\\
1.45185717114057	0.0102814756784998\\
1.46502801062446	0.0111477087385428\\
1.47819885010835	0.0121055276061003\\
1.49136968959224	0.0130943781080444\\
1.50454052907613	0.0142019944121055\\
1.51771136856002	0.0154155623196631\\
1.53088220804391	0.0166781618117037\\
1.54405304752781	0.0180918767442302\\
1.5572238870117	0.0196293085536464\\
1.57039472649559	0.02124039488481\\
1.58356556597948	0.0230413485452046\\
1.59673640546337	0.0249882343722756\\
1.60924786355287	0.0269317538572545\\
1.62217357142116	0.0291757226132827\\
1.63560422472744	0.0316660345573832\\
1.64834620360751	0.0341822951619458\\
1.66151908550552	0.0370752866272884\\
1.674709105931	0.0401575918154645\\
1.68789912635647	0.043466385159875\\
1.70108914678194	0.0471270577862096\\
1.71427916720741	0.0510184181544897\\
1.72746918763289	0.0552070824445448\\
1.74065920805836	0.0598186321912328\\
1.75343942267485	0.0645540566659542\\
1.76648785410346	0.0697709709189704\\
1.77966272658147	0.0755311809895008\\
1.79259633195829	0.0815170173165689\\
1.80543136225534	0.0879453593656143\\
1.81838029878417	0.0949788047139865\\
1.83132923531299	0.102412867125666\\
1.84428651933835	0.11048550064007\\
1.85730397666447	0.119212009334187\\
1.8703244385101	0.128449924630864\\
1.88334490035572	0.138466249040907\\
1.89636536220134	0.14917075785603\\
1.90938582404697	0.160505433507482\\
1.92240628589259	0.172756539532244\\
1.93542674773821	0.18576308923748\\
1.94844720958383	0.199533972603742\\
1.96146767142946	0.214346677949065\\
1.976799536029	0.232879053349301\\
1.99256028163303	0.253230663593641\\
2.00788171637705	0.274422899370433\\
2.02373900928007	0.297924365072531\\
2.03920587958451	0.322332214661755\\
2.05466869860811	0.348106751750652\\
2.0700575888643	0.375189443765222\\
2.08554629242154	0.40401991895709\\
2.10134501444574	0.434985819612588\\
2.11720662326028	0.4674866584981\\
2.13238107945095	0.499796385161057\\
2.14819244727469	0.534810359052508\\
2.16405783136958	0.571283705271667\\
2.17934472435199	0.60750289948914\\
2.19505911342842	0.645543389943015\\
2.21045942350032	0.683535398231611\\
2.22620853992724	0.723126727759077\\
2.24200486108122	0.763384363610534\\
2.25780118223519	0.803845142894037\\
2.27312559448599	0.843022084037702\\
2.2889117455748	0.883273682722884\\
2.30469789666361	0.923332795273249\\
2.32048404775242	0.962924693601342\\
2.33568004802835	1.00025942253909\\
2.35096102233032	1.03689522426034\\
2.36656255065979	1.07344651779742\\
2.38228371590416	1.10927312699477\\
2.39764326817991	1.1430173926069\\
2.41353089009857	1.17642730016923\\
2.4288403703466	1.20724822521245\\
2.44437747156604	1.23726915635363\\
2.46019025375501	1.2663459435849\\
2.47562541886893	1.29310320909377\\
2.49125822181177	1.31859780334048\\
2.50679309217614	1.34254352091471\\
2.52264796794845	1.3656005976585\\
2.53810690528688	1.38660614501633\\
2.55349337182949	1.40597638007968\\
2.56887416997097	1.42402413287755\\
2.58456928980975	1.44130058029105\\
2.59996188890396	1.45707672549301\\
2.6155569154905	1.47173765077624\\
2.63128232911389	1.48529988704918\\
2.64670887261474	1.497663556543\\
2.66251496241904	1.50945784065864\\
2.67793148343681	1.52000167071124\\
2.69368624110143	1.52975032574989\\
2.70944099876606	1.53867108783659\\
2.72519575643068	1.54696874145543\\
2.7409505140953	1.55463327526961\\
2.75670527175992	1.56154317520757\\
2.77246002942454	1.56773276299607\\
2.7877407172525	1.57325222510875\\
2.80333393840654	1.57854502311051\\
2.81902291549846	1.58339817350294\\
2.83451382823824	1.58762765497748\\
2.8501714496355	1.59147129974144\\
2.86575084456226	1.5950662506883\\
2.88120632826135	1.59841101898924\\
2.8969906592011	1.60143002182379\\
2.91277499014085	1.60405527110068\\
2.92839976281876	1.60643446171104\\
2.94391050048703	1.60871502383906\\
2.95966938543109	1.61084086567758\\
2.97542827037515	1.61265614461336\\
2.99118715531921	1.61422504132577\\
3.00654566437534	1.61569009599277\\
3.02220398099023	1.61715837543416\\
3.03805743855898	1.61846295827422\\
3.05344293697924	1.61948545108374\\
3.06926036135508	1.62043562904809\\
3.08464462310901	1.62138986338573\\
3.10018821346668	1.62231692887794\\
3.1160903695264	1.62307593894559\\
3.13144426443598	1.62364342869838\\
3.14681571611567	1.62423060666521\\
3.16246206855719	1.62488295822191\\
3.17822857802599	1.62544804926309\\
3.1940130596701	1.62584888739707\\
3.20924418519929	1.62616649135827\\
3.22516248078591	1.62658213067414\\
3.24031771255849	1.62701122181885\\
3.2560123237034	1.62731194207591\\
3.27185055408919	1.62750488377906\\
3.28728830657455	1.62771830161832\\
3.30302506954849	1.62802204941333\\
3.3184628526946	1.62828629567848\\
3.33407291601639	1.62841409466371\\
3.34949051376541	1.6284973170396\\
3.36538974398372	1.62867482981406\\
3.38070745958419	1.62889961608279\\
3.39632666600574	1.62902465554441\\
3.4116840286746	1.62904362359424\\
3.42726612061041	1.62911365621481\\
3.44306512983922	1.6292735537283\\
3.45856350525661	1.62941270922664\\
3.47396179628845	1.62942983224194\\
3.48975123553601	1.62942406847958\\
3.50554067478357	1.62950124001526\\
3.52133011403113	1.62963310284248\\
3.5366009485216	1.62969487269251\\
3.55244997049916	1.62966541194455\\
3.56789279956574	1.62965844851323\\
3.58364703035219	1.62974877898037\\
3.59922191206036	1.62984396434578\\
3.61473515020526	1.62983708207254\\
3.6304757572765	1.62978777358905\\
3.64624215036672	1.62980950536256\\
3.66200854345694	1.629900715838\\
3.67777493654716	1.62995180186596\\
3.69343276848064	1.62991017238961\\
3.70894784843005	1.6298643484909\\
3.72441635525284	1.62991416958264\\
3.74014496461954	1.62999243364654\\
3.75587357398624	1.62999412045503\\
3.77160218335295	1.62993212148547\\
3.78733079271965	1.62991507501062\\
3.80305940208635	1.62997943053866\\
3.81878801145305	1.63003491655098\\
3.83451662081975	1.63000505990605\\
3.85024523018646	1.6299442419902\\
3.86597383955316	1.62995252459266\\
3.88170244891986	1.63002157160865\\
3.89743105828656	1.63004924605733\\
3.91315966765326	1.62999776692041\\
3.92888827701997	1.62995060104364\\
3.94461688638667	1.62998280803236\\
3.96034549575337	1.63004609268349\\
3.97607410512007	1.63004482854369\\
3.99180271448677	1.62998349867912\\
4.00753132385348	1.62995820011165\\
4.02325993322018	1.63000805699288\\
4.03898854258688	1.63005609981006\\
4.05471715195358	1.63002908809008\\
4.07044576132029	1.62996984211104\\
4.08617437068699	1.62996970066604\\
4.10190298005369	1.63002787351068\\
4.11763158942039	1.63005405466744\\
4.13336019878709	1.63000824242408\\
4.1490888081538	1.62996140117401\\
4.1648174175205	1.6299848337754\\
4.1805460268872	1.6300409754345\\
4.1962746362539	1.63004265403672\\
4.2120032456206	1.62998745789494\\
4.22773185498731	1.62996024643028\\
4.24346046435401	1.63000157634937\\
4.25918907372071	1.63004630217855\\
4.27491768308741	1.63002508958075\\
4.29064629245411	1.62997070727904\\
4.30637490182082	1.62996634370642\\
4.32210351118752	1.63001716057427\\
4.33752067244208	1.63004296586327\\
4.35290044959129	1.6299962166768\\
4.3683547620503	1.62995852284823\\
4.3842545077485	1.62998719636533\\
4.3996358645322	1.63003726958801\\
4.41536234522767	1.6300245484221\\
4.43109251356609	1.62997324997907\\
4.44694191569326	1.62996129766884\\
4.46227205366496	1.63001021167232\\
4.47810224982216	1.63003748132829\\
4.49393244597936	1.6300057680687\\
4.50912665106047	1.62995931208085\\
4.52501065921843	1.62997612338434\\
4.54049122730477	1.63002574911144\\
4.55620547868671	1.63002683290084\\
4.57189637754349	1.62998018892936\\
4.58741851200321	1.62995897307994\\
4.6026880876369	1.63000169866394\\
4.6185758568859	1.63003194354205\\
4.63414985793558	1.63000525574814\\
4.64972211736248	1.62996186865227\\
4.66557492791008	1.62996984835259\\
4.6813736021498	1.63001384352219\\
4.69664550113705	1.63002535993646\\
4.71207104959929	1.62998117222871\\
4.72796127805255	1.62995840037395\\
4.743321327899	1.62999227956316\\
4.75885017782585	1.63002723974691\\
4.77451430734675	1.6300067090161\\
4.79005614732078	1.62996432386601\\
4.80600017525589	1.62996671633814\\
4.82141032976527	1.63001070000324\\
4.83684449112893	1.630022920219\\
4.85258502363436	1.62998596030617\\
4.86832555613978	1.62995945013917\\
4.88406608864521	1.62998349084878\\
4.89980662115063	1.63002046683246\\
4.91554715365606	1.63001355647415\\
4.93128768616148	1.62997383735849\\
4.94702821866691	1.62996230446525\\
4.96276875117233	1.629995969361\\
4.97850928367776	1.63002266684022\\
4.99424981618318	1.63000162583584\\
5.00027418399002	1.63001618713795\\
5.00254498579559	1.66992950745744\\
5.00493019673658	1.65366973527163\\
5.0074206647561	1.65213216709957\\
5.01006770060226	1.65919179025644\\
5.01289431437296	1.6572888391484\\
5.01590995361988	1.65859772973025\\
5.01909400157709	1.65624505582682\\
5.02250580590578	1.65547622089211\\
5.02617611194012	1.65622433191411\\
5.03010747985102	1.65749626678059\\
5.03433370083591	1.65890272922817\\
5.0389599982529	1.6583643981926\\
5.04401012577697	1.6575019126854\\
5.04959386100911	1.65868841116698\\
5.05589461188872	1.65966155738796\\
5.06299627527818	1.65897148789861\\
5.07138748349285	1.66016403542495\\
5.08150951066183	1.66029208297824\\
5.0945472917063	1.66145087967315\\
5.11003372133707	1.66201369145449\\
5.12582355946847	1.66269834276025\\
5.14145601689329	1.66357695183285\\
5.15695857191051	1.66441257853474\\
5.172473576358	1.66509742244652\\
5.18835835281846	1.66578371613166\\
5.20389920674355	1.66650826125113\\
5.21951955907921	1.66721604885048\\
5.23528321722409	1.66785086705153\\
5.25084451082334	1.66845223441397\\
5.26668176777374	1.66909910039249\\
5.28218825267494	1.6697324154169\\
5.29778524263759	1.6702997699123\\
5.31319903803021	1.67081177574999\\
5.32856463231321	1.67135104409509\\
5.34451591428426	1.67192916639529\\
5.35965321536986	1.67243800198084\\
5.37547804456482	1.67290417940772\\
5.39107995373579	1.67335824280859\\
5.40646375411228	1.67384440240033\\
5.4220987013546	1.67432723324109\\
5.43770917780703	1.67474701653452\\
5.4533333157416	1.6751300830101\\
5.46877428141535	1.67553325651434\\
5.48468758329484	1.67596907651066\\
5.49993726132388	1.67635629676878\\
5.5155240237729	1.67669239721156\\
5.53114003638543	1.67702455100713\\
5.54700126769909	1.67739325733444\\
5.56248796252285	1.67775670441854\\
5.57804533274403	1.67807023746741\\
5.59351908311775	1.67834361597157\\
5.60905259273397	1.67863818765138\\
5.62480785675158	1.67896162544083\\
5.64068846793565	1.67926486852731\\
5.65612487441319	1.67951066155466\\
5.6717360316653	1.67974590575651\\
5.68741502471532	1.68001085417535\\
5.70305284939219	1.68028633139192\\
5.71852403856695	1.68052208102308\\
5.73431394467095	1.68072486454002\\
5.75011710384697	1.68093391442036\\
5.7659294727849	1.68116954281146\\
5.78174184172283	1.68140174737903\\
5.79722642003758	1.68158968231483\\
5.8130548663086	1.6817571216689\\
5.82861829786033	1.68193799317955\\
5.84435735699847	1.68214350682736\\
5.85964020297975	1.68232694469244\\
5.87534020542864	1.68247417462756\\
5.89063899107456	1.68261106407855\\
5.90632843406523	1.6827812397028\\
5.92194677609851	1.68295609836354\\
5.9375233664074	1.68309719774229\\
5.95324032246641	1.68321351974381\\
5.96854752424111	1.68334013587027\\
5.98434969806253	1.68349431954171\\
5.99980946821414	1.68363429282885\\
6.01551037540582	1.68374063049539\\
6.03077231144713	1.68383456109719\\
6.04644601028318	1.68395869896096\\
6.06224625932243	1.68409213650394\\
6.07805663460922	1.68420103008529\\
6.093867009896	1.68428369979043\\
6.10941682419546	1.68436997594396\\
6.12496943531905	1.68448197583843\\
6.14055417412306	1.68459195360345\\
6.1564084269412	1.68467382727239\\
6.17191678223572	1.68473720130803\\
6.18775342717619	1.68482064347176\\
6.20359007211666	1.68492146868774\\
6.21909546155459	1.68500910928677\\
6.23460889174865	1.68506673099018\\
6.24998660537667	1.68512150619008\\
6.26565408384547	1.68520224517341\\
6.28103480825812	1.68528843045575\\
6.29673286396428	1.68534956382582\\
6.3120256658765	1.68538967577286\\
6.32773348428433	1.68544826004979\\
6.343245827089	1.68552561205694\\
6.35905363544366	1.6855924518949\\
6.37492636381743	1.68563503583021\\
6.39032670051318	1.68566992310171\\
6.4059743865762	1.68572799117711\\
6.42151197352425	1.68579583403106\\
6.43723295857979	1.68584383996701\\
6.45249298974801	1.68586904706621\\
6.46820891034343	1.68590750914864\\
6.48393383133183	1.6859656517581\\
6.49930179184051	1.68601935429546\\
6.51502215445271	1.68604880358656\\
6.53056792565869	1.68607062152032\\
6.54636053660128	1.68611191060615\\
6.56191347870373	1.68616556240262\\
6.57776970033897	1.68620445529247\\
6.59314306479158	1.68622083652372\\
6.60872045459693	1.68624347979988\\
6.62465620103049	1.68628614378802\\
6.6400944493526	1.68633122190472\\
6.65595502042377	1.68635580293502\\
6.67139736359779	1.68636637396251\\
6.68724163080464	1.68639213296592\\
6.70311086481616	1.68643327031981\\
6.71848510765782	1.68646770338637\\
6.73436592850108	1.68648160009135\\
6.74996125648781	1.68649124547061\\
6.76548093335522	1.68651971105855\\
6.78089067965957	1.6865576612265\\
6.79677436409657	1.68657917377753\\
6.8123107018807	1.6865840498941\\
6.82789339499863	1.68659759025972\\
6.84348023881882	1.6866295806249\\
6.85897407423632	1.68665889964124\\
6.87455658018734	1.68666773497522\\
6.89013401526079	1.68667110239634\\
6.90593527361774	1.68669103418185\\
6.92162271602125	1.68672191510733\\
6.93737540244241	1.6867412164157\\
6.95312808886356	1.6867436932992\\
6.96888077528471	1.68674868673047\\
6.98471225998114	1.68677046694378\\
7.00054877435471	1.68679728403777\\
7.01596947587451	1.686808565831\\
7.03183666181382	1.68680782298788\\
7.04743983179727	1.68681533170727\\
7.06297473465045	1.68683946175914\\
7.07882380589373	1.68685988516753\\
7.09427383330948	1.68686240731296\\
7.1098900700313	1.68686059814644\\
7.12575971432299	1.68687372374619\\
7.14123301149142	1.68689749716915\\
7.15710183628032	1.68690986950068\\
7.17262906171667	1.68690668797782\\
7.18845703937862	1.68690789513296\\
7.20399713746229	1.68692506870324\\
7.21947769577177	1.68694493794843\\
7.23531219332918	1.68694905543554\\
7.25073326237582	1.68694337724739\\
7.26646656601511	1.68695007510249\\
7.28182612860613	1.68697026346695\\
7.29748870755083	1.68698219826622\\
7.31337782338585	1.6869794835041\\
7.32889193970925	1.68697615709518\\
7.34447073147029	1.68698868661652\\
7.35979361660657	1.68700684565338\\
7.37551065378989	1.68701020990249\\
7.39108041202404	1.6870035473253\\
7.40679887784057	1.68700664987312\\
7.42249027174359	1.68702278645227\\
7.43796452881266	1.68703494726845\\
7.45376742310948	1.68703206366252\\
7.46929951046016	1.68702653149074\\
7.48519216558728	1.68703461730848\\
7.50050354051644	1.68705126924415\\
7.51615018902702	1.68705591708203\\
7.53164047749329	1.68704854708408\\
7.54750960322414	1.68704807206054\\
7.56299638676624	1.68706123441474\\
7.57865685539716	1.68707319600211\\
7.59413524146997	1.68707068662333\\
7.60994565899978	1.68706415787242\\
7.62575656412824	1.68706861137254\\
7.64156746925671	1.68708233698748\\
7.65732541482551	1.68708969208405\\
7.67285521968037	1.68708372458049\\
7.68862845170161	1.68707905344255\\
7.70429042328105	1.68708720756906\\
7.71983099240681	1.68710013285987\\
7.73561652523128	1.68710154517673\\
7.75143352958035	1.68709414287827\\
7.76725053392943	1.6870928187733\\
7.78306753827851	1.68710311830419\\
7.79846222551451	1.68711343457387\\
7.81430335144947	1.68711071023872\\
7.83015808977831	1.68710354535242\\
7.84570714000931	1.68710606097656\\
7.86124947384032	1.68711813291281\\
7.87698583317554	1.68712324807741\\
7.89256355440406	1.68711663521067\\
7.90819698524541	1.68711188053542\\
7.92373640028957	1.68711962315404\\
7.93943385257544	1.68712985240371\\
7.95518293965719	1.68712942279959\\
7.97067006284629	1.68712126428456\\
7.98638463881882	1.68712127027834\\
8.00224778816078	1.6871309229074\\
8.01766385338069	1.68713799054379\\
8.03345838515686	1.68713315760382\\
8.04930832951911	1.68712676325797\\
8.06515827388137	1.68713007835656\\
8.0805236005687	1.6871408749467\\
8.09624217453485	1.68714320666079\\
8.11192509745314	1.68713605514786\\
8.12776303542417	1.68713241024926\\
8.14360097339521	1.6871390297669\\
8.15897376208314	1.687148087142\\
8.17489484567578	1.6871464944615\\
8.19020364429992	1.68713842031865\\
8.20615277833577	1.68713871581432\\
8.2215705863669	1.68714816077036\\
8.23726539579145	1.68715279677023\\
8.25277552575783	1.68714686849385\\
8.26855947200722	1.68714152554304\\
8.2843434182566	1.6871458779643\\
8.30012736450599	1.68715445600954\\
8.31591131075538	1.68715546858929\\
8.33169525700477	1.68714860429603\\
8.34747920325415	1.68714533998059\\
8.36326314950354	1.6871515375161\\
8.37904709575293	1.68715876608909\\
8.39483104200232	1.68715714758436\\
8.41061498825171	1.68715015414231\\
8.42639893450109	1.68714925063487\\
8.44218288075048	1.68715659803761\\
8.45796682699987	1.68716189685976\\
8.47352647365009	1.68715765100915\\
8.48894084997215	1.68715133820617\\
8.50466854651892	1.68715422237356\\
8.52018494575912	1.68716227639797\\
8.53592422792697	1.68716319278519\\
8.55167298331953	1.68715672868621\\
8.56721999818316	1.68715361280967\\
8.58303695991558	1.68715927889537\\
8.59869234153714	1.68716551142816\\
8.61440936288813	1.6871631277034\\
8.63001825348586	1.68715650214348\\
8.64583173772208	1.68715666246523\\
8.66164522195829	1.68716348195911\\
8.6774587061945	1.68716725498092\\
8.69296590555356	1.68716244896549\\
8.70857051008715	1.68715725811231\\
8.72432605400208	1.68716034826992\\
8.7401416668352	1.68716703061481\\
8.75595727966831	1.68716777111275\\
8.77145088047134	1.68716149988098\\
8.7872940656815	1.68715875011851\\
8.80279612650909	1.68716419216029\\
8.81861257268459	1.68716938365402\\
8.8344290188601	1.68716715759138\\
8.84992184832631	1.6871609347763\\
8.86555166941676	1.68716130044939\\
8.88104263539584	1.68716798655204\\
8.89682056682465	1.68717031058415\\
8.9125768541591	1.68716542539828\\
8.92803420466909	1.68716111356071\\
8.94358903023741	1.68716496448683\\
8.95945120644975	1.68717051453309\\
8.9749063135785	1.68716952299873\\
8.9906060319587	1.68716372218425\\
9.00641807345819	1.68716254341057\\
9.02204208588057	1.68716806834806\\
9.03750857405762	1.68717183152058\\
9.05320377938321	1.68716796988126\\
9.06902238022361	1.68716321677424\\
9.08484098106401	1.68716480216226\\
9.10033303684609	1.68717085852398\\
9.11622079135105	1.68717179314475\\
9.13167404487216	1.68716651303371\\
9.14734673619668	1.68716371782723\\
9.16301895353224	1.68716786058206\\
9.17852836260219	1.68717260127764\\
9.19418521993058	1.68717035048094\\
9.20959264973362	1.6871650039517\\
9.22539505283054	1.68716552445084\\
9.24119803550079	1.68717074212442\\
9.25700101817105	1.68717293326963\\
9.2728040008413	1.68716897979609\\
9.28860698351156	1.68716497586965\\
9.3041241415646	1.6871673746809\\
9.31966118251436	1.68717258678284\\
9.3353251638267	1.68717222406018\\
9.35070226911493	1.68716698272262\\
9.36625153841528	1.68716591493531\\
9.38185258079054	1.68717064534175\\
9.39747804737732	1.68717355553984\\
9.41329168812974	1.68717034152822\\
9.42910784461288	1.68716616351952\\
9.44492400109601	1.68716729611563\\
9.46037066637901	1.68717243761947\\
9.47616074516223	1.68717324282075\\
9.4919723826726	1.68716904115232\\
9.50778402018297	1.68716621682778\\
9.52359565769334	1.68716900909579\\
9.53885935937002	1.68717358394887\\
9.55481342202084	1.68717234662882\\
9.57028899341261	1.68716766141974\\
9.58578311450428	1.68716732220957\\
9.60157615897363	1.68717156849139\\
9.61736920344298	1.68717386782513\\
9.63316224791233	1.68717084185647\\
9.64895529238168	1.68716712570286\\
9.66474833685103	1.68716834300478\\
9.68054138132038	1.68717264261968\\
9.69607818283957	1.6871734816654\\
9.71138249014457	1.68716919851167\\
9.7270740671741	1.68716731008862\\
9.74295147390977	1.68717037071961\\
9.75842239256504	1.6871739478434\\
9.77422964521811	1.68717220680289\\
9.79003689787117	1.68716824072078\\
9.80584415052424	1.68716800470803\\
9.8213179801053	1.6871721653984\\
9.83716872298398	1.68717394805902\\
9.85264180742958	1.68717076960746\\
9.86840889207369	1.68716777216314\\
9.88428930142451	1.68716936784305\\
9.89980123128552	1.68717338357211\\
9.91562432829439	1.68717336349012\\
9.93144742530325	1.68716971153264\\
9.9468454316651	1.68716805752832\\
9.96276195814753	1.68717092326158\\
9.97822308222927	1.68717401415056\\
9.99397916029083	1.68717217351303\\
10.0001092040753	1.68717341447885\\
10.0017745146455	1.8523435293934\\
10.0035930475204	1.8872800399426\\
10.0055631674177	1.92166230344922\\
10.0077168089267	1.88029701681437\\
10.0100824701252	1.89010317866153\\
10.0127114137605	1.89296101816277\\
10.0156818799435	1.88913891692029\\
10.0189881044032	1.88839675745104\\
10.0228325766786	1.8871523683635\\
10.0273524220706	1.88696968117502\\
10.0324840214363	1.88859368827161\\
10.03829312519	1.88545077083786\\
10.044891880611	1.88249609208834\\
10.0525181066272	1.88526346425998\\
10.0615103138922	1.87946846427962\\
10.0726583630796	1.88208423419979\\
10.0867201632758	1.87647772159251\\
10.1029669075448	1.8731207369423\\
10.1196906266401	1.87258755246888\\
10.136452027779	1.87307750887685\\
10.1532240943321	1.87242784057846\\
10.1699961608851	1.8699099701373\\
10.1867682274381	1.86673734052647\\
10.2035454528036	1.86474710124166\\
10.2203226781691	1.86463660859965\\
10.2370999035345	1.8654496127268\\
10.2538771289	1.86560600414818\\
10.2706549101145	1.86438115163634\\
10.2874345522148	1.86244854933814\\
10.3042159555527	1.8611046713973\\
10.3209981164416	1.86103213844946\\
10.3377806935434	1.86176053994815\\
10.3545632706451	1.8622152167018\\
10.3713458477469	1.86173680092438\\
10.3881284248487	1.86061154885992\\
10.4049110019505	1.85970017277775\\
10.4216935790522	1.85960238406299\\
10.438476156154	1.86015336624272\\
10.4552587332558	1.86065838388164\\
10.4720413103576	1.86056888649481\\
10.4888238874593	1.85994815240654\\
10.5056064645611	1.85933942037753\\
10.5223890416629	1.85922515231677\\
10.5391716187647	1.85960536854374\\
10.5559541958664	1.86005402425058\\
10.5727367729682	1.86014598628564\\
10.58951935007	1.85983201723758\\
10.6063019271718	1.85943603244326\\
10.6230845042735	1.85932244621191\\
10.6398670813753	1.85956773331942\\
10.6566496584771	1.85992646039779\\
10.6734322355788	1.86008650064725\\
10.6902148126806	1.85995276784971\\
10.7069973897824	1.85970482695621\\
10.7237799668842	1.85960446547618\\
10.7405625439859	1.85975355377231\\
10.7573451210877	1.86002255000724\\
10.7741276981895	1.86019254372815\\
10.7909102752913	1.86015952133545\\
10.807692852393	1.8600125182322\\
10.8244754294948	1.85993148590327\\
10.8412580065966	1.86001682314062\\
10.8580405836984	1.86020970186667\\
10.8748231608001	1.8603629591308\\
10.8916057379019	1.86038185673401\\
10.9083883150037	1.86030170755814\\
10.9251708921055	1.8602410740273\\
10.9419534692072	1.86028673928031\\
10.958736046309	1.86042044955229\\
10.9755186234108	1.86054741808718\\
10.9923012005125	1.86058933088131\\
11.0090837776143	1.86055182224254\\
11.0258663547161	1.8605096010151\\
11.0426489318179	1.86053206789025\\
11.0594315089196	1.86062234053505\\
11.0762140860214	1.86072219358265\\
11.0929966631232	1.86077085359843\\
11.109779240225	1.86075923661892\\
11.1265618173267	1.86073203761066\\
11.1433443944285	1.86074184459883\\
11.1601269715303	1.86080152763958\\
11.1769095486321	1.86087736048302\\
11.1936921257338	1.86092431650444\\
11.2104747028356	1.86092738515187\\
11.2272572799374	1.86091153035247\\
11.2440398570392	1.86091499603321\\
11.2608224341409	1.86095381058055\\
11.2776050112427	1.86101002352892\\
11.2943875883445	1.86105147825183\\
11.3111701654463	1.86106203166373\\
11.327952742548	1.86105418755938\\
11.3447353196498	1.86105483976313\\
11.3615178967516	1.86107975458936\\
11.3783004738533	1.86112073257624\\
11.3950830509551	1.86115551159681\\
11.4118656280569	1.86116914909538\\
11.4286482051587	1.86116660652007\\
11.4454307822604	1.86116624810622\\
11.4622133593622	1.86118205385887\\
11.478995936464	1.86121158936072\\
11.4957785135658	1.86123987602056\\
11.5125610906675	1.86125408149679\\
11.5293436677693	1.86125481225518\\
11.5461262448711	1.86125425574992\\
11.5629088219729	1.86126413611525\\
11.5796913990746	1.86128525657765\\
11.5964739761764	1.86130783598775\\
11.6132565532782	1.8613213061857\\
11.63003913038	1.86132389765088\\
11.6468217074817	1.8613234380609\\
11.6636042845835	1.86132945368975\\
11.6803868616853	1.86134445112903\\
11.697169438787	1.86136228437203\\
11.7139520158888	1.861374454442\\
11.7307345929906	1.86137799137317\\
11.7475171700924	1.86137768952594\\
11.7642997471941	1.86138115208536\\
11.7810823242959	1.86139169846887\\
11.7978649013977	1.8614057039756\\
11.8146474784995	1.86141642599584\\
11.8314300556012	1.86142036191169\\
11.848212632703	1.86142019988978\\
11.8649952098048	1.86142194277228\\
11.8817777869066	1.86142922786884\\
11.8985603640083	1.86144018723995\\
11.9153429411101	1.86144952258558\\
11.9321255182119	1.86145356339197\\
11.9489080953137	1.86145351911577\\
11.9656906724154	1.86145408278397\\
11.9824732495172	1.86145894306055\\
11.999255826619	1.8614674771949\\
12.0160384037207	1.86147557026459\\
12.0328209808225	1.86147957989211\\
12.0496035579243	1.86147965424017\\
12.0663861350261	1.86147940650775\\
12.0831687121278	1.86148243204325\\
12.0999512892296	1.86148901333027\\
12.1167338663314	1.8614960210098\\
12.1335164434332	1.86149995107001\\
12.1502990205349	1.8615001698017\\
12.1670815976367	1.86149937945427\\
12.1838641747385	1.86150099584854\\
12.2006467518403	1.86150597568573\\
12.217429328942	1.8615120332343\\
12.2342119060438	1.86151587459134\\
12.2509944831456	1.86151627903388\\
12.2677770602474	1.86151515774958\\
12.2845596373491	1.86151568495465\\
12.3013422144509	1.86151932475583\\
12.3181247915527	1.86152453414377\\
12.3349073686545	1.86152828652104\\
12.3516899457562	1.86152892117229\\
12.368472522858	1.86152764507298\\
12.3852550999598	1.86152733710055\\
12.4020376770615	1.86152983663347\\
12.4188202541633	1.86153426762432\\
12.4356028312651	1.86153792296407\\
12.4523854083669	1.86153882431569\\
12.4691679854686	1.86153754327597\\
12.4859505625704	1.86153661317478\\
12.5027331396722	1.86153813353478\\
12.519515716774	1.86154183104694\\
12.5362982938757	1.86154536666385\\
12.5530808709775	1.86154655514037\\
12.5698634480793	1.86154539540895\\
12.5866460251811	1.86154402956296\\
12.6034286022828	1.86154471009669\\
12.6202111793846	1.8615477037472\\
12.6369937564864	1.86155108195389\\
12.6537763335882	1.86155255744892\\
12.6705589106899	1.86155162119571\\
12.6873414877917	1.86154998633246\\
12.7041240648935	1.86154995589955\\
12.7209066419952	1.86155226929692\\
12.737689219097	1.86155544089398\\
12.7544717961988	1.861557181623\\
12.7712543733006	1.86155654562846\\
12.7880369504023	1.8615547911998\\
12.8048195275041	1.86155417465923\\
12.8216021046059	1.86155583314154\\
12.8383846817077	1.86155874283254\\
12.8551672588094	1.86156070686876\\
12.8719498359112	1.86156042160656\\
12.888732413013	1.86155867953104\\
12.9055149901148	1.86155760050292\\
12.9222975672165	1.86155863675477\\
12.9390801443183	1.86156122911464\\
12.9558627214201	1.86156335786251\\
12.9726452985219	1.8615634475838\\
12.9894278756236	1.86156183077226\\
13.0062104527254	1.86156041170457\\
13.0229930298272	1.86156086914824\\
13.039775606929	1.86156309423023\\
13.0565581840307	1.86156531711138\\
13.0733407611325	1.86156578112804\\
13.0901233382343	1.86156438175914\\
13.106905915336	1.86156274221793\\
13.1236884924378	1.86156267634624\\
13.1404710695396	1.86156449436341\\
13.1572536466414	1.86156673407701\\
13.1740362237431	1.8615675491907\\
13.1908188008449	1.86156643735265\\
13.2076013779467	1.86156469130598\\
13.2243839550485	1.86156416927158\\
13.2411665321502	1.86156555405129\\
13.257949109252	1.86156773188273\\
13.2747316863538	1.86156885576551\\
13.2915142634556	1.86156807881745\\
13.3082968405573	1.86156633152889\\
13.3250794176591	1.86156543037011\\
13.3418619947609	1.86156637147042\\
13.3586445718627	1.86156841224065\\
13.3754271489644	1.86156978750265\\
13.3922097260662	1.86156937031647\\
13.408992303168	1.86156771531797\\
13.4257748802697	1.86156651921579\\
13.4425574573715	1.86156702272762\\
13.4593400344733	1.8615688590865\\
13.4761226115751	1.86157041774378\\
13.4929051886768	1.86157036384939\\
13.5096877657786	1.86156888033227\\
13.5264703428804	1.86156747727505\\
13.5432529199822	1.86156756542624\\
13.5600354970839	1.86156914129346\\
13.5768180741857	1.86157080935621\\
13.5936006512875	1.86157110291779\\
13.6103832283893	1.86156985376718\\
13.627165805491	1.86156833196337\\
13.6439483825928	1.86156804170068\\
13.6607311392543	1.86156931458417\\
13.6775140904387	1.86157101625104\\
13.6942983807004	1.86157162455636\\
13.7110826844881	1.86157065636199\\
13.7278669882758	1.86156910068325\\
13.7446512920635	1.86156847828909\\
13.7614355958512	1.86156941704625\\
13.7782198996389	1.86157107877195\\
13.7950042034266	1.86157196044893\\
13.8117885072143	1.86157130433737\\
13.828572811002	1.86156979427499\\
13.8453571147897	1.86156889879064\\
13.8621414185774	1.86156949166577\\
13.8789257223651	1.86157104560442\\
13.8957100261528	1.86157214289824\\
13.9124943299405	1.86157180911808\\
13.9292786337282	1.86157041539153\\
13.9460629375159	1.86156931414182\\
13.9628499195517	1.86156956335891\\
13.9796371991707	1.86157094699662\\
13.9964244787897	1.86157219550207\\
14.0132117584087	1.86157218122528\\
14.0299990380277	1.86157096584845\\
14.0467863176467	1.86156972662867\\
14.0635735972657	1.86156964561016\\
14.0803608768847	1.86157080970281\\
14.0971481565037	1.86157214501527\\
14.1139354361227	1.86157243224331\\
14.1307227157417	1.86157144325193\\
14.1475099953607	1.86157013959399\\
14.1642972749797	1.86156976130234\\
14.1810845545987	1.86157066923234\\
14.1978718342177	1.8615720215978\\
14.2146591138367	1.86157257406913\\
14.2314463934557	1.86157184321637\\
14.2482336730747	1.86157054566431\\
14.2650209526937	1.86156991452129\\
14.2818082323127	1.86157054483035\\
14.2985955119316	1.86157184891478\\
14.3153827915506	1.86157261985961\\
14.3321700711696	1.86157216320448\\
14.3489573507886	1.86157093582067\\
14.3657446304076	1.86157010525848\\
14.3825319100266	1.8615704508576\\
14.3993191896456	1.86157164931687\\
14.4161064692646	1.86157258427729\\
14.4328937488836	1.86157240259553\\
14.4496810285026	1.86157130125605\\
14.4664683081216	1.86157032716506\\
14.4832555877406	1.86157039720927\\
14.5000428673596	1.86157144151162\\
14.5168301469786	1.86157248255859\\
14.5336174265976	1.86157256330415\\
14.5504047062166	1.86157163148864\\
14.5671919858356	1.86157057536445\\
14.5839792654546	1.8615703899954\\
14.6007665450736	1.86157124246893\\
14.6175538246926	1.86157233153754\\
14.6343411043116	1.86157265058919\\
14.6511283839306	1.86157191831861\\
14.6679156635496	1.86157083942773\\
14.6847029431686	1.86157043022679\\
14.7014902227876	1.86157106461666\\
14.7182775024066	1.861572146667\\
14.7350647820255	1.86157266883253\\
14.7518520616445	1.86157215589231\\
14.7686393412635	1.86157110905983\\
14.7854266208825	1.86157051495598\\
14.8022139005015	1.86157092104848\\
14.8190011801205	1.86157194392063\\
14.8357884597395	1.8615726268366\\
14.8525757393585	1.86157234129118\\
14.8693630189775	1.86157137509072\\
14.8861502985965	1.8615706381944\\
14.9029375782155	1.86157081695783\\
14.9197248578345	1.86157173823837\\
14.9365121374535	1.86157253274146\\
14.9532994170725	1.86157247086278\\
14.9700866966915	1.86157162558679\\
14.9868739763105	1.86157079526375\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	4.49579760748417e-07\\
0.00316411888704342	4.93447514144879e-08\\
0.00716931977616233	-3.70775166376695e-06\\
0.0114815910595346	-4.983006554471e-06\\
0.0161604956211813	-2.27919957716069e-06\\
0.0212623344026897	-3.06325624209784e-07\\
0.0268957138598583	-3.19765010326334e-06\\
0.0332008363102528	-4.15753884708656e-06\\
0.0403234441833298	-9.99652234813445e-07\\
0.0485625915435712	-3.96589535175746e-06\\
0.0584207841516732	-1.94566924141008e-06\\
0.0709295110137992	-4.30935812806455e-06\\
0.0850758702080847	-2.85456432614495e-06\\
0.0981881480122275	-2.74201339049023e-06\\
0.111335898256796	-4.40296101502929e-06\\
0.124490589149298	-3.25851853820919e-06\\
0.137645280041799	-3.44803328816552e-06\\
0.150799970934301	-4.73120697345822e-06\\
0.163954661826803	-3.72867210744953e-06\\
0.177109352719305	-4.09970066132216e-06\\
0.190264043611806	-5.18999353277961e-06\\
0.203418734504308	-4.22597324029246e-06\\
0.216573425396809	-4.75680722107419e-06\\
0.229728116289311	-5.73590763101362e-06\\
0.242882807181813	-4.74300930099281e-06\\
0.256037498074314	-5.44421440621487e-06\\
0.269192188966816	-6.33673805235375e-06\\
0.282346879859318	-5.27396872883595e-06\\
0.295501570751819	-6.16800146576813e-06\\
0.308656261644321	-6.96379178005136e-06\\
0.321810952536823	-5.80935926992449e-06\\
0.334965643429324	-6.92072838905959e-06\\
0.348120334321826	-7.58629346991102e-06\\
0.361275025214328	-6.33284269313355e-06\\
0.37442971610683	-7.68234914629382e-06\\
0.387584406999331	-8.16676172674151e-06\\
0.400739097891833	-6.81823978790165e-06\\
0.413893788784335	-8.41864607854287e-06\\
0.427048479676836	-8.65653364246791e-06\\
0.440203170569338	-7.22589941450638e-06\\
0.45335786146184	-9.07785499226399e-06\\
0.466512552354341	-8.99081356847793e-06\\
0.479667243246843	-7.49795443549206e-06\\
0.492821934139344	-9.58561412656565e-06\\
0.505976625031846	-9.08270985547551e-06\\
0.519131315924348	-7.55204433430622e-06\\
0.53228600681685	-9.83807844948719e-06\\
0.545440697709351	-8.81572283669504e-06\\
0.558595388601853	-7.27303398016165e-06\\
0.571750079494355	-9.69283471412653e-06\\
0.584904770386856	-8.03408133461186e-06\\
0.598059461279358	-6.50214914710301e-06\\
0.611214152171859	-8.95706521995849e-06\\
0.624368843064361	-6.53020322696642e-06\\
0.637523533956863	-5.02279298150414e-06\\
0.650678224849365	-7.37220506831475e-06\\
0.663832915741866	-4.0283782245002e-06\\
0.676987606634368	-2.54210047402119e-06\\
0.69014229752687	-4.59409605203975e-06\\
0.703296988419371	-1.63531234182845e-07\\
0.716451679311873	1.33298006181239e-06\\
0.729606370204375	-1.6734018025121e-07\\
0.742761061096876	5.54638983401104e-06\\
0.755915751989378	7.1266339059499e-06\\
0.76907044288188	6.50782395007596e-06\\
0.782225133774381	1.37362649880366e-05\\
0.795379824666883	1.553415211118e-05\\
0.808534515559385	1.62182828854352e-05\\
0.821689206451886	2.52402783051455e-05\\
0.834843897344388	2.74734911530425e-05\\
0.847998588236889	2.99932278446576e-05\\
0.861153279129391	4.11520763433751e-05\\
0.874307970021893	4.41517056820464e-05\\
0.887462660914395	4.91753226719608e-05\\
0.900617351806896	6.29025230870677e-05\\
0.913772042699398	6.71504648420837e-05\\
0.926926733591899	7.55124410351384e-05\\
0.940081424484401	9.23600597380161e-05\\
0.953236115376903	9.85360433912621e-05\\
0.966390806269405	0.000111275842040983\\
0.979545497161906	0.000131960071433769\\
0.992700188054408	0.000141000683771815\\
1.00585487894691	0.000159412293286485\\
1.01900956983941	0.000184871434907067\\
1.03216426073191	0.00019804413891801\\
1.04531895162441	0.000223739732304182\\
1.05847364251692	0.000255210667909737\\
1.07162833340942	0.000274206631751648\\
1.08478302430192	0.000309198692003651\\
1.09793771519442	0.000348316940519794\\
1.11021583048918	0.000372272978760266\\
1.12285184671094	0.000420153418148589\\
1.13596922704597	0.000463788767873678\\
1.14911116132219	0.000503319937236263\\
1.16225309559842	0.000567364149246099\\
1.17539502987464	0.000622850342858807\\
1.18853696415087	0.000678070900636851\\
1.2016788984271	0.000760379380325029\\
1.21482219970604	0.000831487436967001\\
1.2279662051985	0.000907392134282053\\
1.24112373939831	0.00101277680122655\\
1.2542945788822	0.00110489881437159\\
1.2674654183661	0.0012078452355488\\
1.28063625784999	0.00134249318838746\\
1.29380709733388	0.0014623288063821\\
1.30697793681777	0.00160002303904318\\
1.32014877630166	0.00177176626070182\\
1.33331961578555	0.00192795860037203\\
1.34649045526944	0.00211054899392221\\
1.35966129475333	0.00232950936653809\\
1.37283213423722	0.00253325919627094\\
1.38600297372111	0.00277364371055719\\
1.39917381320501	0.00305278231900193\\
1.4123446526889	0.00331854510050163\\
1.42551549217279	0.00363309158531557\\
1.43868633165668	0.00398899143106771\\
1.45185717114057	0.00433534563208681\\
1.46502801062446	0.00474478930905272\\
1.47819885010835	0.00519863269003672\\
1.49136968959224	0.00564935266252847\\
1.50454052907613	0.00617990482269553\\
1.51771136856002	0.00675868075391224\\
1.53088220804391	0.00734404810011628\\
1.54405304752781	0.00802874960832655\\
1.5572238870117	0.00876672466934017\\
1.57039472649559	0.00952510780566034\\
1.58356556597948	0.0104054546788351\\
1.59673640546337	0.0113459314381645\\
1.60924786355287	0.0122727303046873\\
1.62217357142116	0.013380036587762\\
1.63560422472744	0.0145862761613733\\
1.64834620360751	0.0158039341886602\\
1.66151908550552	0.0172390997047198\\
1.674709105931	0.0187402467512908\\
1.68789912635647	0.0203600526570393\\
1.70108914678194	0.0221851807726517\\
1.71427916720741	0.0240933932333798\\
1.72746918763289	0.0261619057810066\\
1.74065920805836	0.0284714791338283\\
1.75343942267485	0.0308062975138175\\
1.76648785410346	0.0334055127885806\\
1.77966272658147	0.0362997022926186\\
1.79259633195829	0.039267763440837\\
1.80543136225534	0.0424951491125398\\
1.81838029878417	0.0460374258033959\\
1.83132923531299	0.049744145029619\\
1.84428651933835	0.0538237899556815\\
1.85730397666447	0.0582270435707824\\
1.8703244385101	0.0628604226742134\\
1.88334490035572	0.0679467657569918\\
1.89636536220134	0.0733600897197473\\
1.90938582404697	0.0790766230075475\\
1.92240628589259	0.0853215442185828\\
1.93542674773821	0.0919138428113149\\
1.94844720958383	0.0988947333586453\\
1.96146767142946	0.10646814561085\\
1.976799536029	0.115902469745505\\
1.99256028163303	0.126258005787959\\
2.00788171637705	0.137078957011471\\
2.02373900928007	0.149120580292564\\
2.03920587958451	0.161626307656325\\
2.05466869860811	0.174806939373142\\
2.0700575888643	0.188675529506133\\
2.08554629242154	0.203496563726252\\
2.10134501444574	0.219435590427384\\
2.11720662326028	0.236144699689698\\
2.13238107945095	0.252741510753352\\
2.14819244727469	0.270779372274096\\
2.16405783136958	0.289619459478678\\
2.17934472435199	0.308332163333312\\
2.19505911342842	0.327955159694279\\
2.21045942350032	0.347568080472843\\
2.22620853992724	0.368072141556303\\
2.24200486108122	0.388955304047929\\
2.25780118223519	0.40992550330373\\
2.27312559448599	0.430208892278789\\
2.2889117455748	0.451096972259575\\
2.30469789666361	0.471948001510912\\
2.32048404775242	0.492570896959537\\
2.33568004802835	0.511985664328361\\
2.35096102233032	0.531043209443352\\
2.36656255065979	0.550128536672243\\
2.38228371590416	0.568878967946723\\
2.39764326817991	0.586521396308082\\
2.41353089009857	0.603972511225547\\
2.4288403703466	0.620110898132209\\
2.44437747156604	0.635901191991991\\
2.46019025375501	0.651205268113918\\
2.47562541886893	0.66525900199481\\
2.49125822181177	0.678658970142032\\
2.50679309217614	0.691310199772378\\
2.52264796794845	0.703537049926119\\
2.53810690528688	0.714664600523837\\
2.55349337182949	0.724900464151353\\
2.56887416997097	0.734478547843641\\
2.58456928980975	0.743711879405036\\
2.59996188890396	0.752155959179858\\
2.6155569154905	0.759971308547387\\
2.63128232911389	0.767209565317561\\
2.64670887261474	0.773866280419526\\
2.66251496241904	0.780255278523623\\
2.67793148343681	0.785952547314896\\
2.69368624110143	0.79119997072825\\
2.70944099876606	0.796032557515979\\
2.72519575643068	0.800582215467914\\
2.7409505140953	0.804801375776651\\
2.75670527175992	0.808581572005243\\
2.77246002942454	0.811960665872183\\
2.7877407172525	0.815014907009431\\
2.80333393840654	0.817987181210239\\
2.81902291549846	0.820704652805257\\
2.83451382823824	0.823047774585872\\
2.8501714496355	0.825194480101306\\
2.86575084456226	0.827249823146326\\
2.88120632826135	0.829179659328141\\
2.8969906592011	0.830898612841423\\
2.91277499014085	0.832384684826606\\
2.92839976281876	0.833762327397028\\
2.94391050048703	0.835120165371863\\
2.95966938543109	0.836381213815229\\
2.97542827037515	0.837437943622705\\
2.99118715531921	0.838356821732991\\
3.00654566437534	0.83925171612643\\
3.02220398099023	0.840165531557465\\
3.03805743855898	0.840963050906847\\
3.05344293697924	0.841574440028894\\
3.06926036135508	0.842165649895076\\
3.08464462310901	0.84278930611657\\
3.10018821346668	0.843392132835908\\
3.1160903695264	0.843870865079831\\
3.13144426443598	0.844229920443563\\
3.14681571611567	0.844631415322625\\
3.16246206855719	0.845085403121339\\
3.17822857802599	0.845467307960492\\
3.1940130596701	0.845732753587243\\
3.20924418519929	0.845959060232656\\
3.22516248078591	0.846270653426666\\
3.24031771255849	0.846586155004486\\
3.2560123237034	0.846799053466269\\
3.27185055408919	0.846943877302898\\
3.28728830657455	0.847121615365747\\
3.30302506954849	0.847366960684542\\
3.3184628526946	0.847570369194906\\
3.33407291601639	0.84767202412945\\
3.34949051376541	0.847756125729308\\
3.36538974398372	0.847919024278361\\
3.38070745958419	0.848107704342937\\
3.39632666600574	0.848212503918812\\
3.4116840286746	0.848245834478467\\
3.42726612061041	0.848331358640496\\
3.44306512983922	0.848481519307847\\
3.45856350525661	0.848603004989783\\
3.47396179628845	0.848631309700294\\
3.48975123553601	0.848655958422783\\
3.50554067478357	0.848748431942146\\
3.52133011403113	0.848873063004736\\
3.5366009485216	0.848933355874414\\
3.55244997049916	0.848932422465595\\
3.56789279956574	0.848959187995548\\
3.58364703035219	0.849057517806106\\
3.59922191206036	0.849147188117744\\
3.61473515020526	0.849156337967911\\
3.6304757572765	0.849144162224136\\
3.64624215036672	0.849191670170852\\
3.66200854345694	0.84928415510364\\
3.67777493654716	0.8493363299424\\
3.69343276848064	0.849320293286307\\
3.70894784843005	0.849311620407204\\
3.72441635525284	0.84937606400257\\
3.74014496461954	0.849451232639731\\
3.75587357398624	0.849463180356087\\
3.77160218335295	0.849434207073857\\
3.78733079271965	0.849446799867071\\
3.80305940208635	0.849516403776665\\
3.81878801145305	0.849569091746222\\
3.83451662081975	0.849556403601159\\
3.85024523018646	0.849529175617243\\
3.86597383955316	0.84955815087155\\
3.88170244891986	0.849625374499828\\
3.89743105828656	0.849653316209624\\
3.91315966765326	0.849624686151254\\
3.92888827701997	0.849607908294541\\
3.94461688638667	0.849651008944144\\
3.96034549575337	0.849708451522632\\
3.97607410512007	0.849712533420871\\
3.99180271448677	0.849677503608468\\
4.00753132385348	0.849676350579645\\
4.02325993322018	0.849728142070185\\
4.03898854258688	0.849769751883841\\
4.05471715195358	0.849753967877819\\
4.07044576132029	0.84972158492729\\
4.08617437068699	0.849737424463886\\
4.10190298005369	0.849790752693543\\
4.11763158942039	0.849812997911917\\
4.13336019878709	0.849783763298467\\
4.1490888081538	0.849761314775326\\
4.1648174175205	0.84979199124365\\
4.1805460268872	0.849839518377275\\
4.1962746362539	0.849841953768457\\
4.2120032456206	0.849806988764266\\
4.22773185498731	0.84979906597196\\
4.24346046435401	0.849839688666833\\
4.25918907372071	0.849875276198228\\
4.27491768308741	0.84986048934419\\
4.29064629245411	0.849827521934914\\
4.30637490182082	0.849835565768104\\
4.32210351118752	0.849879652308163\\
4.33752067244208	0.849898350180688\\
4.35290044959129	0.849865874334382\\
4.3683547620503	0.849847396868652\\
4.3842545077485	0.849877169796475\\
4.3996358645322	0.849915642768809\\
4.41536234522767	0.849905620502591\\
4.43109251356609	0.849872605644529\\
4.44694191569326	0.849872846799602\\
4.46227205366496	0.849914291198345\\
4.47810224982216	0.849933732329712\\
4.49393244597936	0.849910641957495\\
4.50912665106047	0.849883117681356\\
4.52501065921843	0.849903031079944\\
4.54049122730477	0.849941244415752\\
4.55620547868671	0.849940302759856\\
4.57189637754349	0.849908379540179\\
4.58741851200321	0.849900263380639\\
4.6026880876369	0.84993644250671\\
4.6185758568859	0.849957673248817\\
4.63414985793558	0.849937061770497\\
4.64972211736248	0.849910073013443\\
4.66557492791008	0.849922456041291\\
4.6813736021498	0.849956710254031\\
4.69664550113705	0.849962493918667\\
4.71207104959929	0.849931198088318\\
4.72796127805255	0.849920390049412\\
4.743321327899	0.849949722142044\\
4.75885017782585	0.849973953353109\\
4.77451430734675	0.849957304885765\\
4.79005614732078	0.849929860304378\\
4.80600017525589	0.849937158116165\\
4.82141032976527	0.849970882083781\\
4.83684449112893	0.849977104243424\\
4.85258502363436	0.849950366960968\\
4.86832555613978	0.849935807235063\\
4.88406608864521	0.849957485404004\\
4.89980662115063	0.849983747512552\\
4.91554715365606	0.84997636881256\\
4.93128768616148	0.849949000866172\\
4.94702821866691	0.849945488106375\\
4.96276875117233	0.849972503388924\\
4.97850928367776	0.849990018025504\\
4.99424981618318	0.849973057803279\\
5.00027418399002	0.850520326218079\\
5.00254498579559	0.912584455775674\\
5.00493019673658	0.907858968643182\\
5.0074206647561	0.913901913135938\\
5.01006770060226	0.90856261417298\\
5.01289431437296	0.913796848469384\\
5.01590995361988	0.912174465138699\\
5.01909400157709	0.913156510504994\\
5.02250580590578	0.911543668345915\\
5.02617611194012	0.910535876856617\\
5.03010747985102	0.911473154738014\\
5.03433370083591	0.91136678374155\\
5.0389599982529	0.910921755821673\\
5.04401012577697	0.910707985833391\\
5.04959386100911	0.91080785517134\\
5.05589461188872	0.91084806187794\\
5.06299627527818	0.910552790450893\\
5.07138748349285	0.910528201740716\\
5.08150951066183	0.91036143027789\\
5.0945472917063	0.910296444570243\\
5.11003372133707	0.910044246492748\\
5.12582355946847	0.909796205572412\\
5.14145601689329	0.909699406134389\\
5.15695857191051	0.909708700404332\\
5.172473576358	0.909578107931955\\
5.18835835281846	0.909310122434276\\
5.20389920674355	0.909142207478661\\
5.21951955907921	0.909197206051816\\
5.23528321722409	0.90923378326535\\
5.25084451082334	0.909054119151558\\
5.26668176777374	0.908817961515124\\
5.28218825267494	0.908782461973063\\
5.29778524263759	0.908906237968672\\
5.31319903803021	0.908885321375041\\
5.32856463231321	0.908657117954979\\
5.34451591428426	0.908532504091576\\
5.35965321536986	0.908643839549572\\
5.37547804456482	0.908728823622678\\
5.39107995373579	0.908609629957158\\
5.40646375411228	0.908416929229437\\
5.4220987013546	0.908426886201869\\
5.43770917780703	0.908568430634501\\
5.4533333157416	0.908575470239258\\
5.46877428141535	0.908402286040119\\
5.48468758329484	0.908309555015806\\
5.49993726132388	0.908419841366587\\
5.5155240237729	0.90852463923664\\
5.53114003638543	0.908439866708447\\
5.54700126769909	0.908296960736219\\
5.56248796252285	0.908303012989554\\
5.57804533274403	0.908442776599791\\
5.59351908311775	0.908473902705423\\
5.60905259273397	0.908341235972798\\
5.62480785675158	0.908264836350624\\
5.64068846793565	0.90834879427832\\
5.65612487441319	0.908469480032498\\
5.6717360316653	0.908426492547488\\
5.68741502471532	0.908302940798206\\
5.70305284939219	0.908298620134789\\
5.71852403856695	0.908427383842098\\
5.73431394467095	0.908481294076958\\
5.75011710384697	0.908395302557148\\
5.7659294727849	0.908308856825333\\
5.78174184172283	0.908357606981094\\
5.79722642003758	0.908480565760888\\
5.8130548663086	0.908489588387116\\
5.82861829786033	0.90838653203281\\
5.84435735699847	0.908347954439851\\
5.85964020297975	0.908450817796687\\
5.87534020542864	0.908530902226877\\
5.89063899107456	0.908470207856904\\
5.90632843406523	0.90838891314946\\
5.92194677609851	0.908428029034737\\
5.9375233664074	0.908537547809153\\
5.95324032246641	0.908554420814417\\
5.96854752424111	0.908462591455647\\
5.98434969806253	0.90843397915631\\
5.99980946821414	0.908522759910866\\
6.01551037540582	0.908597346542555\\
6.03077231144713	0.908548584575028\\
6.04644601028318	0.908478009351996\\
6.06224625932243	0.908508605506206\\
6.07805663460922	0.908602429662126\\
6.093867009896	0.908632303612119\\
6.10941682419546	0.908563881846777\\
6.12496943531905	0.908522048414339\\
6.14055417412306	0.908588092451079\\
6.1564084269412	0.90866403392144\\
6.17191678223572	0.908646897599994\\
6.18775342717619	0.908580223448916\\
6.20359007211666	0.908577669528876\\
6.21909546155459	0.908659476133674\\
6.23460889174865	0.908706098652738\\
6.24998660537667	0.908652590477709\\
6.26565408384547	0.908607562362765\\
6.28103480825812	0.908657405490128\\
6.29673286396428	0.908729513417439\\
6.3120256658765	0.908717725150669\\
6.32773348428433	0.908657869398928\\
6.343245827089	0.90865989173075\\
6.35905363544366	0.908729632760366\\
6.37492636381743	0.908769861572988\\
6.39032670051318	0.908727260600264\\
6.4059743865762	0.908684023933077\\
6.42151197352425	0.908720560883889\\
6.43723295857979	0.908786275581841\\
6.45249298974801	0.908784639837486\\
6.46820891034343	0.908731932783497\\
6.48393383133183	0.908724240486384\\
6.49930179184051	0.908786888501321\\
6.51502215445271	0.908824698311696\\
6.53056792565869	0.908789924037779\\
6.54636053660128	0.908750571771518\\
6.56191347870373	0.908776763871033\\
6.57776970033897	0.908834227747893\\
6.59314306479158	0.908842335489868\\
6.60872045459693	0.908795469662519\\
6.62465620103049	0.908780877704474\\
6.6400944493526	0.908828947897677\\
6.65595502042377	0.90887037475964\\
6.67139736359779	0.908849617264142\\
6.68724163080464	0.908810110394147\\
6.70311086481616	0.908817881965344\\
6.71848510765782	0.908872290450063\\
6.73436592850108	0.908891598533707\\
6.74996125648781	0.908856711707428\\
6.76548093335522	0.908829992460327\\
6.78089067965957	0.908864364070463\\
6.79677436409657	0.908905969819731\\
6.8123107018807	0.908898333279501\\
6.82789339499863	0.908859162417442\\
6.84348023881882	0.908859565431756\\
6.85897407423632	0.90890512482817\\
6.87455658018734	0.908926023922571\\
6.89013401526079	0.908895890351511\\
6.90593527361774	0.908871391501568\\
6.92162271602125	0.90889458128373\\
6.93737540244241	0.908934512005648\\
6.95312808886356	0.908935535492802\\
6.96888077528471	0.908902469275662\\
6.98471225998114	0.908891293592662\\
7.00054877435471	0.908922086654399\\
7.01596947587451	0.908954081989343\\
7.03183666181382	0.908940827456399\\
7.04743983179727	0.908909649141231\\
7.06297473465045	0.908915815714282\\
7.07882380589373	0.908951223846114\\
7.09427383330948	0.9089651414325\\
7.1098900700313	0.908938377880476\\
7.12575971432299	0.90892036815641\\
7.14123301149142	0.908942820444423\\
7.15710183628032	0.908972958773422\\
7.17262906171667	0.908968570147263\\
7.18845703937862	0.908941130846451\\
7.20399713746229	0.908936969794845\\
7.21947769577177	0.908968149774905\\
7.23531219332918	0.908985788433557\\
7.25073326237582	0.908965984905364\\
7.26646656601511	0.908945083030443\\
7.28182612860613	0.908960248687177\\
7.29748870755083	0.908988947068656\\
7.31337782338585	0.908989402818017\\
7.32889193970925	0.908963708127599\\
7.34447073147029	0.908956633557787\\
7.35979361660657	0.908983434831538\\
7.37551065378989	0.909000418404588\\
7.39108041202404	0.908984512580743\\
7.40679887784057	0.908964606072777\\
7.42249027174359	0.908973987898802\\
7.43796452881266	0.909000847613888\\
7.45376742310948	0.909003800019633\\
7.46929951046016	0.908981568205765\\
7.48519216558728	0.908972378605899\\
7.50050354051644	0.908993147928393\\
7.51615018902702	0.909011468031884\\
7.53164047749329	0.909000164416819\\
7.54750960322414	0.908981318007883\\
7.56299638676624	0.908985899705202\\
7.57865685539716	0.909008897341042\\
7.59413524146997	0.90901468335349\\
7.60994565899978	0.908996914802667\\
7.62575656412824	0.908985583807981\\
7.64156746925671	0.908998944284402\\
7.65732541482551	0.909018287219338\\
7.67285521968037	0.909014953192346\\
7.68862845170161	0.908996565996642\\
7.70429042328105	0.908993444600119\\
7.71983099240681	0.909012583780357\\
7.73561652523128	0.909024040628264\\
7.75143352958035	0.909012957856288\\
7.76725053392943	0.908997762913269\\
7.78306753827851	0.909002289439102\\
7.79846222551451	0.909022068574348\\
7.81430335144947	0.909025764876786\\
7.83015808977831	0.909011212537578\\
7.84570714000931	0.909001225744363\\
7.86124947384032	0.909013869632521\\
7.87698583317554	0.909028735024077\\
7.89256355440406	0.909023691299425\\
7.90819698524541	0.909008045524566\\
7.92373640028957	0.909008325750975\\
7.93943385257544	0.90902447640886\\
7.95518293965719	0.909031699382914\\
7.97067006284629	0.90901931790096\\
7.98638463881882	0.909008783194804\\
8.00224778816078	0.909016430920068\\
8.01766385338069	0.909031950016348\\
8.03345838515686	0.909030721452628\\
8.04930832951911	0.909017290706211\\
8.06515827388137	0.909012407187673\\
8.0805236005687	0.90902541948316\\
8.09624217453485	0.909035400425238\\
8.11192509745314	0.909028090264128\\
8.12776303542417	0.909016176915569\\
8.14360097339521	0.909017926757165\\
8.15897376208314	0.909032385453556\\
8.17489484567578	0.909036305549032\\
8.19020364429992	0.909024431035962\\
8.20615277833577	0.909017254501536\\
8.2215705863669	0.909026037746862\\
8.23726539579145	0.909037218315388\\
8.25277552575783	0.909033515603595\\
8.26855947200722	0.90902204388736\\
8.2843434182566	0.909020990015714\\
8.30012736450599	0.909032167193481\\
8.31591131075538	0.909038994015146\\
8.33169525700477	0.909031816243981\\
8.34747920325415	0.909022195149309\\
8.36326314950354	0.909025040598683\\
8.37904709575293	0.909036203921148\\
8.39483104200232	0.909039169304643\\
8.41061498825171	0.909030094595159\\
8.42639893450109	0.909023271003102\\
8.44218288075048	0.909029257680484\\
8.45796682699987	0.909039130681676\\
8.47352647365009	0.909037961267638\\
8.48894084997215	0.909027512901648\\
8.50466854651892	0.909025813449119\\
8.52018494575912	0.909035534391201\\
8.53592422792697	0.909041066069455\\
8.55167298331953	0.90903466497252\\
8.56721999818316	0.909026538695303\\
8.58303695991558	0.909029845591583\\
8.59869234153714	0.909039357613494\\
8.61440936288813	0.909040409069706\\
8.63001825348586	0.909031751311855\\
8.64583173772208	0.909027541068578\\
8.66164522195829	0.909033893160808\\
8.6774587061945	0.909041372855387\\
8.69296590555356	0.909038573221075\\
8.70857051008715	0.909030129946102\\
8.72432605400208	0.909029903449489\\
8.7401416668352	0.909037854033644\\
8.75595727966831	0.909042142691345\\
8.77145088047134	0.909036065999046\\
8.7872940656815	0.909029799967679\\
8.80279612650909	0.909033229815628\\
8.81861257268459	0.90904086372621\\
8.8344290188601	0.909041345797024\\
8.84992184832631	0.909033735979013\\
8.86555166941676	0.909030669666554\\
8.88104263539584	0.909037237750009\\
8.89682056682465	0.90904254978459\\
8.9125768541591	0.909038923651952\\
8.92803420466909	0.909031914964151\\
8.94358903023741	0.909033419274811\\
8.95945120644975	0.909040349303417\\
8.9749063135785	0.909042145994443\\
8.9906060319587	0.909035881926254\\
9.00641807345819	0.90903192241717\\
9.02204208588057	0.909036435387369\\
9.03750857405762	0.909042549907092\\
9.05320377938321	0.909040333016984\\
9.06902238022361	0.909034054489847\\
9.08484098106401	0.909033259824611\\
9.10033303684609	0.909039606087542\\
9.11622079135105	0.909042844053864\\
9.13167404487216	0.909038211772866\\
9.14734673619668	0.909033269546493\\
9.16301895353224	0.909035864926522\\
9.17852836260219	0.909042014448115\\
9.19418521993058	0.909041692178442\\
9.20959264973362	0.90903556574531\\
9.22539505283054	0.909033971974134\\
9.24119803550079	0.90903886633915\\
9.25700101817105	0.909042875717195\\
9.2728040008413	0.909040104783136\\
9.28860698351156	0.909034893053933\\
9.3041241415646	0.909035402517291\\
9.31966118251436	0.909041072180719\\
9.3353251638267	0.909042565428115\\
9.35070226911493	0.909037480287893\\
9.36625153841528	0.909034571489087\\
9.38185258079054	0.909038489080568\\
9.39747804737732	0.909042774158446\\
9.41329168812974	0.909040832730629\\
9.42910784461288	0.909035967800758\\
9.44492400109601	0.909035489814117\\
9.46037066637901	0.909040499809156\\
9.47616074516223	0.909042794869816\\
9.4919723826726	0.909039321963368\\
9.50778402018297	0.909035417350598\\
9.52359565769334	0.909036922925892\\
9.53885935937002	0.909041995459819\\
9.55481342202084	0.909042123973793\\
9.57028899341261	0.909037531191148\\
9.58578311450428	0.909035733494884\\
9.60157615897363	0.909039379185226\\
9.61736920344298	0.909042668716658\\
9.63316224791233	0.909040708629609\\
9.64895529238168	0.909036562422892\\
9.66474833685103	0.909036509046453\\
9.68054138132038	0.909040565493196\\
9.69607818283957	0.909042565380092\\
9.71138249014457	0.90903892076578\\
9.7270740671741	0.909036107110441\\
9.74295147390977	0.909038237157781\\
9.75842239256504	0.909042227478485\\
9.77422964521811	0.909041588492748\\
9.79003689787117	0.909037731044383\\
9.80584415052424	0.909036473732297\\
9.8213179801053	0.909039986347458\\
9.83716872298398	0.909042502470566\\
9.85264180742958	0.909040228755142\\
9.86840889207369	0.909036869826114\\
9.88428930142451	0.909037488021232\\
9.89980123128552	0.909041328403981\\
9.91562432829439	0.909042209998944\\
9.93144742530325	0.909039129803239\\
9.9468454316651	0.909036757065874\\
9.96276195814753	0.909038846373762\\
9.97822308222927	0.909042174359154\\
9.99397916029083	0.909041255370982\\
10.0001092040753	0.909041251503324\\
10.0017745146455	1.09620499778517\\
10.0035930475204	1.13063506417919\\
10.0055631674177	1.14292599243497\\
10.0077168089267	1.13663880644407\\
10.0100824701252	1.14826979286258\\
10.0127114137605	1.14512092362128\\
10.0156818799435	1.14628294159367\\
10.0189881044032	1.13889869998092\\
10.0228325766786	1.13479886788245\\
10.0273524220706	1.13744444653056\\
10.0324840214363	1.14174553846932\\
10.03829312519	1.13727663447931\\
10.044891880611	1.13214114049036\\
10.0525181066272	1.1376294231743\\
10.0615103138922	1.13066338403978\\
10.0726583630796	1.13433975936723\\
10.0867201632758	1.12833123854126\\
10.1029669075448	1.12565078873418\\
10.1196906266401	1.12544528582851\\
10.136452027779	1.12565924163975\\
10.1532240943321	1.12464474927606\\
10.1699961608851	1.12219843002125\\
10.1867682274381	1.11947317312561\\
10.2035454528036	1.11778344472005\\
10.2203226781691	1.11744061306733\\
10.2370999035345	1.11762509234149\\
10.2538771289	1.11724347563083\\
10.2706549101145	1.11591186797163\\
10.2874345522148	1.11419355657789\\
10.3042159555527	1.11297578527219\\
10.3209981164416	1.11264390535571\\
10.3377806935434	1.11280218812049\\
10.3545632706451	1.11271498986981\\
10.3713458477469	1.11199287597863\\
10.3881284248487	1.11089084152515\\
10.4049110019505	1.11000213047498\\
10.4216935790522	1.10969044629039\\
10.438476156154	1.10979331757917\\
10.4552587332558	1.10982635934521\\
10.4720413103576	1.10944815518992\\
10.4888238874593	1.10874358703385\\
10.5056064645611	1.10809643872592\\
10.5223890416629	1.10781261131186\\
10.5391716187647	1.10785692617353\\
10.5559541958664	1.10792313699198\\
10.5727367729682	1.10773592250162\\
10.58951935007	1.10729013479256\\
10.6063019271718	1.10682273621988\\
10.6230845042735	1.10657357114407\\
10.6398670813753	1.10657158763077\\
10.6566496584771	1.1066329526329\\
10.6734322355788	1.10654805804757\\
10.6902148126806	1.10626973669146\\
10.7069973897824	1.10593572275648\\
10.7237799668842	1.10572461664687\\
10.7405625439859	1.10569225291959\\
10.7573451210877	1.10573579917108\\
10.7741276981895	1.1057027453761\\
10.7909102752913	1.10553153200229\\
10.807692852393	1.10529547737611\\
10.8244754294948	1.10512205401147\\
10.8412580065966	1.10507328020353\\
10.8580405836984	1.10509774754961\\
10.8748231608001	1.1050887662115\\
10.8916057379019	1.10498508801152\\
10.9083883150037	1.10482003091664\\
10.9251708921055	1.10468115431728\\
10.9419534692072	1.10462623639477\\
10.958736046309	1.10463500897237\\
10.9755186234108	1.10463557466693\\
10.9923012005125	1.10457383669204\\
11.0090837776143	1.10445954737854\\
11.0258663547161	1.10435059233547\\
11.0426489318179	1.10429616281533\\
11.0594315089196	1.10429376763552\\
11.0762140860214	1.10429683395398\\
11.0929966631232	1.10426075174843\\
11.109779240225	1.1041823253391\\
11.1265618173267	1.10409821134916\\
11.1433443944285	1.1040480155933\\
11.1601269715303	1.1040385769927\\
11.1769095486321	1.10404113231114\\
11.1936921257338	1.10402052757999\\
11.2104747028356	1.10396718734435\\
11.2272572799374	1.10390305724142\\
11.2440398570392	1.10385881510203\\
11.2608224341409	1.1038455271069\\
11.2776050112427	1.10384659531843\\
11.2943875883445	1.10383521749432\\
11.3111701654463	1.103799307225\\
11.327952742548	1.10375089082642\\
11.3447353196498	1.10371304061791\\
11.3615178967516	1.10369812703778\\
11.3783004738533	1.10369765391841\\
11.3950830509551	1.10369172349587\\
11.4118656280569	1.1036678844779\\
11.4286482051587	1.10363163454516\\
11.4454307822604	1.10359989122217\\
11.4622133593622	1.10358476538427\\
11.478995936464	1.10358303423486\\
11.4957785135658	1.10358028937846\\
11.5125610906675	1.10356481163042\\
11.5293436677693	1.10353789761467\\
11.5461262448711	1.10351163195425\\
11.5629088219729	1.10349710869051\\
11.5796913990746	1.10349446116268\\
11.5964739761764	1.10349354947192\\
11.6132565532782	1.10348387821313\\
11.63003913038	1.10346410450205\\
11.6468217074817	1.10344257800166\\
11.6636042845835	1.10342906988252\\
11.6803868616853	1.10342579402901\\
11.697169438787	1.10342589588049\\
11.7139520158888	1.10342026868188\\
11.7307345929906	1.10340596291882\\
11.7475171700924	1.10338845817277\\
11.7642997471941	1.10337613081689\\
11.7810823242959	1.10337243395003\\
11.7978649013977	1.10337303714449\\
11.8146474784995	1.10337022575168\\
11.8314300556012	1.10336012495131\\
11.848212632703	1.10334600649497\\
11.8649952098048	1.10333488931342\\
11.8817777869066	1.10333090845259\\
11.8985603640083	1.10333167866105\\
11.9153429411101	1.10333081104097\\
11.9321255182119	1.10332396014776\\
11.9489080953137	1.10331269285706\\
11.9656906724154	1.10330275110778\\
11.9824732495172	1.10329857554878\\
11.999255826619	1.10329928516539\\
12.0160384037207	1.10329972662103\\
12.0328209808225	1.1032953955036\\
12.0496035579243	1.10328653976685\\
12.0663861350261	1.10327771687895\\
12.0831687121278	1.10327341041172\\
12.0999512892296	1.10327390137347\\
12.1167338663314	1.10327517752368\\
12.1335164434332	1.10327279721078\\
12.1502990205349	1.10326599352038\\
12.1670815976367	1.10325823255805\\
12.1838641747385	1.10325385026785\\
12.2006467518403	1.10325401542397\\
12.217429328942	1.10325576374568\\
12.2342119060438	1.10325487996852\\
12.2509944831456	1.10324983062191\\
12.2677770602474	1.10324308233014\\
12.2845596373491	1.1032386808628\\
12.3013422144509	1.10323845458254\\
12.3181247915527	1.10324039466735\\
12.3349073686545	1.10324063561812\\
12.3516899457562	1.10323708774124\\
12.368472522858	1.10323131082582\\
12.3852550999598	1.10322695287597\\
12.4020376770615	1.1032263055841\\
12.4188202541633	1.10322822110584\\
12.4356028312651	1.1032292761098\\
12.4523854083669	1.10322700793775\\
12.4691679854686	1.10322216555103\\
12.4859505625704	1.10321792003477\\
12.5027331396722	1.10321685388931\\
12.519515716774	1.10321858149862\\
12.5362982938757	1.1032201875833\\
12.5530808709775	1.10321899854048\\
12.5698634480793	1.10321505355986\\
12.5866460251811	1.10321099301652\\
12.6034286022828	1.10320953746673\\
12.6202111793846	1.10321095948234\\
12.6369937564864	1.10321289332979\\
12.6537763335882	1.10321259767662\\
12.6705589106899	1.10320950831464\\
12.6873414877917	1.10320570487616\\
12.7041240648935	1.10320391170452\\
12.7209066419952	1.10320495065645\\
12.737689219097	1.10320702397573\\
12.7544717961988	1.10320744741723\\
12.7712543733006	1.10320516395858\\
12.7880369504023	1.10320168491712\\
12.8048195275041	1.10319962281864\\
12.8216021046059	1.10320023671544\\
12.8383846817077	1.10320229358476\\
12.8551672588094	1.10320327211279\\
12.8719498359112	1.10320173507846\\
12.888732413013	1.10319863877121\\
12.9055149901148	1.10319638772012\\
12.9222975672165	1.10319656545455\\
12.9390801443183	1.10319848061633\\
12.9558627214201	1.10319986087532\\
12.9726452985219	1.1031990006049\\
12.9894278756236	1.10319633306441\\
13.0062104527254	1.1031939787724\\
13.0229930298272	1.10319373542294\\
13.039775606929	1.1031954128614\\
13.0565581840307	1.10319705341573\\
13.0733407611325	1.10319679088469\\
13.0901233382343	1.10319458348779\\
13.106905915336	1.10319221223501\\
13.1236884924378	1.10319158422681\\
13.1404710695396	1.10319295562058\\
13.1572536466414	1.10319472861888\\
13.1740362237431	1.10319497722246\\
13.1908188008449	1.10319324541214\\
13.2076013779467	1.10319093947534\\
13.2243839550485	1.10318997967642\\
13.2411665321502	1.10319100251142\\
13.257949109252	1.10319279536348\\
13.2747316863538	1.10319346337335\\
13.2915142634556	1.10319220641587\\
13.3082968405573	1.10319004025031\\
13.3250794176591	1.10318881313181\\
13.3418619947609	1.10318946839489\\
13.3586445718627	1.1031911851872\\
13.3754271489644	1.10319217859637\\
13.3922097260662	1.103191380264\\
13.408992303168	1.10318941752985\\
13.4257748802697	1.10318799453344\\
13.4425574573715	1.10318828399839\\
13.4593400344733	1.1031898464701\\
13.4761226115751	1.10319107197153\\
13.4929051886768	1.10319070199801\\
13.5096877657786	1.1031889934635\\
13.5264703428804	1.1031874487117\\
13.5432529199822	1.10318739188725\\
13.5600354970839	1.10318873986745\\
13.5768180741857	1.10319010775129\\
13.5936006512875	1.1031901238861\\
13.6103832283893	1.10318870619168\\
13.627165805491	1.10318711265605\\
13.6439483825928	1.10318674349869\\
13.6607311392543	1.10318783463826\\
13.6775140904387	1.10318926124488\\
13.6942983807004	1.10318961179714\\
13.7110826844881	1.10318850830989\\
13.7278669882758	1.10318693455935\\
13.7446512920635	1.10318629519273\\
13.7614355958512	1.10318710095385\\
13.7782198996389	1.10318851105984\\
13.7950042034266	1.10318914155339\\
13.8117885072143	1.10318836302613\\
13.828572811002	1.10318687122187\\
13.8453571147897	1.10318601404491\\
13.8621414185774	1.10318652506985\\
13.8789257223651	1.10318785301347\\
13.8957100261528	1.10318869931006\\
13.9124943299405	1.10318824037346\\
13.9292786337282	1.10318688444301\\
13.9460629375159	1.10318586806244\\
13.9628499195517	1.10318608851784\\
13.9796371991707	1.10318727739649\\
13.9964244787897	1.10318827429149\\
14.0132117584087	1.10318812076535\\
14.0299990380277	1.10318694654462\\
14.0467863176467	1.10318582824422\\
14.0635735972657	1.10318577143404\\
14.0803608768847	1.10318677801647\\
14.0971481565037	1.10318786343702\\
14.1139354361227	1.10318798973481\\
14.1307227157417	1.10318703051569\\
14.1475099953607	1.10318587108507\\
14.1642972749797	1.10318556709232\\
14.1810845545987	1.10318636079192\\
14.1978718342177	1.10318747126745\\
14.2146591138367	1.1031878389315\\
14.2314463934557	1.10318711488013\\
14.2482336730747	1.1031859716278\\
14.2650209526937	1.10318545934548\\
14.2818082323127	1.10318602332425\\
14.2985955119316	1.10318710157726\\
14.3153827915506	1.10318766556977\\
14.3321700711696	1.10318718425126\\
14.3489573507886	1.10318610793317\\
14.3657446304076	1.10318543249739\\
14.3825319100266	1.10318576244109\\
14.3993191896456	1.10318675968129\\
14.4161064692646	1.10318747066176\\
14.4328937488836	1.10318722788134\\
14.4496810285026	1.10318626236762\\
14.4664683081216	1.10318547055998\\
14.4832555877406	1.10318557507976\\
14.5000428673596	1.10318645132713\\
14.5168301469786	1.10318725866052\\
14.5336174265976	1.10318723994487\\
14.5504047062166	1.1031864174782\\
14.5671919858356	1.10318555906782\\
14.5839792654546	1.10318545560327\\
14.6007665450736	1.10318617993723\\
14.6175538246926	1.10318703494233\\
14.6343411043116	1.10318721774575\\
14.6511283839306	1.10318656075029\\
14.6679156635496	1.10318568326185\\
14.6847029431686	1.10318539858651\\
14.7014902227876	1.10318595068947\\
14.7182775024066	1.10318680770153\\
14.7350647820255	1.10318716197248\\
14.7518520616445	1.10318668394792\\
14.7686393412635	1.10318583025009\\
14.7854266208825	1.10318539495706\\
14.8022139005015	1.10318576680954\\
14.8190011801205	1.1031865838076\\
14.8357884597395	1.10318707296225\\
14.8525757393585	1.10318677921395\\
14.8693630189775	1.10318598752596\\
14.8861502985965	1.10318543575643\\
14.9029375782155	1.10318562891454\\
14.9197248578345	1.10318637172186\\
14.9365121374535	1.10318695709672\\
14.9532994170725	1.10318684299117\\
14.9700866966915	1.10318614436892\\
14.9868739763105	1.10318551412332\\
};

\end{axis}


\begin{axis}[%
width=.8\columnwidth,
height=.15\columnwidth,
at={(0in,-0.75in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$\|v_k\|$ [p.u.]},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0012182913109931\\
0.00316411888704342	0.00122923831955209\\
0.00716931977616233	0.00123921279285828\\
0.0114815910595346	0.00124912286426414\\
0.0161604956211813	0.00126499834603055\\
0.0212623344026897	0.00128461142244912\\
0.0268957138598583	0.00130071222434154\\
0.0332008363102528	0.0013189952710856\\
0.0403234441833298	0.00134664939407226\\
0.0485625915435712	0.00137165153694131\\
0.0584207841516732	0.00140842876547123\\
0.0709295110137992	0.00145051711665264\\
0.0850758702080847	0.00150599878147123\\
0.0981881480122275	0.00155769402741036\\
0.111335898256796	0.00160804773206001\\
0.124490589149298	0.00166587271922298\\
0.137645280041799	0.00172349764233529\\
0.150799970934301	0.00178065670597268\\
0.163954661826803	0.0018453122035926\\
0.177109352719305	0.00190946734636855\\
0.190264043611806	0.00197427928918837\\
0.203418734504308	0.00204657696258608\\
0.216573425396809	0.00211818111262039\\
0.229728116289311	0.00219161511938046\\
0.242882807181813	0.00227245618631704\\
0.256037498074314	0.00235257325661664\\
0.269192188966816	0.00243570607512081\\
0.282346879859318	0.00252611828766378\\
0.295501570751819	0.00261595644119314\\
0.308656261644321	0.00270998992673925\\
0.321810952536823	0.00281115096778592\\
0.334965643429324	0.00291207445448189\\
0.348120334321826	0.0030183545625382\\
0.361275025214328	0.00313161374804924\\
0.37442971610683	0.00324515971581021\\
0.387584406999331	0.00336519795706749\\
0.400739097891833	0.00349209921547627\\
0.413893788784335	0.00361999777404884\\
0.427048479676836	0.0037554956933275\\
0.440203170569338	0.00389780275352736\\
0.45335786146184	0.00404200021419243\\
0.466512552354341	0.00419487723975681\\
0.479667243246843	0.00435460155063109\\
0.492821934139344	0.00451728719446343\\
0.505976625031846	0.00468971217602622\\
0.519131315924348	0.00486914403949618\\
0.53228600681685	0.00505278088792946\\
0.545440697709351	0.00524720768726739\\
0.558595388601853	0.00544895112615739\\
0.571750079494355	0.00565631124306049\\
0.584904770386856	0.0058755188103229\\
0.598059461279358	0.00610253075205722\\
0.611214152171859	0.00633673565657213\\
0.624368843064361	0.00658387310292322\\
0.637523533956863	0.00683950752918231\\
0.650678224849365	0.00710407435612267\\
0.663832915741866	0.00738271161687208\\
0.676987606634368	0.00767076940622957\\
0.69014229752687	0.00796966351808673\\
0.703296988419371	0.00828384829074584\\
0.716451679311873	0.00860863356585173\\
0.729606370204375	0.00894632839765893\\
0.742761061096876	0.00930065013747297\\
0.755915751989378	0.00966703402053562\\
0.76907044288188	0.0100485790260079\\
0.782225133774381	0.0104482408880009\\
0.795379824666883	0.0108617336679978\\
0.808534515559385	0.0112928313323097\\
0.821689206451886	0.0117437310635916\\
0.834843897344388	0.0122105638853008\\
0.847998588236889	0.0126976568759069\\
0.861153279129391	0.0132064777839387\\
0.874307970021893	0.0137336950813577\\
0.887462660914395	0.0142840647218488\\
0.900617351806896	0.0148583779714465\\
0.913772042699398	0.0154539419841627\\
0.926926733591899	0.0160758193543488\\
0.940081424484401	0.0167241989747234\\
0.953236115376903	0.0173971078012866\\
0.966390806269405	0.0180997988844712\\
0.979545497161906	0.0188319509915152\\
0.992700188054408	0.0195923717421321\\
1.00585487894691	0.0203863981497844\\
1.01900956983941	0.0212133059986087\\
1.03216426073191	0.0220727246998697\\
1.04531895162441	0.0229699815919475\\
1.05847364251692	0.0239040681557423\\
1.07162833340942	0.0248754581161237\\
1.08478302430192	0.0258893909828685\\
1.09793771519442	0.0269447007844537\\
1.11021583048918	0.0279680877572483\\
1.12285184671094	0.0290650717729451\\
1.13596922704597	0.0302484010346073\\
1.14911116132219	0.0314832185868478\\
1.16225309559842	0.0327710637405065\\
1.17539502987464	0.0341106132032397\\
1.18853696415087	0.0355062475171455\\
1.2016788984271	0.0369613123199902\\
1.21482219970604	0.0384751559879753\\
1.2279662051985	0.0400527291379449\\
1.24112373939831	0.0416987078769653\\
1.2542945788822	0.0434131036421577\\
1.2674654183661	0.0451998416048791\\
1.28063625784999	0.0470617745639227\\
1.29380709733388	0.0489994447695454\\
1.30697793681777	0.0510188684104098\\
1.32014877630166	0.0531228102091981\\
1.33331961578555	0.0553125715498937\\
1.34649045526944	0.0575945936101977\\
1.35966129475333	0.0599716369006132\\
1.37283213423722	0.0624458236716973\\
1.38600297372111	0.0650239873246967\\
1.39917381320501	0.0677089746851432\\
1.4123446526889	0.0705037788881614\\
1.42551549217279	0.0734155979055113\\
1.43868633165668	0.0764474583718667\\
1.45185717114057	0.0796032608709499\\
1.46502801062446	0.0828905438726001\\
1.47819885010835	0.0863126055296907\\
1.49136968959224	0.0898742742624139\\
1.50454052907613	0.0935834054140233\\
1.51771136856002	0.0974436523759474\\
1.53088220804391	0.101460771398919\\
1.54405304752781	0.105642906264822\\
1.5572238870117	0.109994133146566\\
1.57039472649559	0.114521109360418\\
1.58356556597948	0.119232225839947\\
1.59673640546337	0.124132022051535\\
1.60924786355287	0.128968097744549\\
1.62217357142116	0.134158130409568\\
1.63560422472744	0.139764335893679\\
1.64834620360751	0.145292397267168\\
1.66151908550552	0.151229694213273\\
1.674709105931	0.157406514538016\\
1.68789912635647	0.163824597458162\\
1.70108914678194	0.170491867864855\\
1.71427916720741	0.177414226532435\\
1.72746918763289	0.184601159339136\\
1.74065920805836	0.192060293216583\\
1.75343942267485	0.199552872311193\\
1.76648785410346	0.207481112205632\\
1.77966272658147	0.21577806328259\\
1.79259633195829	0.224213944220287\\
1.80543136225534	0.232878698374302\\
1.81838029878417	0.241921111542813\\
1.83132923531299	0.251270629421326\\
1.84428651933835	0.260940489331892\\
1.85730397666447	0.27097480512805\\
1.8703244385101	0.281335800776006\\
1.88334490035572	0.292025685654451\\
1.89636536220134	0.303044862604116\\
1.90938582404697	0.314395057060895\\
1.92240628589259	0.326077230874931\\
1.93542674773821	0.338088334759985\\
1.94844720958383	0.350426697171413\\
1.96146767142946	0.363088605343067\\
1.976799536029	0.378403190354443\\
1.99256028163303	0.394590684031132\\
2.00788171637705	0.410742688001712\\
2.02373900928007	0.427869128829252\\
2.03920587958451	0.444949120830146\\
2.05466869860811	0.462365169820781\\
2.0700575888643	0.480002985373384\\
2.08554629242154	0.498024495187328\\
2.10134501444574	0.516640267241425\\
2.11720662326028	0.535517309972041\\
2.13238107945095	0.55370218575781\\
2.14819244727469	0.572725954648368\\
2.16405783136958	0.591832154714128\\
2.17934472435199	0.610198742119372\\
2.19505911342842	0.628973136840647\\
2.21045942350032	0.647208121431853\\
2.22620853992724	0.665626059799208\\
2.24200486108122	0.683803213418922\\
2.25780118223519	0.70162337954107\\
2.27312559448599	0.718516238467713\\
2.2889117455748	0.735460423337848\\
2.30469789666361	0.751892798667582\\
2.32048404775242	0.767770725941727\\
2.33568004802835	0.782497307665663\\
2.35096102233032	0.796727508295312\\
2.36656255065979	0.810635665585802\\
2.38228371590416	0.823999325217877\\
2.39764326817991	0.836413808517987\\
2.41353089009857	0.848583147927619\\
2.4288403703466	0.859664506265848\\
2.44437747156604	0.87026911824755\\
2.46019025375501	0.880408603479783\\
2.47562541886893	0.889684530794349\\
2.49125822181177	0.898471604782973\\
2.50679309217614	0.906618608118265\\
2.52264796794845	0.914355400281218\\
2.53810690528688	0.921361011708859\\
2.55349337182949	0.9278315157982\\
2.56887416997097	0.933824783506808\\
2.58456928980975	0.939477987888185\\
2.59996188890396	0.94459452503771\\
2.6155569154905	0.949372741714806\\
2.63128232911389	0.953804351193237\\
2.64670887261474	0.957800004829423\\
2.66251496241904	0.961557516255357\\
2.67793148343681	0.964917477541435\\
2.69368624110143	0.9680629410593\\
2.70944099876606	0.970939290549366\\
2.72519575643068	0.973567441810105\\
2.7409505140953	0.975966766390662\\
2.75670527175992	0.978155479185132\\
2.77246002942454	0.98015091437211\\
2.7877407172525	0.981917072644324\\
2.80333393840654	0.983561668800599\\
2.81902291549846	0.985068783473669\\
2.83451382823824	0.986423914689329\\
2.8501714496355	0.987671107287167\\
2.86575084456226	0.988800478124623\\
2.88120632826135	0.989820238964038\\
2.8969906592011	0.990767080280667\\
2.91277499014085	0.991626901385792\\
2.92839976281876	0.992400191602405\\
2.94391050048703	0.993098076994719\\
2.95966938543109	0.993742054493406\\
2.97542827037515	0.994326305212439\\
2.99118715531921	0.994856432015792\\
3.00654566437534	0.995325907580847\\
3.02220398099023	0.995760776386966\\
3.03805743855898	0.996159952185644\\
3.05344293697924	0.996511460539443\\
3.06926036135508	0.996839548342621\\
3.08464462310901	0.997129312497775\\
3.10018821346668	0.997395150350088\\
3.1160903695264	0.997641582349453\\
3.13144426443598	0.997857425893324\\
3.14681571611567	0.998053929992712\\
3.16246206855719	0.998235527786637\\
3.17822857802599	0.998401300734208\\
3.1940130596701	0.998551581677898\\
3.20924418519929	0.998683288478398\\
3.22516248078591	0.998808250349566\\
3.24031771255849	0.998916227480372\\
3.2560123237034	0.999017572021155\\
3.27185055408919	0.999110214116084\\
3.28728830657455	0.99919222925367\\
3.30302506954849	0.999268101532319\\
3.3184628526946	0.999335526789444\\
3.33407291601639	0.99939726848295\\
3.34949051376541	0.999452667884807\\
3.36538974398372	0.999504541664396\\
3.38070745958419	0.999549886484463\\
3.39632666600574	0.999591699183102\\
3.4116840286746	0.999628988445937\\
3.42726612061041	0.999663427528459\\
3.44306512983922	0.999695116485597\\
3.45856350525661	0.999723229375606\\
3.47396179628845	0.999748491918855\\
3.48975123553601	0.999772017667751\\
3.50554067478357	0.999793419609358\\
3.52133011403113	0.999812799202578\\
3.5366009485216	0.999829724316437\\
3.55244997049916	0.999845592095727\\
3.56789279956574	0.999859710677332\\
3.58364703035219	0.999872812731883\\
3.59922191206036	0.999884506912837\\
3.61473515020526	0.999894987320338\\
3.6304757572765	0.999904641223057\\
3.64624215036672	0.999913486623913\\
3.66200854345694	0.999921515165547\\
3.67777493654716	0.999928707928703\\
3.69343276848064	0.999935128074963\\
3.70894784843005	0.999940955355069\\
3.72441635525284	0.999946310696682\\
3.74014496461954	0.999951201987869\\
3.75587357398624	0.999955551462587\\
3.77160218335295	0.999959483260776\\
3.78733079271965	0.99996311928767\\
3.80305940208635	0.999966453292101\\
3.81878801145305	0.999969418298066\\
3.83451662081975	0.999972039353423\\
3.85024523018646	0.999974437096565\\
3.86597383955316	0.999976681556457\\
3.88170244891986	0.999978723360209\\
3.89743105828656	0.999980505481768\\
3.91315966765326	0.999982080198779\\
3.92888827701997	0.99998355336891\\
3.94461688638667	0.999984946292816\\
3.96034549575337	0.999986187903936\\
3.97607410512007	0.999987245883448\\
3.99180271448677	0.999988192993923\\
4.00753132385348	0.999989109707077\\
4.02325993322018	0.999989976498699\\
4.03898854258688	0.999990719983585\\
4.05471715195358	0.999991338572405\\
4.07044576132029	0.999991913947492\\
4.08617437068699	0.999992494282864\\
4.10190298005369	0.999993031087076\\
4.11763158942039	0.999993464061866\\
4.13336019878709	0.999993820798756\\
4.1490888081538	0.999994179024663\\
4.1648174175205	0.999994552863223\\
4.1805460268872	0.999994878843597\\
4.1962746362539	0.999995119790036\\
4.2120032456206	0.999995325259248\\
4.22773185498731	0.999995557739586\\
4.24346046435401	0.999995800787899\\
4.25918907372071	0.99999598985554\\
4.27491768308741	0.999996114999375\\
4.29064629245411	0.999996237225895\\
4.30637490182082	0.999996396114941\\
4.32210351118752	0.999996552365682\\
4.33752067244208	0.999996658893725\\
4.35290044959129	0.999996729408923\\
4.3683547620503	0.999996826960659\\
4.3842545077485	0.999996926595657\\
4.3996358645322	0.99999702724075\\
4.41536234522767	0.999997058580073\\
4.43109251356609	0.999997088353227\\
4.44694191569326	0.999997147238895\\
4.46227205366496	0.999997249334038\\
4.47810224982216	0.999997276367067\\
4.49393244597936	0.999997271966236\\
4.50912665106047	0.999997323307281\\
4.52501065921843	0.999997368012145\\
4.54049122730477	0.999997424143719\\
4.55620547868671	0.999997424084269\\
4.57189637754349	0.999997414034822\\
4.58741851200321	0.999997451636522\\
4.6026880876369	0.999997523746234\\
4.6185758568859	0.999997522159945\\
4.63414985793558	0.999997506695341\\
4.64972211736248	0.999997512816491\\
4.66557492791008	0.999997533751365\\
4.6813736021498	0.999997556072847\\
4.69664550113705	0.999997568473834\\
4.71207104959929	0.999997560454573\\
4.72796127805255	0.999997555681875\\
4.743321327899	0.999997603203242\\
4.75885017782585	0.999997613907473\\
4.77451430734675	0.999997589075415\\
4.79005614732078	0.999997588788483\\
4.80600017525589	0.999997588667676\\
4.82141032976527	0.999997624006187\\
4.83684449112893	0.999997623581082\\
4.85258502363436	0.999997596918148\\
4.86832555613978	0.999997595037642\\
4.88406608864521	0.999997615287312\\
4.89980662115063	0.999997621792736\\
4.91554715365606	0.999997600731839\\
4.93128768616148	0.9999975806986\\
4.94702821866691	0.999997588068767\\
4.96276875117233	0.999997607095812\\
4.97850928367776	0.999997605020444\\
4.99424981618318	0.999997582124059\\
5.00027418399002	0.999997604364213\\
5.00254498579559	0.999971152038586\\
5.00493019673658	0.999952172670322\\
5.0074206647561	0.999926727457926\\
5.01006770060226	0.999900530384147\\
5.01289431437296	0.999872906741528\\
5.01590995361988	0.999845900663407\\
5.01909400157709	0.999819375174222\\
5.02250580590578	0.999791792997264\\
5.02617611194012	0.999761462106519\\
5.03010747985102	0.999728415415619\\
5.03433370083591	0.999694201978604\\
5.0389599982529	0.999659310347361\\
5.04401012577697	0.999622685213779\\
5.04959386100911	0.999582429036681\\
5.05589461188872	0.99953884620925\\
5.06299627527818	0.999492625026845\\
5.07138748349285	0.999440414679719\\
5.08150951066183	0.999381155090249\\
5.0945472917063	0.999310897430229\\
5.11003372133707	0.999234532013904\\
5.12582355946847	0.999164200137479\\
5.14145601689329	0.999101852792386\\
5.15695857191051	0.999046397651294\\
5.172473576358	0.998995946439955\\
5.18835835281846	0.998948932574273\\
5.20389920674355	0.998907566063997\\
5.21951955907921	0.998870454183369\\
5.23528321722409	0.998836589836578\\
5.25084451082334	0.998805901170024\\
5.26668176777374	0.99877743421077\\
5.28218825267494	0.998752541027288\\
5.29778524263759	0.998730162468033\\
5.31319903803021	0.998709848015313\\
5.32856463231321	0.998690983022363\\
5.34451591428426	0.998673303124449\\
5.35965321536986	0.998658523536349\\
5.37547804456482	0.998644390632046\\
5.39107995373579	0.998631331742216\\
5.40646375411228	0.998619384065792\\
5.4220987013546	0.998608631786885\\
5.43770917780703	0.998599118014965\\
5.4533333157416	0.998590188756122\\
5.46877428141535	0.998581731695907\\
5.48468758329484	0.998573828573781\\
5.49993726132388	0.998567297731129\\
5.5155240237729	0.998561186033772\\
5.53114003638543	0.998555190695415\\
5.54700126769909	0.998549410378439\\
5.56248796252285	0.99854448245098\\
5.57804533274403	0.998540197736601\\
5.59351908311775	0.998536099947504\\
5.60905259273397	0.998531948476396\\
5.62480785675158	0.998528092532972\\
5.64068846793565	0.998524804732037\\
5.65612487441319	0.998521990567388\\
5.6717360316653	0.998519023151411\\
5.68741502471532	0.998516039747765\\
5.70305284939219	0.99851347243435\\
5.71852403856695	0.998511403853341\\
5.73431394467095	0.998509306808877\\
5.75011710384697	0.998507057145021\\
5.7659294727849	0.998504902741703\\
5.78174184172283	0.9985031391495\\
5.79722642003758	0.998501723592006\\
5.8130548663086	0.998500143464707\\
5.82861829786033	0.998498445663915\\
5.84435735699847	0.9984969093634\\
5.85964020297975	0.998495811259544\\
5.87534020542864	0.998494717329152\\
5.89063899107456	0.998493458140172\\
5.90632843406523	0.998492129054161\\
5.92194677609851	0.998491109622217\\
5.9375233664074	0.998490322455871\\
5.95324032246641	0.998489403605839\\
5.96854752424111	0.998488340967443\\
5.98434969806253	0.998487352923854\\
5.99980946821414	0.99848670294064\\
6.01551037540582	0.998486067256287\\
6.03077231144713	0.998485264991483\\
6.04644601028318	0.998484371775094\\
6.06224625932243	0.99848370071441\\
6.07805663460922	0.998483217769958\\
6.093867009896	0.998482657091368\\
6.10941682419546	0.998481929557834\\
6.12496943531905	0.99848124564172\\
6.14055417412306	0.998480811622678\\
6.1564084269412	0.998480430510132\\
6.17191678223572	0.998479920145488\\
6.18775342717619	0.998479270279819\\
6.20359007211666	0.998478753370298\\
6.21909546155459	0.998478473390838\\
6.23460889174865	0.998478167537552\\
6.24998660537667	0.998477669671771\\
6.26565408384547	0.99847714772015\\
6.28103480825812	0.998476859095018\\
6.29673286396428	0.99847663656765\\
6.3120256658765	0.998476299387825\\
6.32773348428433	0.998475814579748\\
6.343245827089	0.998475467539485\\
6.35905363544366	0.998475272460473\\
6.37492636381743	0.99847504881173\\
6.39032670051318	0.998474696747307\\
6.4059743865762	0.998474297971837\\
6.42151197352425	0.998474080139663\\
6.43723295857979	0.998473947219144\\
6.45249298974801	0.998473738779271\\
6.46820891034343	0.99847336393814\\
6.48393383133183	0.998473074175033\\
6.49930179184051	0.998472979555029\\
6.51502215445271	0.998472842963319\\
6.53056792565869	0.99847257373837\\
6.54636053660128	0.998472258507916\\
6.56191347870373	0.998472093684204\\
6.57776970033897	0.998472005451716\\
6.59314306479158	0.998471871038636\\
6.60872045459693	0.998471597623943\\
6.62465620103049	0.998471348917933\\
6.6400944493526	0.99847127881496\\
6.65595502042377	0.998471200914686\\
6.67139736359779	0.998471031600035\\
6.68724163080464	0.998470774656899\\
6.70311086481616	0.998470607420801\\
6.71848510765782	0.998470594205816\\
6.73436592850108	0.998470499733853\\
6.74996125648781	0.998470304880949\\
6.76548093335522	0.998470109270838\\
6.78089067965957	0.998470054786466\\
6.79677436409657	0.998470014042821\\
6.8123107018807	0.998469907005494\\
6.82789339499863	0.998469710195648\\
6.84348023881882	0.998469581546164\\
6.85897407423632	0.998469569756848\\
6.87455658018734	0.998469529720742\\
6.89013401526079	0.998469381868849\\
6.90593527361774	0.998469211845755\\
6.92162271602125	0.998469146895171\\
6.93737540244241	0.99846914246673\\
6.95312808886356	0.998469073122883\\
6.96888077528471	0.998468919534741\\
6.98471225998114	0.998468788323876\\
7.00054877435471	0.998468753585927\\
7.01596947587451	0.998468773896405\\
7.03183666181382	0.998468676145115\\
7.04743983179727	0.998468536839979\\
7.06297473465045	0.998468470136406\\
7.07882380589373	0.998468464901369\\
7.09427383330948	0.998468461969686\\
7.1098900700313	0.998468351970079\\
7.12575971432299	0.998468228706849\\
7.14123301149142	0.998468214246545\\
7.15710183628032	0.998468215480881\\
7.17262906171667	0.998468177245668\\
7.18845703937862	0.99846805888341\\
7.20399713746229	0.998467988662371\\
7.21947769577177	0.998468006777341\\
7.23531219332918	0.998467999435782\\
7.25073326237582	0.998467935197622\\
7.26646656601511	0.998467829664857\\
7.28182612860613	0.998467818005351\\
7.29748870755083	0.998467836853464\\
7.31337782338585	0.998467798630773\\
7.32889193970925	0.998467716498226\\
7.34447073147029	0.998467650510643\\
7.35979361660657	0.998467676277051\\
7.37551065378989	0.998467680817967\\
7.39108041202404	0.998467628393616\\
7.40679887784057	0.998467539341919\\
7.42249027174359	0.998467509714015\\
7.43796452881266	0.998467545905411\\
7.45376742310948	0.998467528755085\\
7.46929951046016	0.998467463971916\\
7.48519216558728	0.998467389392712\\
7.50050354051644	0.998467409937196\\
7.51615018902702	0.998467427381033\\
7.53164047749329	0.998467400240854\\
7.54750960322414	0.998467318582081\\
7.56299638676624	0.99846729660467\\
7.57865685539716	0.998467314391976\\
7.59413524146997	0.998467327013918\\
7.60994565899978	0.998467266699025\\
7.62575656412824	0.99846720433341\\
7.64156746925671	0.998467193032966\\
7.65732541482551	0.998467213852298\\
7.67285521968037	0.998467210641419\\
7.68862845170161	0.998467148646486\\
7.70429042328105	0.998467114198929\\
7.71983099240681	0.998467136083443\\
7.73561652523128	0.998467148072945\\
7.75143352958035	0.998467112877436\\
7.76725053392943	0.998467055257526\\
7.78306753827851	0.998467031046966\\
7.79846222551451	0.998467073778437\\
7.81430335144947	0.998467070664258\\
7.83015808977831	0.998467024796873\\
7.84570714000931	0.998466991577722\\
7.86124947384032	0.998467001553004\\
7.87698583317554	0.998467018904644\\
7.89256355440406	0.99846701301747\\
7.90819698524541	0.998466968399131\\
7.92373640028957	0.998466953974904\\
7.93943385257544	0.998466967998476\\
7.95518293965719	0.998466979143653\\
7.97067006284629	0.998466964702255\\
7.98638463881882	0.998466917863797\\
8.00224778816078	0.998466902870352\\
8.01766385338069	0.99846694290622\\
8.03345838515686	0.998466937141998\\
8.04930832951911	0.998466895086002\\
8.06515827388137	0.998466859021489\\
8.0805236005687	0.998466889274779\\
8.09624217453485	0.998466901342399\\
8.11192509745314	0.998466891186967\\
8.12776303542417	0.998466849639559\\
8.14360097339521	0.998466828152939\\
8.15897376208314	0.998466867121017\\
8.17489484567578	0.99846686257438\\
8.19020364429992	0.998466856722983\\
8.20615277833577	0.998466812162375\\
8.2215705863669	0.998466831917511\\
8.23726539579145	0.99846684587555\\
8.25277552575783	0.998466851929331\\
8.26855947200722	0.998466819350328\\
8.2843434182566	0.998466798134738\\
8.30012736450599	0.998466806081447\\
8.31591131075538	0.998466817845967\\
8.33169525700477	0.998466803926247\\
8.34747920325415	0.99846677469142\\
8.36326314950354	0.998466763708952\\
8.37904709575293	0.998466777005254\\
8.39483104200232	0.998466784809592\\
8.41061498825171	0.99846676691246\\
8.42639893450109	0.998466742513329\\
8.44218288075048	0.998466740413148\\
8.45796682699987	0.998466755745894\\
8.47352647365009	0.998466765515515\\
8.48894084997215	0.998466763784999\\
8.50466854651892	0.998466741849783\\
8.52018494575912	0.998466761366266\\
8.53592422792697	0.998466774318193\\
8.55167298331953	0.998466760023777\\
8.56721999818316	0.998466745605061\\
8.58303695991558	0.998466733449373\\
8.59869234153714	0.998466748968235\\
8.61440936288813	0.998466756281956\\
8.63001825348586	0.99846674481185\\
8.64583173772208	0.998466722688973\\
8.66164522195829	0.998466720461464\\
8.6774587061945	0.998466729958462\\
8.69296590555356	0.998466743483354\\
8.70857051008715	0.99846672807985\\
8.72432605400208	0.998466716648673\\
8.7401416668352	0.998466720063488\\
8.75595727966831	0.998466726259673\\
8.77145088047134	0.998466731193528\\
8.7872940656815	0.998466707145287\\
8.80279612650909	0.998466714840041\\
8.81861257268459	0.998466720887934\\
8.8344290188601	0.998466721403902\\
8.84992184832631	0.998466721007594\\
8.86555166941676	0.998466708250913\\
8.88104263539584	0.998466723476623\\
8.89682056682465	0.998466727394344\\
8.9125768541591	0.998466718609888\\
8.92803420466909	0.998466715341541\\
8.94358903023741	0.998466716368606\\
8.95945120644975	0.998466715041808\\
8.9749063135785	0.998466736144065\\
8.9906060319587	0.998466723197736\\
9.00641807345819	0.998466702420233\\
9.02204208588057	0.998466703158806\\
9.03750857405762	0.998466728946847\\
9.05320377938321	0.998466725818183\\
9.06902238022361	0.998466707316131\\
9.08484098106401	0.998466692766899\\
9.10033303684609	0.998466710211035\\
9.11622079135105	0.998466704942154\\
9.13167404487216	0.998466717884275\\
9.14734673619668	0.998466702452354\\
9.16301895353224	0.998466699578163\\
9.17852836260219	0.99846671744981\\
9.19418521993058	0.998466719079332\\
9.20959264973362	0.998466718340466\\
9.22539505283054	0.998466703428741\\
9.24119803550079	0.998466700807708\\
9.25700101817105	0.998466703884846\\
9.2728040008413	0.998466698581184\\
9.28860698351156	0.998466684465877\\
9.3041241415646	0.998466690368981\\
9.31966118251436	0.998466704416716\\
9.3353251638267	0.998466707119657\\
9.35070226911493	0.998466712374619\\
9.36625153841528	0.998466710269259\\
9.38185258079054	0.998466711237021\\
9.39747804737732	0.998466717218553\\
9.41329168812974	0.998466710644881\\
9.42910784461288	0.99846669567214\\
9.44492400109601	0.998466683515495\\
9.46037066637901	0.998466702444695\\
9.47616074516223	0.99846670372043\\
9.4919723826726	0.998466695265337\\
9.50778402018297	0.998466681533456\\
9.52359565769334	0.998466673804009\\
9.53885935937002	0.998466701706091\\
9.55481342202084	0.998466687570884\\
9.57028899341261	0.998466692527131\\
9.58578311450428	0.998466695651973\\
9.60157615897363	0.99846669219661\\
9.61736920344298	0.998466693773317\\
9.63316224791233	0.998466690033553\\
9.64895529238168	0.998466679547707\\
9.66474833685103	0.998466671605381\\
9.68054138132038	0.998466672020001\\
9.69607818283957	0.998466685482903\\
9.71138249014457	0.998466701078963\\
9.7270740671741	0.998466690463113\\
9.74295147390977	0.998466678355312\\
9.75842239256504	0.998466696111284\\
9.77422964521811	0.998466692505476\\
9.79003689787117	0.998466682418037\\
9.80584415052424	0.998466672366397\\
9.8213179801053	0.998466686796255\\
9.83716872298398	0.998466683019576\\
9.85264180742958	0.998466695240077\\
9.86840889207369	0.998466686730133\\
9.88428930142451	0.998466672716102\\
9.89980123128552	0.998466686066694\\
9.91562432829439	0.998466683306563\\
9.93144742530325	0.998466675108396\\
9.9468454316651	0.998466687743873\\
9.96276195814753	0.998466672837795\\
9.97822308222927	0.998466693501802\\
9.99397916029083	0.998466684715665\\
%10.0001092040753	0.998476504844135\\
%10.0017745146455	0.998625279536942\\
%10.0035930475204	0.998786004155346\\
%10.0055631674177	0.99895809985674\\
%10.0077168089267	0.999143843688415\\
%10.0100824701252	0.999345041273221\\
%10.0127114137605	0.99956520120877\\
%10.0156818799435	0.999809685368456\\
%10.0189881044032	1.00007656187729\\
%10.0228325766786	1.00038007907929\\
%10.0273524220706	1.00072777078791\\
%10.0324840214363	1.00111085865872\\
%10.03829312519	1.001530012041\\
%10.044891880611	1.00198809185132\\
%10.0525181066272	1.00249452330845\\
%10.0615103138922	1.00306145952749\\
%10.0726583630796	1.00372139274883\\
%10.0867201632758	1.00449052235978\\
%10.1029669075448	1.00529834110578\\
%10.1196906266401	1.00604779157506\\
%10.136452027779	1.00672354326938\\
%10.1532240943321	1.00733163807269\\
%10.1699961608851	1.00787837802412\\
%10.1867682274381	1.00836986787007\\
%10.2035454528036	1.00881174973454\\
%10.2203226781691	1.00920884634948\\
%10.2370999035345	1.00956565145529\\
%10.2538771289	1.00988621665811\\
%10.2706549101145	1.01017420220977\\
%10.2874345522148	1.01043291340527\\
%10.3042159555527	1.01066530270731\\
%10.3209981164416	1.01087401854013\\
%10.3377806935434	1.01106145548881\\
%10.3545632706451	1.01122976849188\\
%10.3713458477469	1.01138090058802\\
%10.3881284248487	1.01151659898109\\
%10.4049110019505	1.0116384344699\\
%10.4216935790522	1.0117478190114\\
%10.438476156154	1.01184602158267\\
%10.4552587332558	1.01193418249775\\
%10.4720413103576	1.01201332632351\\
%10.4888238874593	1.01208437352353\\
%10.5056064645611	1.01214815095066\\
%10.5223890416629	1.01220540129955\\
%10.5391716187647	1.01225679161761\\
%10.5559541958664	1.0123029209651\\
%10.5727367729682	1.01234432730937\\
%10.58951935007	1.01238149372669\\
%10.6063019271718	1.01241485397915\\
%10.6230845042735	1.0124447975305\\
%10.6398670813753	1.01247167405556\\
%10.6566496584771	1.0124957974923\\
%10.6734322355788	1.01251744968466\\
%10.6902148126806	1.01253688365617\\
%10.7069973897824	1.01255432655001\\
%10.7237799668842	1.01256998227115\\
%10.7405625439859	1.01258403386023\\
%10.7573451210877	1.01259664562458\\
%10.7741276981895	1.01260796505275\\
%10.7909102752913	1.01261812453458\\
%10.807692852393	1.0126272429047\\
%10.8244754294948	1.01263542682879\\
%10.8412580065966	1.01264277204925\\
%10.8580405836984	1.01264936450256\\
%10.8748231608001	1.01265528132255\\
%10.8916057379019	1.01266059174206\\
%10.9083883150037	1.01266535790168\\
%10.9251708921055	1.01266963557532\\
%10.9419534692072	1.01267347482292\\
%10.958736046309	1.01267692057546\\
%10.9755186234108	1.01268001315975\\
%10.9923012005125	1.01268278877054\\
%11.0090837776143	1.01268527989396\\
%11.0258663547161	1.01268751568674\\
%11.0426489318179	1.01268952231776\\
%11.0594315089196	1.01269132327447\\
%11.0762140860214	1.01269293963691\\
%11.0929966631232	1.01269439032472\\
%11.109779240225	1.01269569231892\\
%11.1265618173267	1.01269686085989\\
%11.1433443944285	1.01269790962588\\
%11.1601269715303	1.0126988508937\\
%11.1769095486321	1.01269969568164\\
%11.1936921257338	1.01270045387845\\
%11.2104747028356	1.0127011343598\\
%11.2272572799374	1.01270174509148\\
%11.2440398570392	1.01270229322255\\
%11.2608224341409	1.01270278516969\\
%11.2776050112427	1.01270322669186\\
%11.2943875883445	1.01270362295737\\
%11.3111701654463	1.01270397860516\\
%11.327952742548	1.01270429779872\\
%11.3447353196498	1.0127045842744\\
%11.3615178967516	1.01270484138587\\
%11.3783004738533	1.01270507214319\\
%11.3950830509551	1.01270527924746\\
%11.4118656280569	1.01270546512316\\
%11.4286482051587	1.01270563194646\\
%11.4454307822604	1.01270578167009\\
%11.4622133593622	1.01270591604672\\
%11.478995936464	1.0127060366497\\
%11.4957785135658	1.01270614489069\\
%11.5125610906675	1.01270624203672\\
%11.5293436677693	1.01270632922527\\
%11.5461262448711	1.01270640747693\\
%11.5629088219729	1.01270647770757\\
%11.5796913990746	1.0127065407396\\
%11.5964739761764	1.01270659731085\\
%11.6132565532782	1.01270664808337\\
%11.63003913038	1.01270669365175\\
%11.6468217074817	1.01270673454945\\
%11.6636042845835	1.01270677125498\\
%11.6803868616853	1.01270680419825\\
%11.697169438787	1.01270683376495\\
%11.7139520158888	1.01270686030096\\
%11.7307345929906	1.01270688411707\\
%11.7475171700924	1.01270690549219\\
%11.7642997471941	1.01270692467628\\
%11.7810823242959	1.01270694189402\\
%11.7978649013977	1.01270695734714\\
%11.8146474784995	1.01270697121627\\
%11.8314300556012	1.01270698366381\\
%11.848212632703	1.01270699483569\\
%11.8649952098048	1.01270700486245\\
%11.8817777869066	1.01270701386144\\
%11.8985603640083	1.01270702193825\\
%11.9153429411101	1.01270702918722\\
%11.9321255182119	1.01270703569313\\
%11.9489080953137	1.01270704153239\\
%11.9656906724154	1.0127070467732\\
%11.9824732495172	1.01270705147677\\
%11.999255826619	1.01270705569841\\
%12.0160384037207	1.01270705948745\\
%12.0328209808225	1.01270706288804\\
%12.0496035579243	1.01270706594024\\
%12.0663861350261	1.01270706867974\\
%12.0831687121278	1.01270707113837\\
%12.0999512892296	1.01270707334512\\
%12.1167338663314	1.01270707532586\\
%12.1335164434332	1.01270707710352\\
%12.1502990205349	1.01270707869906\\
%12.1670815976367	1.01270708013127\\
%12.1838641747385	1.01270708141662\\
%12.2006467518403	1.0127070825703\\
%12.217429328942	1.01270708360593\\
%12.2342119060438	1.01270708453539\\
%12.2509944831456	1.01270708536961\\
%12.2677770602474	1.01270708611855\\
%12.2845596373491	1.01270708679072\\
%12.3013422144509	1.01270708739399\\
%12.3181247915527	1.01270708793566\\
%12.3349073686545	1.01270708842183\\
%12.3516899457562	1.01270708885814\\
%12.368472522858	1.01270708924994\\
%12.3852550999598	1.01270708960165\\
%12.4020376770615	1.01270708991725\\
%12.4188202541633	1.0127070902007\\
%12.4356028312651	1.0127070904552\\
%12.4523854083669	1.01270709068355\\
%12.4691679854686	1.01270709088866\\
%12.4859505625704	1.01270709107288\\
%12.5027331396722	1.01270709123814\\
%12.519515716774	1.01270709138661\\
%12.5362982938757	1.01270709152001\\
%12.5530808709775	1.01270709163967\\
%12.5698634480793	1.01270709174718\\
%12.5866460251811	1.01270709184385\\
%12.6034286022828	1.01270709193054\\
%12.6202111793846	1.01270709200843\\
%12.6369937564864	1.01270709207853\\
%12.6537763335882	1.0127070921414\\
%12.6705589106899	1.01270709219786\\
%12.6873414877917	1.01270709224875\\
%12.7041240648935	1.01270709229439\\
%12.7209066419952	1.01270709233536\\
%12.737689219097	1.01270709237235\\
%12.7544717961988	1.01270709240554\\
%12.7712543733006	1.01270709243531\\
%12.7880369504023	1.01270709246224\\
%12.8048195275041	1.01270709248644\\
%12.8216021046059	1.01270709250811\\
%12.8383846817077	1.01270709252775\\
%12.8551672588094	1.01270709254544\\
%12.8719498359112	1.01270709256125\\
%12.888732413013	1.01270709257561\\
%12.9055149901148	1.0127070925886\\
%12.9222975672165	1.01270709260018\\
%12.9390801443183	1.01270709261072\\
%12.9558627214201	1.0127070926203\\
%12.9726452985219	1.01270709262882\\
%12.9894278756236	1.01270709263658\\
%13.0062104527254	1.0127070926437\\
%13.0229930298272	1.01270709265001\\
%13.039775606929	1.01270709265575\\
%13.0565581840307	1.01270709266108\\
%13.0733407611325	1.01270709266579\\
%13.0901233382343	1.01270709267007\\
%13.106905915336	1.0127070926741\\
%13.1236884924378	1.01270709267767\\
%13.1404710695396	1.01270709268088\\
%13.1572536466414	1.01270709268396\\
%13.1740362237431	1.01270709268669\\
%13.1908188008449	1.01270709268912\\
%13.2076013779467	1.01270709269151\\
%13.2243839550485	1.01270709269365\\
%13.2411665321502	1.01270709269552\\
%13.257949109252	1.01270709269738\\
%13.2747316863538	1.01270709269909\\
%13.2915142634556	1.01270709270055\\
%13.3082968405573	1.01270709270203\\
%13.3250794176591	1.01270709270343\\
%13.3418619947609	1.01270709270459\\
%13.3586445718627	1.01270709270578\\
%13.3754271489644	1.01270709270695\\
%13.3922097260662	1.01270709270789\\
%13.408992303168	1.01270709270887\\
%13.4257748802697	1.01270709270987\\
%13.4425574573715	1.01270709271066\\
%13.4593400344733	1.01270709271146\\
%13.4761226115751	1.01270709271234\\
%13.4929051886768	1.01270709271302\\
%13.5096877657786	1.01270709271369\\
%13.5264703428804	1.01270709271446\\
%13.5432529199822	1.01270709271508\\
%13.5600354970839	1.01270709271564\\
%13.5768180741857	1.01270709271633\\
%13.5936006512875	1.0127070927169\\
%13.6103832283893	1.01270709271738\\
%13.627165805491	1.01270709271801\\
%13.6439483825928	1.01270709271853\\
%13.6607311392543	1.01270709270025\\
%13.6775140904387	1.01270709266468\\
%13.6942983807004	1.01270709249671\\
%13.7110826844881	1.01270709234431\\
%13.7278669882758	1.01270709220769\\
%13.7446512920635	1.01270709208512\\
%13.7614355958512	1.01270709197501\\
%13.7782198996389	1.01270709187634\\
%13.7950042034266	1.01270709178785\\
%13.8117885072143	1.01270709170832\\
%13.828572811002	1.01270709163707\\
%13.8453571147897	1.01270709157321\\
%13.8621414185774	1.01270709151579\\
%13.8789257223651	1.01270709146434\\
%13.8957100261528	1.01270709141829\\
%13.9124943299405	1.01270709137685\\
%13.9292786337282	1.01270709133972\\
%13.9460629375159	1.01270709130653\\
%13.9628499195517	1.01270709100311\\
%13.9796371991707	1.01270709070138\\
%13.9964244787897	1.01270709043074\\
%14.0132117584087	1.01270709018777\\
%14.0299990380277	1.01270708996969\\
%14.0467863176467	1.01270708977414\\
%14.0635735972657	1.01270708959859\\
%14.0803608768847	1.01270708944098\\
%14.0971481565037	1.0127070892997\\
%14.1139354361227	1.01270708917288\\
%14.1307227157417	1.01270708905898\\
%14.1475099953607	1.01270708895692\\
%14.1642972749797	1.01270708886532\\
%14.1810845545987	1.01270708878301\\
%14.1978718342177	1.01270708870929\\
%14.2146591138367	1.01270708864316\\
%14.2314463934557	1.01270708858369\\
%14.2482336730747	1.01270708853043\\
%14.2650209526937	1.01270708848271\\
%14.2818082323127	1.01270708843975\\
%14.2985955119316	1.01270708840128\\
%14.3153827915506	1.01270708836685\\
%14.3321700711696	1.01270708833583\\
%14.3489573507886	1.01270708830636\\
%14.3657446304076	1.01270708828001\\
%14.3825319100266	1.01270708825548\\
%14.3993191896456	1.0127070882326\\
%14.4161064692646	1.01270708821304\\
%14.4328937488836	1.01270708819533\\
%14.4496810285026	1.01270708817875\\
%14.4664683081216	1.01270708816472\\
%14.4832555877406	1.01270708815167\\
%14.5000428673596	1.01270708813989\\
%14.5168301469786	1.01270708812988\\
%14.5336174265976	1.01270708812034\\
%14.5504047062166	1.01270708811189\\
%14.5671919858356	1.01270708810476\\
%14.5839792654546	1.01270708809677\\
%14.6007665450736	1.0127070880894\\
%14.6175538246926	1.01270708808221\\
%14.6343411043116	1.01270708807433\\
%14.6511283839306	1.0127070880686\\
%14.6679156635496	1.01270708806344\\
%14.6847029431686	1.01270708805744\\
%14.7014902227876	1.01270708805344\\
%14.7182775024066	1.01270708804918\\
%14.7350647820255	1.01270708804524\\
%14.7518520616445	1.01270708804253\\
%14.7686393412635	1.01270708803898\\
%14.7854266208825	1.01270708803624\\
%14.8022139005015	1.01270708803428\\
%14.8190011801205	1.01270708803074\\
%14.8357884597395	1.01270708802905\\
%14.8525757393585	1.01270708802764\\
%14.8693630189775	1.01270708802425\\
%14.8861502985965	1.01270708802312\\
%14.9029375782155	1.01270708802098\\
%14.9197248578345	1.01270708801833\\
%14.9365121374535	1.0127070880178\\
%14.9532994170725	1.01270708801622\\
%14.9700866966915	1.01270708801428\\
%14.9868739763105	1.0127070880133\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000922161106363767\\
0.00316411888704342	0.000931827514066818\\
0.00716931977616233	0.000943866378439733\\
0.0114815910595346	0.000952613390649395\\
0.0161604956211813	0.000960087434796894\\
0.0212623344026897	0.000972613989288896\\
0.0268957138598583	0.000989157058161914\\
0.0332008363102528	0.00100288503221767\\
0.0403234441833298	0.001019542235008\\
0.0485625915435712	0.00104300176110154\\
0.0584207841516732	0.0010670041971375\\
0.0709295110137992	0.00110275040564672\\
0.0850758702080847	0.00114326045755337\\
0.0981881480122275	0.00118225544426412\\
0.111335898256796	0.00122397992887044\\
0.124490589149298	0.00126720185765791\\
0.137645280041799	0.00131254971243958\\
0.150799970934301	0.00135971326993472\\
0.163954661826803	0.00140919039339451\\
0.177109352719305	0.0014611877542532\\
0.190264043611806	0.00151480753742635\\
0.203418734504308	0.00157144327034793\\
0.216573425396809	0.0016307976117609\\
0.229728116289311	0.00169193796569359\\
0.242882807181813	0.00175669549632738\\
0.256037498074314	0.00182432474319278\\
0.269192188966816	0.00189411947072998\\
0.282346879859318	0.00196806806150815\\
0.295501570751819	0.0020450695249005\\
0.308656261644321	0.00212475708065684\\
0.321810952536823	0.00220910250615417\\
0.334965643429324	0.00229674632800393\\
0.348120334321826	0.0023877000901766\\
0.361275025214328	0.0024838087681734\\
0.37442971610683	0.00258354584327906\\
0.387584406999331	0.00268730193037322\\
0.400739097891833	0.00279672414899801\\
0.413893788784335	0.00291020283278166\\
0.427048479676836	0.00302848756891744\\
0.440203170569338	0.00315298242839236\\
0.45335786146184	0.00328207115685443\\
0.466512552354341	0.00341682983685962\\
0.479667243246843	0.00355839313839369\\
0.492821934139344	0.00370520773306404\\
0.505976625031846	0.00385863591782523\\
0.519131315924348	0.00401953166797862\\
0.53228600681685	0.00418646700006514\\
0.545440697709351	0.00436104527753958\\
0.558595388601853	0.00454384130883186\\
0.571750079494355	0.00473360747780686\\
0.584904770386856	0.00493214046062832\\
0.598059461279358	0.00513974867057892\\
0.611214152171859	0.00535541211612007\\
0.624368843064361	0.0055810723824073\\
0.637523533956863	0.00581679415934083\\
0.650678224849365	0.00606182428568461\\
0.663832915741866	0.00631820197269321\\
0.676987606634368	0.00658577946562423\\
0.69014229752687	0.00686410147340228\\
0.703296988419371	0.00715526027967594\\
0.716451679311873	0.00745893426720325\\
0.729606370204375	0.00777498898908379\\
0.742761061096876	0.00810552941432189\\
0.755915751989378	0.00845010463037496\\
0.76907044288188	0.00880891626712119\\
0.782225133774381	0.00918404701111349\\
0.795379824666883	0.00957496589373851\\
0.808534515559385	0.00998221865259953\\
0.821689206451886	0.0104078372001454\\
0.834843897344388	0.0108512631438801\\
0.847998588236889	0.0113133878935087\\
0.861153279129391	0.0117961714278961\\
0.874307970021893	0.012299082740474\\
0.887462660914395	0.0128233549153914\\
0.900617351806896	0.0133708628257399\\
0.913772042699398	0.0139411587142912\\
0.926926733591899	0.0145358088248997\\
0.940081424484401	0.0151565981985937\\
0.953236115376903	0.0158032182355973\\
0.966390806269405	0.0164775564622454\\
0.979545497161906	0.0171813120769626\\
0.992700188054408	0.0179143707155849\\
1.00585487894691	0.0186789271795099\\
1.01900956983941	0.0194766076208777\\
1.03216426073191	0.0203075454326556\\
1.04531895162441	0.021174227830621\\
1.05847364251692	0.0220782294472341\\
1.07162833340942	0.0230199828261939\\
1.08478302430192	0.0240022531706606\\
1.09793771519442	0.0250265936166547\\
1.11021583048918	0.0260212149574231\\
1.12285184671094	0.0270867003081873\\
1.13596922704597	0.0282386151099359\\
1.14911116132219	0.0294411201608971\\
1.16225309559842	0.0306953320919263\\
1.17539502987464	0.0320024315676791\\
1.18853696415087	0.0333645373836381\\
1.2016788984271	0.0347850284872535\\
1.21482219970604	0.0362654195768583\\
1.2279662051985	0.0378082690718169\\
1.24112373939831	0.0394187240162084\\
1.2542945788822	0.0410985810964578\\
1.2674654183661	0.0428493885813733\\
1.28063625784999	0.0446748775440797\\
1.29380709733388	0.0465770062103361\\
1.30697793681777	0.0485594283444199\\
1.32014877630166	0.0506260926875728\\
1.33331961578555	0.0527793483976292\\
1.34649045526944	0.0550233808803963\\
1.35966129475333	0.0573623873936105\\
1.37283213423722	0.0597991715907444\\
1.38600297372111	0.062338469771003\\
1.39917381320501	0.0649847629574679\\
1.4123446526889	0.0677413708405793\\
1.42551549217279	0.0706135973826583\\
1.43868633165668	0.0736062449915469\\
1.45185717114057	0.0767232062647355\\
1.46502801062446	0.0799703650879855\\
1.47819885010835	0.0833528820718848\\
1.49136968959224	0.0868752711440625\\
1.50454052907613	0.0905440004930239\\
1.51771136856002	0.0943646202031919\\
1.53088220804391	0.0983423001275166\\
1.54405304752781	0.102484084000036\\
1.5572238870117	0.106795930216825\\
1.57039472649559	0.111283677714526\\
1.58356556597948	0.115954916054016\\
1.59673640546337	0.120816008605438\\
1.60924786355287	0.125615430599279\\
1.62217357142116	0.130767322310484\\
1.63560422472744	0.136335349021937\\
1.64834620360751	0.141827222089456\\
1.66151908550552	0.147727381208507\\
1.674709105931	0.153868635412154\\
1.68789912635647	0.160251315030196\\
1.70108914678194	0.166883946070781\\
1.71427916720741	0.173773536815841\\
1.72746918763289	0.180928161439836\\
1.74065920805836	0.188356257025906\\
1.75343942267485	0.195820888647253\\
1.76648785410346	0.203721310130763\\
1.77966272658147	0.211992144155115\\
1.79259633195829	0.22040480220333\\
1.80543136225534	0.229047667408792\\
1.81838029878417	0.238070677808323\\
1.83132923531299	0.247403441197126\\
1.84428651933835	0.25705836601278\\
1.85730397666447	0.267081158523954\\
1.8703244385101	0.27743364084244\\
1.88334490035572	0.288117663699985\\
1.89636536220134	0.299135192588178\\
1.90938582404697	0.310487198694738\\
1.92240628589259	0.322174698270461\\
1.93542674773821	0.334196022396183\\
1.94844720958383	0.346548554839732\\
1.96146767142946	0.359229017826146\\
1.976799536029	0.374572209369172\\
1.99256028163303	0.390796273107472\\
2.00788171637705	0.406990802840775\\
2.02373900928007	0.424169083198269\\
2.03920587958451	0.441307804105972\\
2.05466869860811	0.458790599493716\\
2.0700575888643	0.476502385131969\\
2.08554629242154	0.494605913397413\\
2.10134501444574	0.513313441306368\\
2.11720662326028	0.532290599630389\\
2.13238107945095	0.550578093096347\\
2.14819244727469	0.569715096223007\\
2.16405783136958	0.588941042157678\\
2.17934472435199	0.607428408788317\\
2.19505911342842	0.626331544930552\\
2.21045942350032	0.644695980167452\\
2.22620853992724	0.663248694919217\\
2.24200486108122	0.681562776215406\\
2.25780118223519	0.699520690495974\\
2.27312559448599	0.716546745734771\\
2.2889117455748	0.733626402102697\\
2.30469789666361	0.75019171867879\\
2.32048404775242	0.766199443426108\\
2.33568004802835	0.781047260070393\\
2.35096102233032	0.795394680674476\\
2.36656255065979	0.809417069821044\\
2.38228371590416	0.822890128155524\\
2.39764326817991	0.83540577027591\\
2.41353089009857	0.847673281007133\\
2.4288403703466	0.858842698540432\\
2.44437747156604	0.869530244744278\\
2.46019025375501	0.879747817759096\\
2.47562541886893	0.889093908841113\\
2.49125822181177	0.897945842177262\\
2.50679309217614	0.906151329467597\\
2.52264796794845	0.913942250098285\\
2.53810690528688	0.920995674984219\\
2.55349337182949	0.927509041581105\\
2.56887416997097	0.933540548700903\\
2.58456928980975	0.939228548577645\\
2.59996188890396	0.944375629275858\\
2.6155569154905	0.949181442765405\\
2.63128232911389	0.953637539650015\\
2.64670887261474	0.957654227956227\\
2.66251496241904	0.961430768520095\\
2.67793148343681	0.964807190815244\\
2.69368624110143	0.967967385251449\\
2.70944099876606	0.970856433113793\\
2.72519575643068	0.973495566397399\\
2.7409505140953	0.975904548775092\\
2.75670527175992	0.978101759938401\\
2.77246002942454	0.980104493605041\\
2.7877407172525	0.981876620779865\\
2.80333393840654	0.983526502244665\\
2.81902291549846	0.985038350666618\\
2.83451382823824	0.986397555966992\\
2.8501714496355	0.98764815557336\\
2.86575084456226	0.988780346128616\\
2.88120632826135	0.989802605617706\\
2.8969906592011	0.990751748922386\\
2.91277499014085	0.991613493350723\\
2.92839976281876	0.992388278161952\\
2.94391050048703	0.993087419167343\\
2.95966938543109	0.993732615847734\\
2.97542827037515	0.994317963771584\\
2.99118715531921	0.994848933515216\\
3.00654566437534	0.995319004467429\\
3.02220398099023	0.995754462242482\\
3.03805743855898	0.996154260133886\\
3.05344293697924	0.996506282906687\\
3.06926036135508	0.99683470267912\\
3.08464462310901	0.997124707101524\\
3.10018821346668	0.997390872437973\\
3.1160903695264	0.997637654941836\\
3.13144426443598	0.997853721961749\\
3.14681571611567	0.998050321817601\\
3.16246206855719	0.998232067779861\\
3.17822857802599	0.998398077713452\\
3.1940130596701	0.998548562445547\\
3.20924418519929	0.998680335508555\\
3.22516248078591	0.998805344154836\\
3.24031771255849	0.998913458662108\\
3.2560123237034	0.99901499042685\\
3.27185055408919	0.999107733058929\\
3.28728830657455	0.999189753091898\\
3.30302506954849	0.999265680964443\\
3.3184628526946	0.999333260209442\\
3.33407291601639	0.999395137498431\\
3.34949051376541	0.999450561245092\\
3.36538974398372	0.999502444629885\\
3.38070745958419	0.999547885065043\\
3.39632666600574	0.999589846057135\\
3.4116840286746	0.999627203437717\\
3.42726612061041	0.999661634393091\\
3.44306512983922	0.999693365734491\\
3.45856350525661	0.999721607815818\\
3.47396179628845	0.999746980733859\\
3.48975123553601	0.999770523065668\\
3.50554067478357	0.999791924236547\\
3.52133011403113	0.999811379002977\\
3.5366009485216	0.99982843460568\\
3.55244997049916	0.999844365658656\\
3.56789279956574	0.99985847050252\\
3.58364703035219	0.999871595864908\\
3.59922191206036	0.999883394005514\\
3.61473515020526	0.999893974528742\\
3.6304757572765	0.999903644676323\\
3.64624215036672	0.999912477794173\\
3.66200854345694	0.999920557114595\\
3.67777493654716	0.99992785522668\\
3.69343276848064	0.999934341030458\\
3.70894784843005	0.999940155702422\\
3.72441635525284	0.999945509944705\\
3.74014496461954	0.99995047771525\\
3.75587357398624	0.999954916975222\\
3.77160218335295	0.999958870738249\\
3.78733079271965	0.999962483985259\\
3.80305940208635	0.999965840041185\\
3.81878801145305	0.999968888369462\\
3.83451662081975	0.99997157355752\\
3.85024523018646	0.999973965112731\\
3.86597383955316	0.999976189552936\\
3.88170244891986	0.999978272345434\\
3.89743105828656	0.999980133763682\\
3.91315966765326	0.999981742932524\\
3.92888827701997	0.999983191744237\\
3.94461688638667	0.999984576874836\\
3.96034549575337	0.999985873967879\\
3.97607410512007	0.999986997209022\\
3.99180271448677	0.999987950278699\\
4.00753132385348	0.999988836022521\\
4.02325993322018	0.999989712398502\\
4.03898854258688	0.999990518045908\\
4.05471715195358	0.999991180641055\\
4.07044576132029	0.999991739215294\\
4.08617437068699	0.999992292794769\\
4.10190298005369	0.999992856919369\\
4.11763158942039	0.999993349500716\\
4.13336019878709	0.999993725782234\\
4.1490888081538	0.999994053269773\\
4.1648174175205	0.999994412735063\\
4.1805460268872	0.999994779843847\\
4.1962746362539	0.999995069219142\\
4.2120032456206	0.999995270923651\\
4.22773185498731	0.999995468746406\\
4.24346046435401	0.999995714103571\\
4.25918907372071	0.999995951177224\\
4.27491768308741	0.999996107289521\\
4.29064629245411	0.999996207429085\\
4.30637490182082	0.999996337014628\\
4.32210351118752	0.999996512328438\\
4.33752067244208	0.999996667628401\\
4.35290044959129	0.999996742486328\\
4.3683547620503	0.999996802742001\\
4.3842545077485	0.999996895439439\\
4.3996358645322	0.9999970375116\\
4.41536234522767	0.999997097520329\\
4.43109251356609	0.999997106745323\\
4.44694191569326	0.999997134950441\\
4.46227205366496	0.99999725065173\\
4.47810224982216	0.999997318002366\\
4.49393244597936	0.999997322998837\\
4.50912665106047	0.999997337899576\\
4.52501065921843	0.99999736790985\\
4.54049122730477	0.999997455649776\\
4.55620547868671	0.999997486085741\\
4.57189637754349	0.999997461396805\\
4.58741851200321	0.999997464732232\\
4.6026880876369	0.999997544669078\\
4.6185758568859	0.999997578811445\\
4.63414985793558	0.999997573069091\\
4.64972211736248	0.99999754735015\\
4.66557492791008	0.999997549419824\\
4.6813736021498	0.999997594132217\\
4.69664550113705	0.999997639365427\\
4.71207104959929	0.999997617407944\\
4.72796127805255	0.999997581495634\\
4.743321327899	0.999997630431604\\
4.75885017782585	0.999997675674223\\
4.77451430734675	0.999997660634506\\
4.79005614732078	0.999997630549072\\
4.80600017525589	0.999997610611402\\
4.82141032976527	0.999997666939358\\
4.83684449112893	0.999997695546477\\
4.85258502363436	0.999997657929711\\
4.86832555613978	0.999997624912796\\
4.88406608864521	0.999997641874286\\
4.89980662115063	0.999997677376187\\
4.91554715365606	0.999997672307392\\
4.93128768616148	0.999997630522424\\
4.94702821866691	0.999997611985125\\
4.96276875117233	0.999997640378171\\
4.97850928367776	0.999997667510457\\
4.99424981618318	0.99999764795831\\
5.00027418399002	0.999997661250949\\
5.00254498579559	0.999985430751396\\
5.00493019673658	0.999978946925897\\
5.0074206647561	0.999970368617237\\
5.01006770060226	0.999962441501469\\
5.01289431437296	0.999953536822447\\
5.01590995361988	0.999942504769435\\
5.01909400157709	0.999929948824503\\
5.02250580590578	0.999916605014325\\
5.02617611194012	0.999903934784983\\
5.03010747985102	0.999891814442508\\
5.03433370083591	0.999878285645898\\
5.0389599982529	0.999861743767065\\
5.04401012577697	0.999843986990459\\
5.04959386100911	0.999826658727096\\
5.05589461188872	0.999806973553326\\
5.06299627527818	0.999783524513606\\
5.07138748349285	0.99975845266393\\
5.08150951066183	0.99972770146451\\
5.0945472917063	0.999690470268235\\
5.11003372133707	0.999647322077639\\
5.12582355946847	0.999605603938404\\
5.14145601689329	0.999566647290123\\
5.15695857191051	0.999530007630531\\
5.172473576358	0.999495111577379\\
5.18835835281846	0.99946125407102\\
5.20389920674355	0.999429992444387\\
5.21951955907921	0.999400250908075\\
5.23528321722409	0.99937178868481\\
5.25084451082334	0.999345203230102\\
5.26668176777374	0.999319649560486\\
5.28218825267494	0.999296024099504\\
5.29778524263759	0.999273476098069\\
5.31319903803021	0.999252353760265\\
5.32856463231321	0.99923244735262\\
5.34451591428426	0.999212895402094\\
5.35965321536986	0.999195352477224\\
5.37547804456482	0.999177867511483\\
5.39107995373579	0.999161558629583\\
5.40646375411228	0.999146375559783\\
5.4220987013546	0.999131728044119\\
5.43770917780703	0.999117811025782\\
5.4533333157416	0.999104559398335\\
5.46877428141535	0.999092159186358\\
5.48468758329484	0.999080034869693\\
5.49993726132388	0.999069013279017\\
5.5155240237729	0.999058228143972\\
5.53114003638543	0.999047942846251\\
5.54700126769909	0.999038030200045\\
5.56248796252285	0.999028859752316\\
5.57804533274403	0.999020030345713\\
5.59351908311775	0.999011630469258\\
5.60905259273397	0.999003610937444\\
5.62480785675158	0.998995868740314\\
5.64068846793565	0.998988412511714\\
5.65612487441319	0.998981479005379\\
5.6717360316653	0.998974751169259\\
5.68741502471532	0.998968318670673\\
5.70305284939219	0.998962213497302\\
5.71852403856695	0.998956419778103\\
5.73431394467095	0.998950710884276\\
5.75011710384697	0.998945249880354\\
5.7659294727849	0.998940050705894\\
5.78174184172283	0.998935079078097\\
5.79722642003758	0.998930398219963\\
5.8130548663086	0.998925769672505\\
5.82861829786033	0.998921435745467\\
5.84435735699847	0.998917251713517\\
5.85964020297975	0.998913364015735\\
5.87534020542864	0.998909466916763\\
5.89063899107456	0.998905834313337\\
5.90632843406523	0.998902264231737\\
5.92194677609851	0.998898872501263\\
5.9375233664074	0.998895593340408\\
5.95324032246641	0.998892381151174\\
5.96854752424111	0.998889414353956\\
5.98434969806253	0.998886456260997\\
5.99980946821414	0.998883693718076\\
6.01551037540582	0.998880943757342\\
6.03077231144713	0.99887838644249\\
6.04644601028318	0.998875863163498\\
6.06224625932243	0.998873426764208\\
6.07805663460922	0.99887106147957\\
6.093867009896	0.998868760333479\\
6.10941682419546	0.998866597586376\\
6.12496943531905	0.998864538683937\\
6.14055417412306	0.99886255446327\\
6.1564084269412	0.998860569992608\\
6.17191678223572	0.998858700842472\\
6.18775342717619	0.998856861964514\\
6.20359007211666	0.998855111811135\\
6.21909546155459	0.998853470766097\\
6.23460889174865	0.998851858004283\\
6.24998660537667	0.998850316114613\\
6.26565408384547	0.99884881051392\\
6.28103480825812	0.99884741326826\\
6.29673286396428	0.998845995364721\\
6.3120256658765	0.998844664740045\\
6.32773348428433	0.998843340193788\\
6.343245827089	0.998842113753899\\
6.35905363544366	0.998840886222657\\
6.37492636381743	0.998839670638128\\
6.39032670051318	0.99883855185716\\
6.4059743865762	0.998837458398954\\
6.42151197352425	0.998836432430169\\
6.43723295857979	0.998835402456156\\
6.45249298974801	0.99883444560472\\
6.46820891034343	0.998833469339838\\
6.48393383133183	0.998832552318878\\
6.49930179184051	0.998831708748497\\
6.51502215445271	0.998830830525594\\
6.53056792565869	0.998829995293635\\
6.54636053660128	0.998829183215307\\
6.56191347870373	0.998828438186647\\
6.57776970033897	0.998827675536311\\
6.59314306479158	0.998826964472804\\
6.60872045459693	0.99882626511452\\
6.62465620103049	0.998825572861797\\
6.6400944493526	0.998824961120497\\
6.65595502042377	0.998824312061066\\
6.67139736359779	0.99882371083645\\
6.68724163080464	0.998823105643184\\
6.70311086481616	0.998822536341453\\
6.71848510765782	0.998822029675695\\
6.73436592850108	0.998821473541207\\
6.74996125648781	0.998820954264788\\
6.76548093335522	0.998820477756344\\
6.78089067965957	0.998820041655273\\
6.79677436409657	0.998819564476632\\
6.8123107018807	0.998819115957336\\
6.82789339499863	0.99881868363733\\
6.84348023881882	0.998818285073846\\
6.85897407423632	0.998817905498161\\
6.87455658018734	0.998817514184506\\
6.89013401526079	0.998817132151826\\
6.90593527361774	0.998816762319981\\
6.92162271602125	0.998816425380046\\
6.93737540244241	0.998816089531012\\
6.95312808886356	0.998815748535546\\
6.96888077528471	0.99881541990359\\
6.98471225998114	0.998815111766474\\
7.00054877435471	0.998814821737835\\
7.01596947587451	0.998814559445798\\
7.03183666181382	0.998814258515102\\
7.04743983179727	0.998813991738858\\
7.06297473465045	0.998813758440723\\
7.07882380589373	0.998813509906545\\
7.09427383330948	0.998813282083745\\
7.1098900700313	0.998813039408784\\
7.12575971432299	0.998812804215461\\
7.14123301149142	0.998812617642492\\
7.15710183628032	0.998812400395271\\
7.17262906171667	0.998812197696609\\
7.18845703937862	0.998811985430782\\
7.20399713746229	0.998811814000843\\
7.21947769577177	0.998811656585842\\
7.23531219332918	0.998811468030285\\
7.25073326237582	0.998811298509804\\
7.26646656601511	0.99881112496327\\
7.28182612860613	0.998810998578749\\
7.29748870755083	0.998810849172421\\
7.31337782338585	0.998810677422716\\
7.32889193970925	0.998810532892289\\
7.34447073147029	0.998810403220389\\
7.35979361660657	0.998810300401499\\
7.37551065378989	0.99881016289942\\
7.39108041202404	0.998810029696059\\
7.40679887784057	0.998809898789544\\
7.42249027174359	0.998809791167297\\
7.43796452881266	0.998809698603616\\
7.45376742310948	0.998809574737257\\
7.46929951046016	0.998809465402684\\
7.48519216558728	0.998809350611857\\
7.50050354051644	0.998809282637181\\
7.51615018902702	0.998809186374303\\
7.53164047749329	0.998809093070936\\
7.54750960322414	0.998808984580168\\
7.56299638676624	0.998808916162825\\
7.57865685539716	0.998808837740883\\
7.59413524146997	0.998808762559509\\
7.60994565899978	0.998808666253664\\
7.62575656412824	0.998808583470799\\
7.64156746925671	0.998808514279278\\
7.65732541482551	0.998808445977338\\
7.67285521968037	0.998808379609068\\
7.68862845170161	0.998808299277469\\
7.70429042328105	0.998808243717343\\
7.71983099240681	0.998808200366901\\
7.73561652523128	0.998808136455966\\
7.75143352958035	0.998808062845118\\
7.76725053392943	0.998807996690585\\
7.78306753827851	0.998807944973632\\
7.79846222551451	0.998807921361831\\
7.81430335144947	0.99880785907057\\
7.83015808977831	0.998807792568304\\
7.84570714000931	0.998807755847291\\
7.86124947384032	0.998807728805678\\
7.87698583317554	0.998807684033744\\
7.89256355440406	0.998807638800097\\
7.90819698524541	0.998807590579906\\
7.92373640028957	0.99880756561478\\
7.93943385257544	0.99880753302963\\
7.95518293965719	0.998807492551346\\
7.97067006284629	0.99880746035111\\
7.98638463881882	0.998807414908104\\
8.00224778816078	0.998807379060652\\
8.01766385338069	0.998807370058501\\
8.03345838515686	0.998807328160967\\
8.04930832951911	0.998807280751391\\
8.06515827388137	0.998807244390558\\
8.0805236005687	0.998807246805479\\
8.09624217453485	0.998807215095484\\
8.11192509745314	0.99880718344391\\
8.12776303542417	0.998807144534279\\
8.14360097339521	0.998807117530042\\
8.15897376208314	0.998807122686672\\
8.17489484567578	0.998807083226848\\
8.19020364429992	0.998807070145396\\
8.20615277833577	0.998807029773147\\
8.2215705863669	0.998807035599431\\
8.23726539579145	0.998807014538342\\
8.25277552575783	0.998806998079478\\
8.26855947200722	0.998806967931975\\
8.2843434182566	0.998806948280167\\
8.30012736450599	0.998806934894852\\
8.31591131075538	0.998806915746796\\
8.33169525700477	0.998806889063233\\
8.34747920325415	0.998806865761289\\
8.36326314950354	0.998806852822226\\
8.37904709575293	0.998806842805946\\
8.39483104200232	0.998806825140807\\
8.41061498825171	0.998806801956583\\
8.42639893450109	0.998806784658861\\
8.44218288075048	0.998806776641912\\
8.45796682699987	0.998806768255972\\
8.47352647365009	0.998806758810202\\
8.48894084997215	0.998806760163724\\
8.50466854651892	0.998806743382006\\
8.52018494575912	0.99880674946064\\
8.53592422792697	0.998806739714652\\
8.55167298331953	0.998806716807021\\
8.56721999818316	0.998806709953004\\
8.58303695991558	0.998806697715273\\
8.59869234153714	0.998806695868044\\
8.61440936288813	0.998806685203979\\
8.63001825348586	0.998806673062049\\
8.64583173772208	0.998806658020965\\
8.66164522195829	0.998806651023308\\
8.6774587061945	0.998806642661611\\
8.69296590555356	0.998806643701566\\
8.70857051008715	0.998806632781113\\
8.72432605400208	0.998806626380262\\
8.7401416668352	0.998806620438297\\
8.75595727966831	0.998806609993729\\
8.77145088047134	0.998806609183513\\
8.7872940656815	0.998806591585725\\
8.80279612650909	0.998806601125121\\
8.81861257268459	0.998806594708418\\
8.8344290188601	0.998806581946577\\
8.84992184832631	0.998806581841055\\
8.86555166941676	0.998806576218057\\
8.88104263539584	0.998806587841007\\
8.89682056682465	0.99880657804241\\
8.9125768541591	0.998806561458532\\
8.92803420466909	0.998806563560447\\
8.94358903023741	0.998806568888534\\
8.95945120644975	0.99880655951427\\
8.9749063135785	0.998806568061369\\
8.9906060319587	0.998806553652395\\
9.00641807345819	0.998806539280155\\
9.02204208588057	0.998806540364766\\
9.03750857405762	0.99880655524566\\
9.05320377938321	0.998806543907287\\
9.06902238022361	0.998806528149062\\
9.08484098106401	0.998806519144426\\
9.10033303684609	0.998806532877401\\
9.11622079135105	0.998806517299544\\
9.13167404487216	0.998806525869585\\
9.14734673619668	0.99880651579994\\
9.16301895353224	0.998806515947683\\
9.17852836260219	0.998806526561491\\
9.19418521993058	0.998806519580527\\
9.20959264973362	0.9988065199098\\
9.22539505283054	0.998806510563075\\
9.24119803550079	0.998806506953949\\
9.25700101817105	0.998806501695284\\
9.2728040008413	0.998806490801834\\
9.28860698351156	0.998806479656645\\
9.3041241415646	0.998806490500615\\
9.31966118251436	0.998806500936904\\
9.3353251638267	0.998806495549263\\
9.35070226911493	0.99880649920909\\
9.36625153841528	0.99880650245586\\
9.38185258079054	0.998806504639415\\
9.39747804737732	0.998806504041951\\
9.41329168812974	0.998806491902433\\
9.42910784461288	0.998806478697623\\
9.44492400109601	0.998806471194812\\
9.46037066637901	0.998806488907272\\
9.47616074516223	0.998806483485982\\
9.4919723826726	0.998806471747901\\
9.50778402018297	0.998806461393759\\
9.52359565769334	0.998806457179953\\
9.53885935937002	0.998806481638012\\
9.55481342202084	0.99880646165087\\
9.57028899341261	0.998806465949384\\
9.58578311450428	0.998806473722837\\
9.60157615897363	0.998806471199262\\
9.61736920344298	0.998806467879001\\
9.63316224791233	0.998806459709923\\
9.64895529238168	0.998806450709861\\
9.66474833685103	0.998806446773403\\
9.68054138132038	0.998806446764374\\
9.69607818283957	0.998806454904712\\
9.71138249014457	0.998806467961793\\
9.7270740671741	0.998806460642227\\
9.74295147390977	0.998806451138561\\
9.75842239256504	0.998806465988771\\
9.77422964521811	0.998806457788142\\
9.79003689787117	0.998806447475004\\
9.80584415052424	0.998806441010487\\
9.8213179801053	0.998806456700493\\
9.83716872298398	0.998806449169105\\
9.85264180742958	0.998806457824534\\
9.86840889207369	0.998806450908878\\
9.88428930142451	0.99880644013983\\
9.89980123128552	0.998806452914298\\
9.91562432829439	0.998806446054888\\
9.93144742530325	0.998806435925524\\
9.9468454316651	0.998806451398441\\
9.96276195814753	0.998806438769405\\
9.97822308222927	0.998806457286731\\
9.99397916029083	0.998806444790005\\
10.0001092040753	0.99880646145233\\
10.0017745146455	0.998771148863968\\
10.0035930475204	0.998591429922453\\
10.0055631674177	0.998433071552405\\
10.0077168089267	0.998274718826193\\
10.0100824701252	0.998101085977543\\
10.0127114137605	0.99790938595654\\
10.0156818799435	0.997696750168008\\
10.0189881044032	0.997463562788128\\
10.0228325766786	0.997199359412314\\
10.0273524220706	0.996899329874784\\
10.0324840214363	0.99656939042114\\
10.03829312519	0.996204084552476\\
10.044891880611	0.995806282663891\\
10.0525181066272	0.995372368015141\\
10.0615103138922	0.994877908998344\\
10.0726583630796	0.994312400059587\\
10.0867201632758	0.993644653041096\\
10.1029669075448	0.992945007641511\\
10.1196906266401	0.992298026203289\\
10.136452027779	0.991715136129648\\
10.1532240943321	0.991188794725543\\
10.1699961608851	0.990712577667469\\
10.1867682274381	0.990282274577247\\
10.2035454528036	0.98989493132655\\
10.2203226781691	0.989547336902636\\
10.2370999035345	0.989234892458095\\
10.2538771289	0.988952603475052\\
10.2706549101145	0.988696539179202\\
10.2874345522148	0.988464483401697\\
10.3042159555527	0.988255271320057\\
10.3209981164416	0.988067495382294\\
10.3377806935434	0.987898807754497\\
10.3545632706451	0.987746356685631\\
10.3713458477469	0.98760778162692\\
10.3881284248487	0.987481818039803\\
10.4049110019505	0.987367996986507\\
10.4216935790522	0.987265804096393\\
10.438476156154	0.987174095273004\\
10.4552587332558	0.987091244412689\\
10.4720413103576	0.987015793810299\\
10.4888238874593	0.986946961282228\\
10.5056064645611	0.986884563652559\\
10.5223890416629	0.986828486963844\\
10.5391716187647	0.986778220235611\\
10.5559541958664	0.986732851851496\\
10.5727367729682	0.986691470670818\\
10.58951935007	0.986653563150756\\
10.6063019271718	0.986619050931683\\
10.6230845042735	0.986587974816936\\
10.6398670813753	0.986560143813555\\
10.6566496584771	0.986535060927217\\
10.6734322355788	0.986512155298323\\
10.6902148126806	0.986491075788452\\
10.7069973897824	0.986471776350293\\
10.7237799668842	0.986454340420172\\
10.7405625439859	0.986438729168329\\
10.7573451210877	0.986424683923148\\
10.7741276981895	0.986411849191671\\
10.7909102752913	0.986399979575045\\
10.807692852393	0.986389036054646\\
10.8244754294948	0.986379098437802\\
10.8412580065966	0.986370192401403\\
10.8580405836984	0.986362193578446\\
10.8748231608001	0.986354883654225\\
10.8916057379019	0.986348089965804\\
10.9083883150037	0.986341774341509\\
10.9251708921055	0.986335997878499\\
10.9419534692072	0.986330807006629\\
10.958736046309	0.986326150610638\\
10.9755186234108	0.986321897545098\\
10.9923012005125	0.98631792678351\\
11.0090837776143	0.986314201384055\\
11.0258663547161	0.986310762276831\\
11.0426489318179	0.986307656484663\\
11.0594315089196	0.986304870823956\\
11.0762140860214	0.98630232899694\\
11.0929966631232	0.986299947053871\\
11.109779240225	0.986297691050387\\
11.1265618173267	0.986295585318691\\
11.1433443944285	0.986293669562733\\
11.1601269715303	0.986291948603431\\
11.1769095486321	0.98629038009109\\
11.1936921257338	0.986288906628378\\
11.2104747028356	0.986287498607723\\
11.2272572799374	0.986286168406779\\
11.2440398570392	0.986284946491334\\
11.2608224341409	0.986283844873881\\
11.2776050112427	0.986282841747653\\
11.2943875883445	0.986281898524032\\
11.3111701654463	0.986280990463611\\
11.327952742548	0.986280122103447\\
11.3447353196498	0.986279315384378\\
11.3615178967516	0.986278583987288\\
11.3783004738533	0.986277918181074\\
11.3950830509551	0.986277292503124\\
11.4118656280569	0.986276686949832\\
11.4286482051587	0.986276101327842\\
11.4454307822604	0.986275550673012\\
11.4622133593622	0.98627504778511\\
11.478995936464	0.98627458977529\\
11.4957785135658	0.986274160198433\\
11.5125610906675	0.986273743257807\\
11.5293436677693	0.986273336156884\\
11.5461262448711	0.986272948732678\\
11.5629088219729	0.986272591946402\\
11.5796913990746	0.98627226660487\\
11.5964739761764	0.986271962373378\\
11.6132565532782	0.986271666971475\\
11.63003913038	0.986271376342332\\
11.6468217074817	0.986271096580749\\
11.6636042845835	0.986270836640783\\
11.6803868616853	0.986270599194696\\
11.697169438787	0.986270378011149\\
11.7139520158888	0.986270163633445\\
11.7307345929906	0.986269951530846\\
11.7475171700924	0.986269745173096\\
11.7642997471941	0.986269551678641\\
11.7810823242959	0.986269374560197\\
11.7978649013977	0.986269210338135\\
11.8146474784995	0.986269051772996\\
11.8314300556012	0.986268894286413\\
11.848212632703	0.986268739523613\\
11.8649952098048	0.986268593043585\\
11.8817777869066	0.986268458647609\\
11.8985603640083	0.986268334717339\\
11.9153429411101	0.9862682157445\\
11.9321255182119	0.986268097316477\\
11.9489080953137	0.986267979802541\\
11.9656906724154	0.986267867471751\\
11.9824732495172	0.986267764125797\\
11.999255826619	0.986267669429324\\
12.0160384037207	0.986267579240185\\
12.0328209808225	0.986267489411882\\
12.0496035579243	0.98626739940525\\
12.0663861350261	0.986267312420287\\
12.0831687121278	0.986267232107956\\
12.0999512892296	0.98626715903969\\
12.1167338663314	0.986267090177761\\
12.1335164434332	0.986267021690843\\
12.1502990205349	0.986266952379313\\
12.1670815976367	0.986266884540001\\
12.1838641747385	0.986266821586661\\
12.2006467518403	0.986266764745558\\
12.217429328942	0.986266711900352\\
12.2342119060438	0.986266659566492\\
12.2509944831456	0.986266606059291\\
12.2677770602474	0.986266552893059\\
12.2845596373491	0.986266503184698\\
12.3013422144509	0.986266458635269\\
12.3181247915527	0.986266417920469\\
12.3349073686545	0.986266377932107\\
12.3516899457562	0.986266336635591\\
12.368472522858	0.98626629485297\\
12.3852550999598	0.9862662553546\\
12.4020376770615	0.986266220175185\\
12.4188202541633	0.986266188685269\\
12.4356028312651	0.986266158184671\\
12.4523854083669	0.986266126403941\\
12.4691679854686	0.986266093547018\\
12.4859505625704	0.986266061992961\\
12.5027331396722	0.986266033988761\\
12.519515716774	0.986266009518189\\
12.5362982938757	0.986265986320882\\
12.5530808709775	0.986265961998223\\
12.5698634480793	0.986265936205276\\
12.5866460251811	0.986265910891011\\
12.6034286022828	0.986265888403662\\
12.6202111793846	0.98626586926278\\
12.6369937564864	0.986265851675311\\
12.6537763335882	0.986265833214069\\
12.6705589106899	0.986265813056935\\
12.6873414877917	0.986265792693315\\
12.7041240648935	0.986265774468715\\
12.7209066419952	0.986265759358446\\
12.737689219097	0.986265746055119\\
12.7544717961988	0.986265732198587\\
12.7712543733006	0.986265716567461\\
12.7880369504023	0.986265700175058\\
12.8048195275041	0.986265685267659\\
12.8216021046059	0.986265673190849\\
12.8383846817077	0.986265663128163\\
12.8551672588094	0.986265652874926\\
12.8719498359112	0.986265640895417\\
12.888732413013	0.986265627725972\\
12.9055149901148	0.986265615426957\\
12.9222975672165	0.986265605623219\\
12.9390801443183	0.986265597978896\\
12.9558627214201	0.986265590522913\\
12.9726452985219	0.986265581495751\\
12.9894278756236	0.986265570972878\\
13.0062104527254	0.986265560754753\\
13.0229930298272	0.986265552650892\\
13.039775606929	0.986265546779256\\
13.0565581840307	0.986265541467024\\
13.0733407611325	0.986265534824183\\
13.0901233382343	0.986265526498308\\
13.106905915336	0.986265517971363\\
13.1236884924378	0.98626551114249\\
13.1404710695396	0.98626550654087\\
13.1572536466414	0.986265502840531\\
13.1740362237431	0.986265498113407\\
13.1908188008449	0.986265491627569\\
13.2076013779467	0.98626548450533\\
13.2243839550485	0.986265478643613\\
13.2411665321502	0.98626547492629\\
13.257949109252	0.986265472405097\\
13.2747316863538	0.986265469201646\\
13.2915142634556	0.986265464265792\\
13.3082968405573	0.986265458337532\\
13.3250794176591	0.986265453226605\\
13.3418619947609	0.986265450104015\\
13.3586445718627	0.986265448411631\\
13.3754271489644	0.986265446400159\\
13.3922097260662	0.986265442772126\\
13.408992303168	0.986265437881107\\
13.4257748802697	0.986265433374903\\
13.4425574573715	0.986265430636523\\
13.4593400344733	0.98626542949237\\
13.4761226115751	0.986265428390211\\
13.4929051886768	0.986265425862014\\
13.5096877657786	0.986265421888452\\
13.5264703428804	0.986265417893561\\
13.5432529199822	0.986265415393479\\
13.5600354970839	0.986265414576829\\
13.5768180741857	0.986265414142565\\
13.5936006512875	0.98626541253086\\
13.6103832283893	0.986265409378862\\
13.627165805491	0.986265405839875\\
13.6439483825928	0.986265403484361\\
13.6607311392543	0.98626540280799\\
13.6775140904387	0.986265402800741\\
13.6942983807004	0.986265401776675\\
13.7110826844881	0.986265399216604\\
13.7278669882758	0.986265395969688\\
13.7446512920635	0.986265393581924\\
13.7614355958512	0.986265392844035\\
13.7782198996389	0.986265393060823\\
13.7950042034266	0.986265392716243\\
13.8117885072143	0.98626539089506\\
13.828572811002	0.986265388124692\\
13.8453571147897	0.986265385861423\\
13.8621414185774	0.986265385118252\\
13.8789257223651	0.986265385524002\\
13.8957100261528	0.986265385685893\\
13.9124943299405	0.986265384500041\\
13.9292786337282	0.986265382174231\\
13.9460629375159	0.986265380014286\\
13.9628499195517	0.986265378923933\\
13.9796371991707	0.986265379109522\\
13.9964244787897	0.986265379388779\\
14.0132117584087	0.98626537853404\\
14.0299990380277	0.986265376442601\\
14.0467863176467	0.986265374212949\\
14.0635735972657	0.98626537310318\\
14.0803608768847	0.986265373355129\\
14.0971481565037	0.986265373980306\\
14.1139354361227	0.986265373694537\\
14.1307227157417	0.986265372114685\\
14.1475099953607	0.986265370100053\\
14.1642972749797	0.9862653689338\\
14.1810845545987	0.986265369121393\\
14.1978718342177	0.986265369928996\\
14.2146591138367	0.986265370082208\\
14.2314463934557	0.986265368958131\\
14.2482336730747	0.98626536715401\\
14.2650209526937	0.98626536591325\\
14.2818082323127	0.986265365958533\\
14.2985955119316	0.986265366825222\\
14.3153827915506	0.986265367309385\\
14.3321700711696	0.986265366597756\\
14.3489573507886	0.986265365018819\\
14.3657446304076	0.986265363717609\\
14.3825319100266	0.986265363581377\\
14.3993191896456	0.986265364414567\\
14.4161064692646	0.98626536513645\\
14.4328937488836	0.986265364797168\\
14.4496810285026	0.986265363461204\\
14.4664683081216	0.986265362129623\\
14.4832555877406	0.986265361796247\\
14.5000428673596	0.986265362523474\\
14.5168301469786	0.986265363394469\\
14.5336174265976	0.986265363382062\\
14.5504047062166	0.986265362305355\\
14.5671919858356	0.986265360983084\\
14.5839792654546	0.986265360460317\\
14.6007665450736	0.986265361033011\\
14.6175538246926	0.986265361977797\\
14.6343411043116	0.986265362245869\\
14.6511283839306	0.986265361440295\\
14.6679156635496	0.98626536017264\\
14.6847029431686	0.98626535948469\\
14.7014902227876	0.986265359868341\\
14.7182775024066	0.986265360816266\\
14.7350647820255	0.986265361311228\\
14.7518520616445	0.986265360775152\\
14.7686393412635	0.98626535960306\\
14.7854266208825	0.986265358782287\\
14.8022139005015	0.986265358960636\\
14.8190011801205	0.986265359853797\\
14.8357884597395	0.986265360520938\\
14.8525757393585	0.986265360246665\\
14.8693630189775	0.986265359208795\\
14.8861502985965	0.986265358295591\\
14.9029375782155	0.986265358268617\\
14.9197248578345	0.986265359059195\\
14.9365121374535	0.986265359841742\\
14.9532994170725	0.986265359812252\\
14.9700866966915	0.986265358939271\\
14.9868739763105	0.986265357977228\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000639837750444765\\
0.00316411888704342	0.000644731324928181\\
0.00716931977616233	0.000647797538799639\\
0.0114815910595346	0.000654997022870421\\
0.0161604956211813	0.000669619861448594\\
0.0212623344026897	0.000683947438411527\\
0.0268957138598583	0.000692448148295831\\
0.0332008363102528	0.000706131920538138\\
0.0403234441833298	0.000727787591435854\\
0.0485625915435712	0.000744205514756594\\
0.0584207841516732	0.000772562351429094\\
0.0709295110137992	0.00080337199055515\\
0.0850758702080847	0.000845500889698905\\
0.0981881480122275	0.000885167157619374\\
0.111335898256796	0.000924868411345588\\
0.124490589149298	0.000969750995568695\\
0.137645280041799	0.0010155193008421\\
0.150799970934301	0.00106239443223023\\
0.163954661826803	0.00111379321149705\\
0.177109352719305	0.00116646911463431\\
0.190264043611806	0.00122098423429381\\
0.203418734504308	0.00127983927154887\\
0.216573425396809	0.00134032184514256\\
0.229728116289311	0.00140323409105168\\
0.242882807181813	0.00147053618107501\\
0.256037498074314	0.00153980823924961\\
0.269192188966816	0.00161207176123423\\
0.282346879859318	0.0016889057118591\\
0.295501570751819	0.001768076239402\\
0.308656261644321	0.00185081935008773\\
0.321810952536823	0.00193839770449477\\
0.334965643429324	0.00202872835410755\\
0.348120334321826	0.00212325337096159\\
0.361275025214328	0.00222294480625829\\
0.37442971610683	0.00232587214157767\\
0.387584406999331	0.00243366709506044\\
0.400739097891833	0.00254702294633535\\
0.413893788784335	0.00266418091793362\\
0.427048479676836	0.00278693844545318\\
0.440203170569338	0.00291571964053171\\
0.45335786146184	0.00304896421529157\\
0.466512552354341	0.00318860569153081\\
0.479667243246843	0.00333481158380006\\
0.492821934139344	0.00348624850759685\\
0.505976625031846	0.00364495273168569\\
0.519131315924348	0.00381085286210532\\
0.53228600681685	0.00398286920582664\\
0.545440697709351	0.00416310558594176\\
0.558595388601853	0.00435127517396226\\
0.571750079494355	0.00454657522449697\\
0.584904770386856	0.00475114172509441\\
0.598059461279358	0.0049645015924265\\
0.611214152171859	0.0051861476614318\\
0.624368843064361	0.005418213968634\\
0.637523533956863	0.00566007558430214\\
0.650678224849365	0.00591153436195835\\
0.663832915741866	0.00617469085409156\\
0.676987606634368	0.0064488072219193\\
0.69014229752687	0.00673400237816155\\
0.703296988419371	0.00703231559701325\\
0.716451679311873	0.00734293876965756\\
0.729606370204375	0.00766631059303267\\
0.742761061096876	0.00800438601427657\\
0.755915751989378	0.00835633210122337\\
0.76907044288188	0.00872290506258051\\
0.782225133774381	0.00910595806909734\\
0.795379824666883	0.00950468070409025\\
0.808534515559385	0.00992013993773173\\
0.821689206451886	0.0103540760107032\\
0.834843897344388	0.0108057493534733\\
0.847998588236889	0.0112765271614171\\
0.861153279129391	0.0117680324219043\\
0.874307970021893	0.0122796448870525\\
0.887462660914395	0.0128130184913421\\
0.900617351806896	0.0133696618484572\\
0.913772042699398	0.0139491218777884\\
0.926926733591899	0.0145533237686956\\
0.940081424484401	0.015183672056345\\
0.953236115376903	0.015839927375399\\
0.966390806269405	0.0165242697252425\\
0.979545497161906	0.0172380173321837\\
0.992700188054408	0.017981189250269\\
1.00585487894691	0.018756203975711\\
1.01900956983941	0.0195643185842138\\
1.03216426073191	0.0204058529992674\\
1.04531895162441	0.0212834491471703\\
1.05847364251692	0.022198335279731\\
1.07162833340942	0.023151172118432\\
1.08478302430192	0.0241448123029368\\
1.09793771519442	0.0251804944126458\\
1.11021583048918	0.0261859253666827\\
1.12285184671094	0.0272627405302817\\
1.13596922704597	0.0284263968699169\\
1.14911116132219	0.0296409739754082\\
1.16225309559842	0.0309074010324458\\
1.17539502987464	0.0322267365403034\\
1.18853696415087	0.0336013925365167\\
1.2016788984271	0.0350345434099419\\
1.21482219970604	0.0365276433111386\\
1.2279662051985	0.0380835144931446\\
1.24112373939831	0.0397070843049979\\
1.2542945788822	0.041400144375341\\
1.2674654183661	0.0431644576109607\\
1.28063625784999	0.0450035085114764\\
1.29380709733388	0.0469192962480133\\
1.30697793681777	0.0489156648756262\\
1.32014877630166	0.0509963103848522\\
1.33331961578555	0.053163663683433\\
1.34649045526944	0.0554220601081481\\
1.35966129475333	0.0577754453596096\\
1.37283213423722	0.060226740097405\\
1.38600297372111	0.0627807883165416\\
1.39917381320501	0.0654418274159046\\
1.4123446526889	0.0682133231943863\\
1.42551549217279	0.0711006442941265\\
1.43868633165668	0.0741083634066317\\
1.45185717114057	0.0772405417302549\\
1.46502801062446	0.080503085056558\\
1.47819885010835	0.0839009432815309\\
1.49136968959224	0.0874388145087427\\
1.50454052907613	0.0911231472300047\\
1.51771136856002	0.0949593039319563\\
1.53088220804391	0.0989526471395271\\
1.54405304752781	0.103110161276971\\
1.5572238870117	0.107437643320062\\
1.57039472649559	0.111941126274532\\
1.58356556597948	0.116628103460581\\
1.59673640546337	0.121504804962855\\
1.60924786355287	0.126319120826029\\
1.62217357142116	0.131486308175753\\
1.63560422472744	0.137070072224873\\
1.64834620360751	0.142576886238094\\
1.66151908550552	0.148492299747037\\
1.674709105931	0.154648626567989\\
1.68789912635647	0.161046302920467\\
1.70108914678194	0.167693639521598\\
1.71427916720741	0.174597658280111\\
1.72746918763289	0.18176652888667\\
1.74065920805836	0.189208462500016\\
1.75343942267485	0.196686145668808\\
1.76648785410346	0.204599592476247\\
1.77966272658147	0.21288302797023\\
1.79259633195829	0.22130759623834\\
1.80543136225534	0.229961826269346\\
1.81838029878417	0.238995612982704\\
1.83132923531299	0.248338581537431\\
1.84428651933835	0.258003054003537\\
1.85730397666447	0.268034582701639\\
1.8703244385101	0.278395070426595\\
1.88334490035572	0.28908620829982\\
1.89636536220134	0.300109822965042\\
1.90938582404697	0.311466998518624\\
1.92240628589259	0.32315854870633\\
1.93542674773821	0.335182719499506\\
1.94844720958383	0.347536984629067\\
1.96146767142946	0.360217838480676\\
1.976799536029	0.375559742342454\\
1.99256028163303	0.391780495063782\\
2.00788171637705	0.407969768730279\\
2.02373900928007	0.425140342961952\\
2.03920587958451	0.442269265704495\\
2.05466869860811	0.459740034576382\\
2.0700575888643	0.477437642266102\\
2.08554629242154	0.49552461728243\\
2.10134501444574	0.514212895385532\\
2.11720662326028	0.533168428410166\\
2.13238107945095	0.551433215621352\\
2.14819244727469	0.570544561036105\\
2.16405783136958	0.589742814998211\\
2.17934472435199	0.608201823624273\\
2.19505911342842	0.627074370040804\\
2.21045942350032	0.645407661655207\\
2.22620853992724	0.663927534167838\\
2.24200486108122	0.682207902713997\\
2.25780118223519	0.700131642582259\\
2.27312559448599	0.717124423168367\\
2.2889117455748	0.734169940116486\\
2.30469789666361	0.750701467377061\\
2.32048404775242	0.766675988665656\\
2.33568004802835	0.781492649617888\\
2.35096102233032	0.79580976672396\\
2.36656255065979	0.809802386989926\\
2.38228371590416	0.823246740403438\\
2.39764326817991	0.835735717154227\\
2.41353089009857	0.847977216089313\\
2.4288403703466	0.859123119594254\\
2.44437747156604	0.869788318641168\\
2.46019025375501	0.87998470894311\\
2.47562541886893	0.889311663526276\\
2.49125822181177	0.89814575855879\\
2.50679309217614	0.906334963079436\\
2.52264796794845	0.914110638571403\\
2.53810690528688	0.921150478851889\\
2.55349337182949	0.92765155581571\\
2.56887416997097	0.933671920419662\\
2.58456928980975	0.939349584456082\\
2.59996188890396	0.944487452095364\\
2.6155569154905	0.949284835069623\\
2.63128232911389	0.95373329444996\\
2.64670887261474	0.957743223456187\\
2.66251496241904	0.961513477136463\\
2.67793148343681	0.964884346371663\\
2.69368624110143	0.968039445792575\\
2.70944099876606	0.970923918090923\\
2.72519575643068	0.973558897258421\\
2.7409505140953	0.975964083475203\\
2.75670527175992	0.978157850149755\\
2.77246002942454	0.980157484135644\\
2.7877407172525	0.981926883012501\\
2.80333393840654	0.983574180804266\\
2.81902291549846	0.985083621605306\\
2.83451382823824	0.9864406600329\\
2.8501714496355	0.987689268556156\\
2.86575084456226	0.988819614344081\\
2.88120632826135	0.989840136990558\\
2.8969906592011	0.990787627475879\\
2.91277499014085	0.991647859079007\\
2.92839976281876	0.992421256392481\\
2.94391050048703	0.993119075096381\\
2.95966938543109	0.993762979621179\\
2.97542827037515	0.994347121238584\\
2.99118715531921	0.994876978902673\\
3.00654566437534	0.995346020168401\\
3.02220398099023	0.995780442979278\\
3.03805743855898	0.996179232938982\\
3.05344293697924	0.996530348066581\\
3.06926036135508	0.996857894850523\\
3.08464462310901	0.997147066786943\\
3.10018821346668	0.99741239481452\\
3.1160903695264	0.997658366399702\\
3.13144426443598	0.997873712279603\\
3.14681571611567	0.998069618076012\\
3.16246206855719	0.998250650364724\\
3.17822857802599	0.998415957258198\\
3.1940130596701	0.998565788356951\\
3.20924418519929	0.998696977576669\\
3.22516248078591	0.998821376189091\\
3.24031771255849	0.998928900453192\\
3.2560123237034	0.999029854116218\\
3.27185055408919	0.999122062490183\\
3.28728830657455	0.99920358498012\\
3.30302506954849	0.999278993347356\\
3.3184628526946	0.999346065303726\\
3.33407291601639	0.999407472310521\\
3.34949051376541	0.999462470469563\\
3.36538974398372	0.99951391246574\\
3.38070745958419	0.999558914555784\\
3.39632666600574	0.999600451618541\\
3.4116840286746	0.99963743671559\\
3.42726612061041	0.999671504838919\\
3.44306512983922	0.999702854115036\\
3.45856350525661	0.999730720580588\\
3.47396179628845	0.999755756896015\\
3.48975123553601	0.999778985908558\\
3.50554067478357	0.999800071662082\\
3.52133011403113	0.999819197649115\\
3.5366009485216	0.999835946963576\\
3.55244997049916	0.999851600005638\\
3.56789279956574	0.999865452455921\\
3.58364703035219	0.999878304560696\\
3.59922191206036	0.999889825753709\\
3.61473515020526	0.999900158318026\\
3.6304757572765	0.999909608365844\\
3.64624215036672	0.999918221167221\\
3.66200854345694	0.999926063819975\\
3.67777493654716	0.999933130346908\\
3.69343276848064	0.999939417537943\\
3.70894784843005	0.999945057454705\\
3.72441635525284	0.999950224605794\\
3.74014496461954	0.9999549893813\\
3.75587357398624	0.99995924352386\\
3.77160218335295	0.999963042545605\\
3.78733079271965	0.999966507313273\\
3.80305940208635	0.999969697641506\\
3.81878801145305	0.999972575902608\\
3.83451662081975	0.999975115334146\\
3.85024523018646	0.999977385217729\\
3.86597383955316	0.999979483365206\\
3.88170244891986	0.999981422285683\\
3.89743105828656	0.999983144474116\\
3.91315966765326	0.999984641517017\\
3.92888827701997	0.999985993168878\\
3.94461688638667	0.999987268216587\\
3.96034549575337	0.999988441513056\\
3.97607410512007	0.999989454160647\\
3.99180271448677	0.999990322445373\\
4.00753132385348	0.999991128068837\\
4.02325993322018	0.999991906830723\\
4.03898854258688	0.999992608076598\\
4.05471715195358	0.999993185941423\\
4.07044576132029	0.999993680552667\\
4.08617437068699	0.999994165122553\\
4.10190298005369	0.999994642331935\\
4.11763158942039	0.999995049612065\\
4.13336019878709	0.999995363478847\\
4.1490888081538	0.999995641547097\\
4.1648174175205	0.999995938996726\\
4.1805460268872	0.999996229606213\\
4.1962746362539	0.999996452250843\\
4.2120032456206	0.999996609595486\\
4.22773185498731	0.999996767008716\\
4.24346046435401	0.999996955070154\\
4.25918907372071	0.999997126650134\\
4.27491768308741	0.999997233402284\\
4.29064629245411	0.999997302546491\\
4.30637490182082	0.99999739637402\\
4.32210351118752	0.999997518472702\\
4.33752067244208	0.999997620541465\\
4.35290044959129	0.999997664773373\\
4.3683547620503	0.999997703201565\\
4.3842545077485	0.999997757473035\\
4.3996358645322	0.999997849761694\\
4.41536234522767	0.999997873085054\\
4.43109251356609	0.99999786363218\\
4.44694191569326	0.999997870321176\\
4.46227205366496	0.999997947537549\\
4.47810224982216	0.999997973972391\\
4.49393244597936	0.999997954969947\\
4.50912665106047	0.999997960427125\\
4.52501065921843	0.999997966471859\\
4.54049122730477	0.999998016497516\\
4.55620547868671	0.999998017239979\\
4.57189637754349	0.999997981064581\\
4.58741851200321	0.999997974732037\\
4.6026880876369	0.999998027144394\\
4.6185758568859	0.999998029149503\\
4.63414985793558	0.999998006631026\\
4.64972211736248	0.999997976878124\\
4.66557492791008	0.999997964938716\\
4.6813736021498	0.999997981643993\\
4.69664550113705	0.9999980021831\\
4.71207104959929	0.999997974787152\\
4.72796127805255	0.999997934651804\\
4.743321327899	0.999997964858399\\
4.75885017782585	0.999997983714815\\
4.77451430734675	0.999997956201723\\
4.79005614732078	0.999997926723225\\
4.80600017525589	0.999997899101345\\
4.82141032976527	0.99999793317606\\
4.83684449112893	0.999997942224489\\
4.85258502363436	0.999997901518751\\
4.86832555613978	0.999997869401853\\
4.88406608864521	0.999997874221096\\
4.89980662115063	0.999997888321563\\
4.91554715365606	0.999997871094029\\
4.93128768616148	0.999997831085604\\
4.94702821866691	0.999997812133812\\
4.96276875117233	0.999997825907611\\
4.97850928367776	0.999997834607364\\
4.99424981618318	0.999997809385775\\
5.00027418399002	0.999997819072851\\
5.00254498579559	0.999976080807094\\
5.00493019673658	0.999963171761922\\
5.0074206647561	0.999945207845034\\
5.01006770060226	0.99992900749291\\
5.01289431437296	0.999911485410449\\
5.01590995361988	0.999892584713397\\
5.01909400157709	0.999872049594129\\
5.02250580590578	0.999850673489547\\
5.02617611194012	0.999828672555911\\
5.03010747985102	0.999806217189763\\
5.03433370083591	0.999782500707753\\
5.0389599982529	0.999756759446691\\
5.04401012577697	0.999729359357052\\
5.04959386100911	0.999700504639494\\
5.05589461188872	0.999669128569918\\
5.06299627527818	0.999634801347069\\
5.07138748349285	0.999596433069092\\
5.08150951066183	0.99955251812177\\
5.0945472917063	0.99949988766846\\
5.11003372133707	0.999442237366962\\
5.12582355946847	0.999388672202508\\
5.14145601689329	0.999340520661918\\
5.15695857191051	0.999297103650774\\
5.172473576358	0.999257325480639\\
5.18835835281846	0.999219989345617\\
5.20389920674355	0.999186710925844\\
5.21951955907921	0.999156343485899\\
5.23528321722409	0.999128329046562\\
5.25084451082334	0.999102824171037\\
5.26668176777374	0.999078949725538\\
5.28218825267494	0.999057701680201\\
5.29778524263759	0.999038248530612\\
5.31319903803021	0.999020482865461\\
5.32856463231321	0.999003964282435\\
5.34451591428426	0.998988230420541\\
5.35965321536986	0.998974743665142\\
5.37547804456482	0.998961691287275\\
5.39107995373579	0.998949652372008\\
5.40646375411228	0.998938591381761\\
5.4220987013546	0.998928351668314\\
5.43770917780703	0.99891904071919\\
5.4533333157416	0.998910299298315\\
5.46877428141535	0.998902101878985\\
5.48468758329484	0.998894288695626\\
5.49993726132388	0.998887553354843\\
5.5155240237729	0.998881147346447\\
5.53114003638543	0.998874985297148\\
5.54700126769909	0.99886905550379\\
5.56248796252285	0.998863797656564\\
5.57804533274403	0.998858992707067\\
5.59351908311775	0.998854443095395\\
5.60905259273397	0.99884999245282\\
5.62480785675158	0.99884577059721\\
5.64068846793565	0.998841929108938\\
5.65612487441319	0.998838506231498\\
5.6717360316653	0.998835080813517\\
5.68741502471532	0.998831733000279\\
5.70305284939219	0.998828687811911\\
5.71852403856695	0.998825994058405\\
5.73431394467095	0.998823323813282\\
5.75011710384697	0.998820655085821\\
5.7659294727849	0.998818104681675\\
5.78174184172283	0.998815812156445\\
5.79722642003758	0.998813787577514\\
5.8130548663086	0.99881170315581\\
5.82861829786033	0.998809647578362\\
5.84435735699847	0.998807705879226\\
5.85964020297975	0.998806068099056\\
5.87534020542864	0.998804433624426\\
5.89063899107456	0.998802802814784\\
5.90632843406523	0.998801144320735\\
5.92194677609851	0.998799685185832\\
5.9375233664074	0.99879837491509\\
5.95324032246641	0.998797024129043\\
5.96854752424111	0.998795678631728\\
5.98434969806253	0.998794355702816\\
5.99980946821414	0.998793256325526\\
6.01551037540582	0.998792168349542\\
6.03077231144713	0.998791063646636\\
6.04644601028318	0.998789913895783\\
6.06224625932243	0.998788890616619\\
6.07805663460922	0.998787979282612\\
6.093867009896	0.998787052767528\\
6.10941682419546	0.998786088604385\\
6.12496943531905	0.998785168842483\\
6.14055417412306	0.998784386904558\\
6.1564084269412	0.998783629190705\\
6.17191678223572	0.99878284997813\\
6.18775342717619	0.998782006033767\\
6.20359007211666	0.998781246636023\\
6.21909546155459	0.998780633927878\\
6.23460889174865	0.998780019494451\\
6.24998660537667	0.998779336480821\\
6.26565408384547	0.998778644838982\\
6.28103480825812	0.998778095723053\\
6.29673286396428	0.998777568080301\\
6.3120256658765	0.99877701963689\\
6.32773348428433	0.998776396486453\\
6.343245827089	0.998775866561321\\
6.35905363544366	0.998775402811988\\
6.37492636381743	0.998774929652872\\
6.39032670051318	0.998774432885722\\
6.4059743865762	0.998773914850385\\
6.42151197352425	0.998773500444036\\
6.43723295857979	0.998773121594873\\
6.45249298974801	0.998772738512296\\
6.46820891034343	0.998772263210112\\
6.48393383133183	0.998771843873386\\
6.49930179184051	0.998771540463096\\
6.51502215445271	0.998771202830914\\
6.53056792565869	0.998770820930985\\
6.54636053660128	0.998770420848482\\
6.56191347870373	0.998770111151519\\
6.57776970033897	0.998769826491084\\
6.59314306479158	0.998769543380561\\
6.60872045459693	0.998769198670809\\
6.62465620103049	0.998768860749707\\
6.6400944493526	0.998768634900953\\
6.65595502042377	0.998768388400948\\
6.67139736359779	0.99876812182945\\
6.68724163080464	0.998767808458143\\
6.70311086481616	0.99876754555225\\
6.71848510765782	0.998767377816239\\
6.73436592850108	0.998767150863416\\
6.74996125648781	0.998766894345137\\
6.76548093335522	0.998766651798834\\
6.78089067965957	0.998766486290433\\
6.79677436409657	0.99876630657451\\
6.8123107018807	0.998766111343052\\
6.82789339499863	0.998765880523182\\
6.84348023881882	0.998765690428382\\
6.85897407423632	0.998765558103563\\
6.87455658018734	0.998765408368531\\
6.89013401526079	0.998765215024338\\
6.90593527361774	0.998765013377676\\
6.92162271602125	0.998764869508566\\
6.93737540244241	0.998764751864397\\
6.95312808886356	0.998764603859664\\
6.96888077528471	0.998764423433631\\
6.98471225998114	0.998764258472681\\
7.00054877435471	0.998764141302646\\
7.01596947587451	0.998764062138229\\
7.03183666181382	0.998763912270988\\
7.04743983179727	0.998763759444354\\
7.06297473465045	0.998763650965459\\
7.07882380589373	0.998763559197428\\
7.09427383330948	0.998763480077006\\
7.1098900700313	0.998763346652173\\
7.12575971432299	0.998763208165638\\
7.14123301149142	0.998763138404238\\
7.15710183628032	0.998763058637659\\
7.17262906171667	0.998762970746225\\
7.18845703937862	0.998762842327183\\
7.20399713746229	0.998762752653487\\
7.21947769577177	0.998762705553146\\
7.23531219332918	0.998762631560652\\
7.25073326237582	0.99876254434905\\
7.26646656601511	0.998762435147142\\
7.28182612860613	0.998762387929373\\
7.29748870755083	0.998762340212285\\
7.31337782338585	0.998762257340195\\
7.32889193970925	0.998762170762702\\
7.34447073147029	0.998762096162084\\
7.35979361660657	0.998762072274402\\
7.37551065378989	0.998762020900953\\
7.39108041202404	0.998761949153751\\
7.40679887784057	0.998761861861899\\
7.42249027174359	0.998761809520448\\
7.43796452881266	0.998761791809645\\
7.45376742310948	0.998761735563241\\
7.46929951046016	0.998761668072357\\
7.48519216558728	0.998761591246179\\
7.50050354051644	0.998761577666137\\
7.51615018902702	0.998761546958989\\
7.53164047749329	0.998761500936386\\
7.54750960322414	0.998761423069285\\
7.56299638676624	0.998761390113303\\
7.57865685539716	0.998761366334935\\
7.59413524146997	0.998761343344729\\
7.60994565899978	0.998761279165826\\
7.62575656412824	0.998761220516252\\
7.64156746925671	0.998761188332618\\
7.65732541482551	0.9987611692098\\
7.67285521968037	0.998761142671673\\
7.68862845170161	0.998761084408925\\
7.70429042328105	0.998761049949853\\
7.71983099240681	0.998761043502986\\
7.73561652523128	0.998761021503972\\
7.75143352958035	0.998760975948068\\
7.76725053392943	0.998760925368342\\
7.78306753827851	0.998760894787008\\
7.79846222551451	0.998760906286331\\
7.81430335144947	0.998760877592676\\
7.83015808977831	0.998760830189791\\
7.84570714000931	0.998760804605215\\
7.86124947384032	0.998760799964001\\
7.87698583317554	0.998760787400346\\
7.89256355440406	0.998760766534663\\
7.90819698524541	0.998760728911688\\
7.92373640028957	0.998760715596802\\
7.93943385257544	0.998760707548366\\
7.95518293965719	0.998760694128306\\
7.97067006284629	0.998760676797605\\
7.98638463881882	0.998760638292813\\
8.00224778816078	0.998760616483167\\
8.01766385338069	0.998760631569173\\
8.03345838515686	0.998760609971967\\
8.04930832951911	0.998760571586164\\
8.06515827388137	0.998760541371839\\
8.0805236005687	0.99876055885634\\
8.09624217453485	0.998760548542215\\
8.11192509745314	0.998760530824997\\
8.12776303542417	0.998760496768153\\
8.14360097339521	0.998760476519708\\
8.15897376208314	0.998760497976028\\
8.17489484567578	0.998760475999259\\
8.19020364429992	0.998760470750721\\
8.20615277833577	0.998760433548261\\
8.2215705863669	0.998760447922637\\
8.23726539579145	0.998760443075656\\
8.25277552575783	0.998760439026165\\
8.26855947200722	0.998760412465251\\
8.2843434182566	0.998760395853181\\
8.30012736450599	0.998760392997409\\
8.31591131075538	0.998760388088212\\
8.33169525700477	0.998760369805136\\
8.34747920325415	0.998760348097291\\
8.36326314950354	0.998760338679849\\
8.37904709575293	0.998760339285706\\
8.39483104200232	0.998760333458114\\
8.41061498825171	0.998760315514073\\
8.42639893450109	0.99876029874841\\
8.44218288075048	0.998760294998582\\
8.45796682699987	0.998760296901774\\
8.47352647365009	0.99876029672437\\
8.48894084997215	0.998760299920306\\
8.50466854651892	0.998760283644556\\
8.52018494575912	0.998760295960219\\
8.53592422792697	0.998760295915531\\
8.55167298331953	0.998760278448355\\
8.56721999818316	0.998760271398071\\
8.58303695991558	0.998760260875261\\
8.59869234153714	0.998760266262445\\
8.61440936288813	0.99876026350437\\
8.63001825348586	0.998760253830922\\
8.64583173772208	0.998760238280472\\
8.66164522195829	0.99876023412713\\
8.6774587061945	0.998760232940032\\
8.69296590555356	0.998760239866974\\
8.70857051008715	0.998760229385066\\
8.72432605400208	0.998760222705816\\
8.7401416668352	0.998760220784944\\
8.75595727966831	0.998760216964988\\
8.77145088047134	0.998760219693119\\
8.7872940656815	0.998760201565337\\
8.80279612650909	0.998760211460036\\
8.81861257268459	0.99876020985124\\
8.8344290188601	0.998760202542176\\
8.84992184832631	0.998760203864724\\
8.86555166941676	0.998760197130558\\
8.88104263539584	0.998760210528101\\
8.89682056682465	0.998760205835543\\
8.9125768541591	0.99876019293646\\
8.92803420466909	0.998760194629243\\
8.94358903023741	0.998760199361261\\
8.95945120644975	0.998760193006582\\
8.9749063135785	0.998760206262158\\
8.9906060319587	0.998760193493533\\
9.00641807345819	0.998760178114538\\
9.02204208588057	0.99876017956019\\
9.03750857405762	0.998760198215501\\
9.05320377938321	0.998760190281153\\
9.06902238022361	0.998760174732634\\
9.08484098106401	0.998760164714794\\
9.10033303684609	0.99876017983955\\
9.11622079135105	0.998760167866584\\
9.13167404487216	0.998760178652158\\
9.14734673619668	0.998760167817405\\
9.16301895353224	0.99876016744138\\
9.17852836260219	0.998760180419021\\
9.19418521993058	0.998760176589869\\
9.20959264973362	0.998760177474028\\
9.22539505283054	0.998760167047885\\
9.24119803550079	0.998760163904908\\
9.25700101817105	0.998760161343095\\
9.2728040008413	0.998760152733278\\
9.28860698351156	0.99876014146761\\
9.3041241415646	0.998760151236563\\
9.31966118251436	0.998760162771392\\
9.3353251638267	0.99876016004876\\
9.35070226911493	0.998760164871399\\
9.36625153841528	0.998760167113394\\
9.38185258079054	0.998760169044124\\
9.39747804737732	0.998760170404436\\
9.41329168812974	0.998760160325276\\
9.42910784461288	0.998760147258451\\
9.44492400109601	0.99876013877091\\
9.46037066637901	0.998760156794124\\
9.47616074516223	0.998760153403434\\
9.4919723826726	0.998760143108853\\
9.50778402018297	0.99876013234857\\
9.52359565769334	0.998760127313474\\
9.53885935937002	0.998760152631567\\
9.55481342202084	0.998760134505201\\
9.57028899341261	0.998760139548168\\
9.58578311450428	0.998760146400612\\
9.60157615897363	0.998760143589027\\
9.61736920344298	0.998760141586151\\
9.63316224791233	0.998760134972792\\
9.64895529238168	0.998760126077285\\
9.66474833685103	0.998760121262169\\
9.68054138132038	0.998760121260401\\
9.69607818283957	0.998760130858808\\
9.71138249014457	0.998760145044963\\
9.7270740671741	0.998760137236119\\
9.74295147390977	0.998760127051757\\
9.75842239256504	0.998760142523131\\
9.77422964521811	0.998760135731871\\
9.79003689787117	0.99876012592992\\
9.80584415052424	0.99876011877967\\
9.8213179801053	0.998760134012935\\
9.83716872298398	0.998760127381877\\
9.85264180742958	0.998760137270182\\
9.86840889207369	0.998760130349406\\
9.88428930142451	0.998760118831237\\
9.89980123128552	0.998760131558838\\
9.91562432829439	0.998760125771431\\
9.93144742530325	0.998760116498323\\
9.9468454316651	0.998760131579321\\
9.96276195814753	0.998760118313636\\
9.97822308222927	0.998760137179547\\
9.99397916029083	0.9987601257732\\
10.0001092040753	0.99876014137007\\
10.0017745146455	0.998729400230328\\
10.0035930475204	0.998558506231577\\
10.0055631674177	0.998412085494507\\
10.0077168089267	0.998272728462557\\
10.0100824701252	0.998119254974674\\
10.0127114137605	0.997948753609948\\
10.0156818799435	0.997753966092359\\
10.0189881044032	0.997538775273383\\
10.0228325766786	0.997295378311056\\
10.0273524220706	0.997024314354559\\
10.0324840214363	0.996727824017631\\
10.03829312519	0.99639323573281\\
10.044891880611	0.99602832355972\\
10.0525181066272	0.995635230482779\\
10.0615103138922	0.995181545030894\\
10.0726583630796	0.994665365352209\\
10.0867201632758	0.994052412438586\\
10.1029669075448	0.993410467631747\\
10.1196906266401	0.992815810017927\\
10.136452027779	0.992278742392446\\
10.1532240943321	0.991792887026528\\
10.1699961608851	0.991353032949311\\
10.1867682274381	0.990955553227\\
10.2035454528036	0.990597492909031\\
10.2203226781691	0.99027563044069\\
10.2370999035345	0.989985822437289\\
10.2538771289	0.989723874940404\\
10.2706549101145	0.989486520226839\\
10.2874345522148	0.989271726546733\\
10.3042159555527	0.989078144504195\\
10.3209981164416	0.988904222870195\\
10.3377806935434	0.988747809096269\\
10.3545632706451	0.98860651823082\\
10.3713458477469	0.988478405881288\\
10.3881284248487	0.988362317961245\\
10.4049110019505	0.988257625593308\\
10.4216935790522	0.988163644139115\\
10.438476156154	0.988079275848751\\
10.4552587332558	0.988003155031054\\
10.4720413103576	0.987934098346527\\
10.4888238874593	0.987871417323555\\
10.5056064645611	0.98781482534097\\
10.5223890416629	0.987764062550574\\
10.5391716187647	0.987718597945128\\
10.5559541958664	0.987677657760675\\
10.5727367729682	0.987640511699635\\
10.58951935007	0.987606728702994\\
10.6063019271718	0.987576175225841\\
10.6230845042735	0.987548784016615\\
10.6398670813753	0.987524321759441\\
10.6566496584771	0.987502358616145\\
10.6734322355788	0.9874824404753\\
10.6902148126806	0.987464285284888\\
10.7069973897824	0.987447824472929\\
10.7237799668842	0.987433068678978\\
10.7405625439859	0.987419935308644\\
10.7573451210877	0.98740819357763\\
10.7741276981895	0.987397560825722\\
10.7909102752913	0.987387846051709\\
10.807692852393	0.987379006792173\\
10.8244754294948	0.987371077694947\\
10.8412580065966	0.987364047750874\\
10.8580405836984	0.987357800038799\\
10.8748231608001	0.98735215960446\\
10.8916057379019	0.987346994109793\\
10.9083883150037	0.987342271362464\\
10.9251708921055	0.98733802689158\\
10.9419534692072	0.987334279836884\\
10.958736046309	0.987330977089686\\
10.9755186234108	0.987328011752157\\
10.9923012005125	0.987325290971042\\
11.0090837776143	0.987322787131043\\
11.0258663547161	0.987320528410019\\
11.0426489318179	0.987318543368629\\
11.0594315089196	0.987316813525306\\
11.0762140860214	0.987315275001932\\
11.0929966631232	0.987313862345602\\
11.109779240225	0.98731255088757\\
11.1265618173267	0.987311359926272\\
11.1433443944285	0.987310317838602\\
11.1601269715303	0.987309423992958\\
11.1769095486321	0.987308641590533\\
11.1936921257338	0.987307924539298\\
11.2104747028356	0.98730725085436\\
11.2272572799374	0.987306632056717\\
11.2440398570392	0.987306092500063\\
11.2608224341409	0.987305639968249\\
11.2776050112427	0.987305254572593\\
11.2943875883445	0.987304904024934\\
11.3111701654463	0.987304569051682\\
11.327952742548	0.987304255221836\\
11.3447353196498	0.987303981850285\\
11.3615178967516	0.98730375999699\\
11.3783004738533	0.987303580215829\\
11.3950830509551	0.987303420100235\\
11.4118656280569	0.987303263054901\\
11.4286482051587	0.987303110444735\\
11.4454307822604	0.987302976785827\\
11.4622133593622	0.987302873740523\\
11.478995936464	0.987302798218428\\
11.4957785135658	0.98730273490584\\
11.5125610906675	0.987302669735489\\
11.5293436677693	0.987302601273404\\
11.5461262448711	0.987302539933756\\
11.5629088219729	0.987302496684773\\
11.5796913990746	0.987302472229229\\
11.5964739761764	0.987302456365086\\
11.6132565532782	0.987302437324192\\
11.63003913038	0.987302411909134\\
11.6468217074817	0.987302387208344\\
11.6636042845835	0.987302372940005\\
11.6803868616853	0.987302372003234\\
11.697169438787	0.987302377904952\\
11.7139520158888	0.987302380920241\\
11.7307345929906	0.987302376815701\\
11.7475171700924	0.987302370054002\\
11.7642997471941	0.987302368925143\\
11.7810823242959	0.987302377530697\\
11.7978649013977	0.987302392094363\\
11.8146474784995	0.987302404688857\\
11.8314300556012	0.987302410545195\\
11.848212632703	0.987302412078918\\
11.8649952098048	0.987302416152537\\
11.8817777869066	0.987302427446388\\
11.8985603640083	0.987302444194838\\
11.9153429411101	0.987302460051476\\
11.9321255182119	0.987302470056539\\
11.9489080953137	0.987302475039983\\
11.9656906724154	0.987302480513186\\
11.9824732495172	0.987302491335545\\
11.999255826619	0.987302507240878\\
12.0160384037207	0.987302523279892\\
12.0328209808225	0.987302534544596\\
12.0496035579243	0.987302540645759\\
12.0663861350261	0.987302545846554\\
12.0831687121278	0.987302554920469\\
12.0999512892296	0.987302568719468\\
12.1167338663314	0.987302583536159\\
12.1335164434332	0.987302594690356\\
12.1502990205349	0.98730260086917\\
12.1670815976367	0.987302605196921\\
12.1838641747385	0.987302612178488\\
12.2006467518403	0.987302623487958\\
12.217429328942	0.987302636525063\\
12.2342119060438	0.987302646968648\\
12.2509944831456	0.987302652827117\\
12.2677770602474	0.98730265619577\\
12.2845596373491	0.987302661181012\\
12.3013422144509	0.987302670039119\\
12.3181247915527	0.987302681154196\\
12.3349073686545	0.987302690662533\\
12.3516899457562	0.98730269610266\\
12.368472522858	0.987302698651154\\
12.3852550999598	0.987302701923338\\
12.4020376770615	0.987302708555877\\
12.4188202541633	0.98730271779966\\
12.4356028312651	0.987302726319965\\
12.4523854083669	0.987302731367186\\
12.4691679854686	0.987302733311507\\
12.4859505625704	0.987302735214035\\
12.5027331396722	0.987302739918029\\
12.519515716774	0.98730274742421\\
12.5362982938757	0.98730275497414\\
12.5530808709775	0.987302759689541\\
12.5698634480793	0.98730276124965\\
12.5866460251811	0.987302762123916\\
12.6034286022828	0.987302765211404\\
12.6202111793846	0.987302771144188\\
12.6369937564864	0.987302777764432\\
12.6537763335882	0.987302782204287\\
12.6705589106899	0.987302783570507\\
12.6873414877917	0.987302783727027\\
12.7041240648935	0.987302785499028\\
12.7209066419952	0.987302790029819\\
12.737689219097	0.987302795764518\\
12.7544717961988	0.987302799964695\\
12.7712543733006	0.987302801284772\\
12.7880369504023	0.98730280099117\\
12.8048195275041	0.987302801726314\\
12.8216021046059	0.987302805024407\\
12.8383846817077	0.987302809915288\\
12.8551672588094	0.987302813888348\\
12.8719498359112	0.987302815265214\\
12.888732413013	0.987302814742677\\
12.9055149901148	0.987302814692669\\
12.9222975672165	0.98730281692213\\
12.9390801443183	0.987302821008823\\
12.9558627214201	0.987302824747194\\
12.9726452985219	0.987302826242161\\
12.9894278756236	0.987302825666132\\
13.0062104527254	0.98730282505425\\
13.0229930298272	0.987302826373099\\
13.039775606929	0.987302829695685\\
13.0565581840307	0.98730283317733\\
13.0733407611325	0.987302834815836\\
13.0901233382343	0.987302834318823\\
13.106905915336	0.9873028333397\\
13.1236884924378	0.987302833899618\\
13.1404710695396	0.98730283650143\\
13.1572536466414	0.987302839696095\\
13.1740362237431	0.987302841474481\\
13.1908188008449	0.987302841149967\\
13.2076013779467	0.987302839969925\\
13.2243839550485	0.987302839915736\\
13.2411665321502	0.987302841845536\\
13.257949109252	0.987302844720561\\
13.2747316863538	0.987302846613026\\
13.2915142634556	0.987302846519922\\
13.3082968405573	0.987302845277618\\
13.3250794176591	0.987302844746378\\
13.3418619947609	0.987302846059548\\
13.3586445718627	0.987302848584783\\
13.3754271489644	0.987302850550028\\
13.3922097260662	0.987302850717403\\
13.408992303168	0.987302849524749\\
13.4257748802697	0.987302848644493\\
13.4425574573715	0.987302849403237\\
13.4593400344733	0.987302851554831\\
13.4761226115751	0.987302853542127\\
13.4929051886768	0.987302853974036\\
13.5096877657786	0.987302852917413\\
13.5264703428804	0.987302851805739\\
13.5432529199822	0.987302852078412\\
13.5600354970839	0.98730285384147\\
13.5768180741857	0.987302855795989\\
13.5936006512875	0.987302856476272\\
13.6103832283893	0.98730285561806\\
13.627165805491	0.987302854380694\\
13.6439483825928	0.987302854240441\\
13.6607311392543	0.987302855592341\\
13.6775140904387	0.987302857424293\\
13.6942983807004	0.987302858157431\\
13.7110826844881	0.987302857389914\\
13.7278669882758	0.987302855985039\\
13.7446512920635	0.987302855383704\\
13.7614355958512	0.98730285625395\\
13.7782198996389	0.987302857883559\\
13.7950042034266	0.987302858868866\\
13.8117885072143	0.987302858433497\\
13.828572811002	0.987302857137317\\
13.8453571147897	0.987302856329243\\
13.8621414185774	0.987302856877203\\
13.8789257223651	0.987302858369477\\
13.8957100261528	0.987302859522054\\
13.9124943299405	0.987302859389986\\
13.9292786337282	0.987302858239344\\
13.9460629375159	0.987302857276074\\
13.9628499195517	0.987302857239744\\
13.9796371991707	0.987302858267175\\
13.9964244787897	0.987302859271175\\
14.0132117584087	0.987302859197978\\
14.0299990380277	0.987302858033826\\
14.0467863176467	0.987302856795413\\
14.0635735972657	0.987302856564487\\
14.0803608768847	0.987302857480167\\
14.0971481565037	0.987302858625665\\
14.1139354361227	0.98730285889868\\
14.1307227157417	0.987302858037464\\
14.1475099953607	0.987302856846525\\
14.1642972749797	0.987302856428594\\
14.1810845545987	0.987302857154047\\
14.1978718342177	0.987302858329423\\
14.2146591138367	0.987302858860982\\
14.2314463934557	0.987302858277671\\
14.2482336730747	0.987302857156022\\
14.2650209526937	0.987302856564697\\
14.2818082323127	0.987302857062527\\
14.2985955119316	0.987302858188132\\
14.3153827915506	0.987302858907138\\
14.3321700711696	0.987302858583679\\
14.3489573507886	0.987302857564262\\
14.3657446304076	0.987302856834818\\
14.3825319100266	0.987302857096201\\
14.3993191896456	0.987302858115844\\
14.4161064692646	0.987302858961911\\
14.4328937488836	0.987302858880033\\
14.4496810285026	0.987302857993321\\
14.4664683081216	0.987302857168709\\
14.4832555877406	0.987302857199414\\
14.5000428673596	0.987302858070294\\
14.5168301469786	0.987302858983821\\
14.5336174265976	0.987302859117872\\
14.5504047062166	0.98730285838961\\
14.5671919858356	0.987302857516346\\
14.5839792654546	0.987302857338039\\
14.6007665450736	0.987302858035045\\
14.6175538246926	0.987302858966877\\
14.6343411043116	0.987302859289186\\
14.6511283839306	0.987302858739009\\
14.6679156635496	0.98730285786512\\
14.6847029431686	0.987302857509695\\
14.7014902227876	0.987302858015773\\
14.7182775024066	0.987302858918051\\
14.7350647820255	0.987302859393224\\
14.7518520616445	0.987302859026549\\
14.7686393412635	0.987302858192932\\
14.7854266208825	0.987302857695404\\
14.8022139005015	0.987302858006469\\
14.8190011801205	0.987302858840939\\
14.8357884597395	0.987302859431854\\
14.8525757393585	0.98730285924877\\
14.8693630189775	0.987302858492759\\
14.8861502985965	0.987302857892133\\
14.9029375782155	0.987302858015623\\
14.9197248578345	0.987302858750825\\
14.9365121374535	0.98730285941757\\
14.9532994170725	0.987302859409606\\
14.9700866966915	0.98730285876058\\
14.9868739763105	0.987302858096314\\
};
\end{axis}

\begin{axis}[%
width=.45\columnwidth,
height=.06\columnwidth,
at={(0.75in,-0.57in)},
scale only axis,
xmin=4,
xmax=15,
xmajorgrids,
ymin=0.98,
ymax=1.005,
% xmajorticks=false,
ytick={.98,1},
ylabel={},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0012182913109931\\
0.00316411888704342	0.00122923831955209\\
0.00716931977616233	0.00123921279285828\\
0.0114815910595346	0.00124912286426414\\
0.0161604956211813	0.00126499834603055\\
0.0212623344026897	0.00128461142244912\\
0.0268957138598583	0.00130071222434154\\
0.0332008363102528	0.0013189952710856\\
0.0403234441833298	0.00134664939407226\\
0.0485625915435712	0.00137165153694131\\
0.0584207841516732	0.00140842876547123\\
0.0709295110137992	0.00145051711665264\\
0.0850758702080847	0.00150599878147123\\
0.0981881480122275	0.00155769402741036\\
0.111335898256796	0.00160804773206001\\
0.124490589149298	0.00166587271922298\\
0.137645280041799	0.00172349764233529\\
0.150799970934301	0.00178065670597268\\
0.163954661826803	0.0018453122035926\\
0.177109352719305	0.00190946734636855\\
0.190264043611806	0.00197427928918837\\
0.203418734504308	0.00204657696258608\\
0.216573425396809	0.00211818111262039\\
0.229728116289311	0.00219161511938046\\
0.242882807181813	0.00227245618631704\\
0.256037498074314	0.00235257325661664\\
0.269192188966816	0.00243570607512081\\
0.282346879859318	0.00252611828766378\\
0.295501570751819	0.00261595644119314\\
0.308656261644321	0.00270998992673925\\
0.321810952536823	0.00281115096778592\\
0.334965643429324	0.00291207445448189\\
0.348120334321826	0.0030183545625382\\
0.361275025214328	0.00313161374804924\\
0.37442971610683	0.00324515971581021\\
0.387584406999331	0.00336519795706749\\
0.400739097891833	0.00349209921547627\\
0.413893788784335	0.00361999777404884\\
0.427048479676836	0.0037554956933275\\
0.440203170569338	0.00389780275352736\\
0.45335786146184	0.00404200021419243\\
0.466512552354341	0.00419487723975681\\
0.479667243246843	0.00435460155063109\\
0.492821934139344	0.00451728719446343\\
0.505976625031846	0.00468971217602622\\
0.519131315924348	0.00486914403949618\\
0.53228600681685	0.00505278088792946\\
0.545440697709351	0.00524720768726739\\
0.558595388601853	0.00544895112615739\\
0.571750079494355	0.00565631124306049\\
0.584904770386856	0.0058755188103229\\
0.598059461279358	0.00610253075205722\\
0.611214152171859	0.00633673565657213\\
0.624368843064361	0.00658387310292322\\
0.637523533956863	0.00683950752918231\\
0.650678224849365	0.00710407435612267\\
0.663832915741866	0.00738271161687208\\
0.676987606634368	0.00767076940622957\\
0.69014229752687	0.00796966351808673\\
0.703296988419371	0.00828384829074584\\
0.716451679311873	0.00860863356585173\\
0.729606370204375	0.00894632839765893\\
0.742761061096876	0.00930065013747297\\
0.755915751989378	0.00966703402053562\\
0.76907044288188	0.0100485790260079\\
0.782225133774381	0.0104482408880009\\
0.795379824666883	0.0108617336679978\\
0.808534515559385	0.0112928313323097\\
0.821689206451886	0.0117437310635916\\
0.834843897344388	0.0122105638853008\\
0.847998588236889	0.0126976568759069\\
0.861153279129391	0.0132064777839387\\
0.874307970021893	0.0137336950813577\\
0.887462660914395	0.0142840647218488\\
0.900617351806896	0.0148583779714465\\
0.913772042699398	0.0154539419841627\\
0.926926733591899	0.0160758193543488\\
0.940081424484401	0.0167241989747234\\
0.953236115376903	0.0173971078012866\\
0.966390806269405	0.0180997988844712\\
0.979545497161906	0.0188319509915152\\
0.992700188054408	0.0195923717421321\\
1.00585487894691	0.0203863981497844\\
1.01900956983941	0.0212133059986087\\
1.03216426073191	0.0220727246998697\\
1.04531895162441	0.0229699815919475\\
1.05847364251692	0.0239040681557423\\
1.07162833340942	0.0248754581161237\\
1.08478302430192	0.0258893909828685\\
1.09793771519442	0.0269447007844537\\
1.11021583048918	0.0279680877572483\\
1.12285184671094	0.0290650717729451\\
1.13596922704597	0.0302484010346073\\
1.14911116132219	0.0314832185868478\\
1.16225309559842	0.0327710637405065\\
1.17539502987464	0.0341106132032397\\
1.18853696415087	0.0355062475171455\\
1.2016788984271	0.0369613123199902\\
1.21482219970604	0.0384751559879753\\
1.2279662051985	0.0400527291379449\\
1.24112373939831	0.0416987078769653\\
1.2542945788822	0.0434131036421577\\
1.2674654183661	0.0451998416048791\\
1.28063625784999	0.0470617745639227\\
1.29380709733388	0.0489994447695454\\
1.30697793681777	0.0510188684104098\\
1.32014877630166	0.0531228102091981\\
1.33331961578555	0.0553125715498937\\
1.34649045526944	0.0575945936101977\\
1.35966129475333	0.0599716369006132\\
1.37283213423722	0.0624458236716973\\
1.38600297372111	0.0650239873246967\\
1.39917381320501	0.0677089746851432\\
1.4123446526889	0.0705037788881614\\
1.42551549217279	0.0734155979055113\\
1.43868633165668	0.0764474583718667\\
1.45185717114057	0.0796032608709499\\
1.46502801062446	0.0828905438726001\\
1.47819885010835	0.0863126055296907\\
1.49136968959224	0.0898742742624139\\
1.50454052907613	0.0935834054140233\\
1.51771136856002	0.0974436523759474\\
1.53088220804391	0.101460771398919\\
1.54405304752781	0.105642906264822\\
1.5572238870117	0.109994133146566\\
1.57039472649559	0.114521109360418\\
1.58356556597948	0.119232225839947\\
1.59673640546337	0.124132022051535\\
1.60924786355287	0.128968097744549\\
1.62217357142116	0.134158130409568\\
1.63560422472744	0.139764335893679\\
1.64834620360751	0.145292397267168\\
1.66151908550552	0.151229694213273\\
1.674709105931	0.157406514538016\\
1.68789912635647	0.163824597458162\\
1.70108914678194	0.170491867864855\\
1.71427916720741	0.177414226532435\\
1.72746918763289	0.184601159339136\\
1.74065920805836	0.192060293216583\\
1.75343942267485	0.199552872311193\\
1.76648785410346	0.207481112205632\\
1.77966272658147	0.21577806328259\\
1.79259633195829	0.224213944220287\\
1.80543136225534	0.232878698374302\\
1.81838029878417	0.241921111542813\\
1.83132923531299	0.251270629421326\\
1.84428651933835	0.260940489331892\\
1.85730397666447	0.27097480512805\\
1.8703244385101	0.281335800776006\\
1.88334490035572	0.292025685654451\\
1.89636536220134	0.303044862604116\\
1.90938582404697	0.314395057060895\\
1.92240628589259	0.326077230874931\\
1.93542674773821	0.338088334759985\\
1.94844720958383	0.350426697171413\\
1.96146767142946	0.363088605343067\\
1.976799536029	0.378403190354443\\
1.99256028163303	0.394590684031132\\
2.00788171637705	0.410742688001712\\
2.02373900928007	0.427869128829252\\
2.03920587958451	0.444949120830146\\
2.05466869860811	0.462365169820781\\
2.0700575888643	0.480002985373384\\
2.08554629242154	0.498024495187328\\
2.10134501444574	0.516640267241425\\
2.11720662326028	0.535517309972041\\
2.13238107945095	0.55370218575781\\
2.14819244727469	0.572725954648368\\
2.16405783136958	0.591832154714128\\
2.17934472435199	0.610198742119372\\
2.19505911342842	0.628973136840647\\
2.21045942350032	0.647208121431853\\
2.22620853992724	0.665626059799208\\
2.24200486108122	0.683803213418922\\
2.25780118223519	0.70162337954107\\
2.27312559448599	0.718516238467713\\
2.2889117455748	0.735460423337848\\
2.30469789666361	0.751892798667582\\
2.32048404775242	0.767770725941727\\
2.33568004802835	0.782497307665663\\
2.35096102233032	0.796727508295312\\
2.36656255065979	0.810635665585802\\
2.38228371590416	0.823999325217877\\
2.39764326817991	0.836413808517987\\
2.41353089009857	0.848583147927619\\
2.4288403703466	0.859664506265848\\
2.44437747156604	0.87026911824755\\
2.46019025375501	0.880408603479783\\
2.47562541886893	0.889684530794349\\
2.49125822181177	0.898471604782973\\
2.50679309217614	0.906618608118265\\
2.52264796794845	0.914355400281218\\
2.53810690528688	0.921361011708859\\
2.55349337182949	0.9278315157982\\
2.56887416997097	0.933824783506808\\
2.58456928980975	0.939477987888185\\
2.59996188890396	0.94459452503771\\
2.6155569154905	0.949372741714806\\
2.63128232911389	0.953804351193237\\
2.64670887261474	0.957800004829423\\
2.66251496241904	0.961557516255357\\
2.67793148343681	0.964917477541435\\
2.69368624110143	0.9680629410593\\
2.70944099876606	0.970939290549366\\
2.72519575643068	0.973567441810105\\
2.7409505140953	0.975966766390662\\
2.75670527175992	0.978155479185132\\
2.77246002942454	0.98015091437211\\
2.7877407172525	0.981917072644324\\
2.80333393840654	0.983561668800599\\
2.81902291549846	0.985068783473669\\
2.83451382823824	0.986423914689329\\
2.8501714496355	0.987671107287167\\
2.86575084456226	0.988800478124623\\
2.88120632826135	0.989820238964038\\
2.8969906592011	0.990767080280667\\
2.91277499014085	0.991626901385792\\
2.92839976281876	0.992400191602405\\
2.94391050048703	0.993098076994719\\
2.95966938543109	0.993742054493406\\
2.97542827037515	0.994326305212439\\
2.99118715531921	0.994856432015792\\
3.00654566437534	0.995325907580847\\
3.02220398099023	0.995760776386966\\
3.03805743855898	0.996159952185644\\
3.05344293697924	0.996511460539443\\
3.06926036135508	0.996839548342621\\
3.08464462310901	0.997129312497775\\
3.10018821346668	0.997395150350088\\
3.1160903695264	0.997641582349453\\
3.13144426443598	0.997857425893324\\
3.14681571611567	0.998053929992712\\
3.16246206855719	0.998235527786637\\
3.17822857802599	0.998401300734208\\
3.1940130596701	0.998551581677898\\
3.20924418519929	0.998683288478398\\
3.22516248078591	0.998808250349566\\
3.24031771255849	0.998916227480372\\
3.2560123237034	0.999017572021155\\
3.27185055408919	0.999110214116084\\
3.28728830657455	0.99919222925367\\
3.30302506954849	0.999268101532319\\
3.3184628526946	0.999335526789444\\
3.33407291601639	0.99939726848295\\
3.34949051376541	0.999452667884807\\
3.36538974398372	0.999504541664396\\
3.38070745958419	0.999549886484463\\
3.39632666600574	0.999591699183102\\
3.4116840286746	0.999628988445937\\
3.42726612061041	0.999663427528459\\
3.44306512983922	0.999695116485597\\
3.45856350525661	0.999723229375606\\
3.47396179628845	0.999748491918855\\
3.48975123553601	0.999772017667751\\
3.50554067478357	0.999793419609358\\
3.52133011403113	0.999812799202578\\
3.5366009485216	0.999829724316437\\
3.55244997049916	0.999845592095727\\
3.56789279956574	0.999859710677332\\
3.58364703035219	0.999872812731883\\
3.59922191206036	0.999884506912837\\
3.61473515020526	0.999894987320338\\
3.6304757572765	0.999904641223057\\
3.64624215036672	0.999913486623913\\
3.66200854345694	0.999921515165547\\
3.67777493654716	0.999928707928703\\
3.69343276848064	0.999935128074963\\
3.70894784843005	0.999940955355069\\
3.72441635525284	0.999946310696682\\
3.74014496461954	0.999951201987869\\
3.75587357398624	0.999955551462587\\
3.77160218335295	0.999959483260776\\
3.78733079271965	0.99996311928767\\
3.80305940208635	0.999966453292101\\
3.81878801145305	0.999969418298066\\
3.83451662081975	0.999972039353423\\
3.85024523018646	0.999974437096565\\
3.86597383955316	0.999976681556457\\
3.88170244891986	0.999978723360209\\
3.89743105828656	0.999980505481768\\
3.91315966765326	0.999982080198779\\
3.92888827701997	0.99998355336891\\
3.94461688638667	0.999984946292816\\
3.96034549575337	0.999986187903936\\
3.97607410512007	0.999987245883448\\
3.99180271448677	0.999988192993923\\
4.00753132385348	0.999989109707077\\
4.02325993322018	0.999989976498699\\
4.03898854258688	0.999990719983585\\
4.05471715195358	0.999991338572405\\
4.07044576132029	0.999991913947492\\
4.08617437068699	0.999992494282864\\
4.10190298005369	0.999993031087076\\
4.11763158942039	0.999993464061866\\
4.13336019878709	0.999993820798756\\
4.1490888081538	0.999994179024663\\
4.1648174175205	0.999994552863223\\
4.1805460268872	0.999994878843597\\
4.1962746362539	0.999995119790036\\
4.2120032456206	0.999995325259248\\
4.22773185498731	0.999995557739586\\
4.24346046435401	0.999995800787899\\
4.25918907372071	0.99999598985554\\
4.27491768308741	0.999996114999375\\
4.29064629245411	0.999996237225895\\
4.30637490182082	0.999996396114941\\
4.32210351118752	0.999996552365682\\
4.33752067244208	0.999996658893725\\
4.35290044959129	0.999996729408923\\
4.3683547620503	0.999996826960659\\
4.3842545077485	0.999996926595657\\
4.3996358645322	0.99999702724075\\
4.41536234522767	0.999997058580073\\
4.43109251356609	0.999997088353227\\
4.44694191569326	0.999997147238895\\
4.46227205366496	0.999997249334038\\
4.47810224982216	0.999997276367067\\
4.49393244597936	0.999997271966236\\
4.50912665106047	0.999997323307281\\
4.52501065921843	0.999997368012145\\
4.54049122730477	0.999997424143719\\
4.55620547868671	0.999997424084269\\
4.57189637754349	0.999997414034822\\
4.58741851200321	0.999997451636522\\
4.6026880876369	0.999997523746234\\
4.6185758568859	0.999997522159945\\
4.63414985793558	0.999997506695341\\
4.64972211736248	0.999997512816491\\
4.66557492791008	0.999997533751365\\
4.6813736021498	0.999997556072847\\
4.69664550113705	0.999997568473834\\
4.71207104959929	0.999997560454573\\
4.72796127805255	0.999997555681875\\
4.743321327899	0.999997603203242\\
4.75885017782585	0.999997613907473\\
4.77451430734675	0.999997589075415\\
4.79005614732078	0.999997588788483\\
4.80600017525589	0.999997588667676\\
4.82141032976527	0.999997624006187\\
4.83684449112893	0.999997623581082\\
4.85258502363436	0.999997596918148\\
4.86832555613978	0.999997595037642\\
4.88406608864521	0.999997615287312\\
4.89980662115063	0.999997621792736\\
4.91554715365606	0.999997600731839\\
4.93128768616148	0.9999975806986\\
4.94702821866691	0.999997588068767\\
4.96276875117233	0.999997607095812\\
4.97850928367776	0.999997605020444\\
4.99424981618318	0.999997582124059\\
5.00027418399002	0.999997604364213\\
5.00254498579559	0.999971152038586\\
5.00493019673658	0.999952172670322\\
5.0074206647561	0.999926727457926\\
5.01006770060226	0.999900530384147\\
5.01289431437296	0.999872906741528\\
5.01590995361988	0.999845900663407\\
5.01909400157709	0.999819375174222\\
5.02250580590578	0.999791792997264\\
5.02617611194012	0.999761462106519\\
5.03010747985102	0.999728415415619\\
5.03433370083591	0.999694201978604\\
5.0389599982529	0.999659310347361\\
5.04401012577697	0.999622685213779\\
5.04959386100911	0.999582429036681\\
5.05589461188872	0.99953884620925\\
5.06299627527818	0.999492625026845\\
5.07138748349285	0.999440414679719\\
5.08150951066183	0.999381155090249\\
5.0945472917063	0.999310897430229\\
5.11003372133707	0.999234532013904\\
5.12582355946847	0.999164200137479\\
5.14145601689329	0.999101852792386\\
5.15695857191051	0.999046397651294\\
5.172473576358	0.998995946439955\\
5.18835835281846	0.998948932574273\\
5.20389920674355	0.998907566063997\\
5.21951955907921	0.998870454183369\\
5.23528321722409	0.998836589836578\\
5.25084451082334	0.998805901170024\\
5.26668176777374	0.99877743421077\\
5.28218825267494	0.998752541027288\\
5.29778524263759	0.998730162468033\\
5.31319903803021	0.998709848015313\\
5.32856463231321	0.998690983022363\\
5.34451591428426	0.998673303124449\\
5.35965321536986	0.998658523536349\\
5.37547804456482	0.998644390632046\\
5.39107995373579	0.998631331742216\\
5.40646375411228	0.998619384065792\\
5.4220987013546	0.998608631786885\\
5.43770917780703	0.998599118014965\\
5.4533333157416	0.998590188756122\\
5.46877428141535	0.998581731695907\\
5.48468758329484	0.998573828573781\\
5.49993726132388	0.998567297731129\\
5.5155240237729	0.998561186033772\\
5.53114003638543	0.998555190695415\\
5.54700126769909	0.998549410378439\\
5.56248796252285	0.99854448245098\\
5.57804533274403	0.998540197736601\\
5.59351908311775	0.998536099947504\\
5.60905259273397	0.998531948476396\\
5.62480785675158	0.998528092532972\\
5.64068846793565	0.998524804732037\\
5.65612487441319	0.998521990567388\\
5.6717360316653	0.998519023151411\\
5.68741502471532	0.998516039747765\\
5.70305284939219	0.99851347243435\\
5.71852403856695	0.998511403853341\\
5.73431394467095	0.998509306808877\\
5.75011710384697	0.998507057145021\\
5.7659294727849	0.998504902741703\\
5.78174184172283	0.9985031391495\\
5.79722642003758	0.998501723592006\\
5.8130548663086	0.998500143464707\\
5.82861829786033	0.998498445663915\\
5.84435735699847	0.9984969093634\\
5.85964020297975	0.998495811259544\\
5.87534020542864	0.998494717329152\\
5.89063899107456	0.998493458140172\\
5.90632843406523	0.998492129054161\\
5.92194677609851	0.998491109622217\\
5.9375233664074	0.998490322455871\\
5.95324032246641	0.998489403605839\\
5.96854752424111	0.998488340967443\\
5.98434969806253	0.998487352923854\\
5.99980946821414	0.99848670294064\\
6.01551037540582	0.998486067256287\\
6.03077231144713	0.998485264991483\\
6.04644601028318	0.998484371775094\\
6.06224625932243	0.99848370071441\\
6.07805663460922	0.998483217769958\\
6.093867009896	0.998482657091368\\
6.10941682419546	0.998481929557834\\
6.12496943531905	0.99848124564172\\
6.14055417412306	0.998480811622678\\
6.1564084269412	0.998480430510132\\
6.17191678223572	0.998479920145488\\
6.18775342717619	0.998479270279819\\
6.20359007211666	0.998478753370298\\
6.21909546155459	0.998478473390838\\
6.23460889174865	0.998478167537552\\
6.24998660537667	0.998477669671771\\
6.26565408384547	0.99847714772015\\
6.28103480825812	0.998476859095018\\
6.29673286396428	0.99847663656765\\
6.3120256658765	0.998476299387825\\
6.32773348428433	0.998475814579748\\
6.343245827089	0.998475467539485\\
6.35905363544366	0.998475272460473\\
6.37492636381743	0.99847504881173\\
6.39032670051318	0.998474696747307\\
6.4059743865762	0.998474297971837\\
6.42151197352425	0.998474080139663\\
6.43723295857979	0.998473947219144\\
6.45249298974801	0.998473738779271\\
6.46820891034343	0.99847336393814\\
6.48393383133183	0.998473074175033\\
6.49930179184051	0.998472979555029\\
6.51502215445271	0.998472842963319\\
6.53056792565869	0.99847257373837\\
6.54636053660128	0.998472258507916\\
6.56191347870373	0.998472093684204\\
6.57776970033897	0.998472005451716\\
6.59314306479158	0.998471871038636\\
6.60872045459693	0.998471597623943\\
6.62465620103049	0.998471348917933\\
6.6400944493526	0.99847127881496\\
6.65595502042377	0.998471200914686\\
6.67139736359779	0.998471031600035\\
6.68724163080464	0.998470774656899\\
6.70311086481616	0.998470607420801\\
6.71848510765782	0.998470594205816\\
6.73436592850108	0.998470499733853\\
6.74996125648781	0.998470304880949\\
6.76548093335522	0.998470109270838\\
6.78089067965957	0.998470054786466\\
6.79677436409657	0.998470014042821\\
6.8123107018807	0.998469907005494\\
6.82789339499863	0.998469710195648\\
6.84348023881882	0.998469581546164\\
6.85897407423632	0.998469569756848\\
6.87455658018734	0.998469529720742\\
6.89013401526079	0.998469381868849\\
6.90593527361774	0.998469211845755\\
6.92162271602125	0.998469146895171\\
6.93737540244241	0.99846914246673\\
6.95312808886356	0.998469073122883\\
6.96888077528471	0.998468919534741\\
6.98471225998114	0.998468788323876\\
7.00054877435471	0.998468753585927\\
7.01596947587451	0.998468773896405\\
7.03183666181382	0.998468676145115\\
7.04743983179727	0.998468536839979\\
7.06297473465045	0.998468470136406\\
7.07882380589373	0.998468464901369\\
7.09427383330948	0.998468461969686\\
7.1098900700313	0.998468351970079\\
7.12575971432299	0.998468228706849\\
7.14123301149142	0.998468214246545\\
7.15710183628032	0.998468215480881\\
7.17262906171667	0.998468177245668\\
7.18845703937862	0.99846805888341\\
7.20399713746229	0.998467988662371\\
7.21947769577177	0.998468006777341\\
7.23531219332918	0.998467999435782\\
7.25073326237582	0.998467935197622\\
7.26646656601511	0.998467829664857\\
7.28182612860613	0.998467818005351\\
7.29748870755083	0.998467836853464\\
7.31337782338585	0.998467798630773\\
7.32889193970925	0.998467716498226\\
7.34447073147029	0.998467650510643\\
7.35979361660657	0.998467676277051\\
7.37551065378989	0.998467680817967\\
7.39108041202404	0.998467628393616\\
7.40679887784057	0.998467539341919\\
7.42249027174359	0.998467509714015\\
7.43796452881266	0.998467545905411\\
7.45376742310948	0.998467528755085\\
7.46929951046016	0.998467463971916\\
7.48519216558728	0.998467389392712\\
7.50050354051644	0.998467409937196\\
7.51615018902702	0.998467427381033\\
7.53164047749329	0.998467400240854\\
7.54750960322414	0.998467318582081\\
7.56299638676624	0.99846729660467\\
7.57865685539716	0.998467314391976\\
7.59413524146997	0.998467327013918\\
7.60994565899978	0.998467266699025\\
7.62575656412824	0.99846720433341\\
7.64156746925671	0.998467193032966\\
7.65732541482551	0.998467213852298\\
7.67285521968037	0.998467210641419\\
7.68862845170161	0.998467148646486\\
7.70429042328105	0.998467114198929\\
7.71983099240681	0.998467136083443\\
7.73561652523128	0.998467148072945\\
7.75143352958035	0.998467112877436\\
7.76725053392943	0.998467055257526\\
7.78306753827851	0.998467031046966\\
7.79846222551451	0.998467073778437\\
7.81430335144947	0.998467070664258\\
7.83015808977831	0.998467024796873\\
7.84570714000931	0.998466991577722\\
7.86124947384032	0.998467001553004\\
7.87698583317554	0.998467018904644\\
7.89256355440406	0.99846701301747\\
7.90819698524541	0.998466968399131\\
7.92373640028957	0.998466953974904\\
7.93943385257544	0.998466967998476\\
7.95518293965719	0.998466979143653\\
7.97067006284629	0.998466964702255\\
7.98638463881882	0.998466917863797\\
8.00224778816078	0.998466902870352\\
8.01766385338069	0.99846694290622\\
8.03345838515686	0.998466937141998\\
8.04930832951911	0.998466895086002\\
8.06515827388137	0.998466859021489\\
8.0805236005687	0.998466889274779\\
8.09624217453485	0.998466901342399\\
8.11192509745314	0.998466891186967\\
8.12776303542417	0.998466849639559\\
8.14360097339521	0.998466828152939\\
8.15897376208314	0.998466867121017\\
8.17489484567578	0.99846686257438\\
8.19020364429992	0.998466856722983\\
8.20615277833577	0.998466812162375\\
8.2215705863669	0.998466831917511\\
8.23726539579145	0.99846684587555\\
8.25277552575783	0.998466851929331\\
8.26855947200722	0.998466819350328\\
8.2843434182566	0.998466798134738\\
8.30012736450599	0.998466806081447\\
8.31591131075538	0.998466817845967\\
8.33169525700477	0.998466803926247\\
8.34747920325415	0.99846677469142\\
8.36326314950354	0.998466763708952\\
8.37904709575293	0.998466777005254\\
8.39483104200232	0.998466784809592\\
8.41061498825171	0.99846676691246\\
8.42639893450109	0.998466742513329\\
8.44218288075048	0.998466740413148\\
8.45796682699987	0.998466755745894\\
8.47352647365009	0.998466765515515\\
8.48894084997215	0.998466763784999\\
8.50466854651892	0.998466741849783\\
8.52018494575912	0.998466761366266\\
8.53592422792697	0.998466774318193\\
8.55167298331953	0.998466760023777\\
8.56721999818316	0.998466745605061\\
8.58303695991558	0.998466733449373\\
8.59869234153714	0.998466748968235\\
8.61440936288813	0.998466756281956\\
8.63001825348586	0.99846674481185\\
8.64583173772208	0.998466722688973\\
8.66164522195829	0.998466720461464\\
8.6774587061945	0.998466729958462\\
8.69296590555356	0.998466743483354\\
8.70857051008715	0.99846672807985\\
8.72432605400208	0.998466716648673\\
8.7401416668352	0.998466720063488\\
8.75595727966831	0.998466726259673\\
8.77145088047134	0.998466731193528\\
8.7872940656815	0.998466707145287\\
8.80279612650909	0.998466714840041\\
8.81861257268459	0.998466720887934\\
8.8344290188601	0.998466721403902\\
8.84992184832631	0.998466721007594\\
8.86555166941676	0.998466708250913\\
8.88104263539584	0.998466723476623\\
8.89682056682465	0.998466727394344\\
8.9125768541591	0.998466718609888\\
8.92803420466909	0.998466715341541\\
8.94358903023741	0.998466716368606\\
8.95945120644975	0.998466715041808\\
8.9749063135785	0.998466736144065\\
8.9906060319587	0.998466723197736\\
9.00641807345819	0.998466702420233\\
9.02204208588057	0.998466703158806\\
9.03750857405762	0.998466728946847\\
9.05320377938321	0.998466725818183\\
9.06902238022361	0.998466707316131\\
9.08484098106401	0.998466692766899\\
9.10033303684609	0.998466710211035\\
9.11622079135105	0.998466704942154\\
9.13167404487216	0.998466717884275\\
9.14734673619668	0.998466702452354\\
9.16301895353224	0.998466699578163\\
9.17852836260219	0.99846671744981\\
9.19418521993058	0.998466719079332\\
9.20959264973362	0.998466718340466\\
9.22539505283054	0.998466703428741\\
9.24119803550079	0.998466700807708\\
9.25700101817105	0.998466703884846\\
9.2728040008413	0.998466698581184\\
9.28860698351156	0.998466684465877\\
9.3041241415646	0.998466690368981\\
9.31966118251436	0.998466704416716\\
9.3353251638267	0.998466707119657\\
9.35070226911493	0.998466712374619\\
9.36625153841528	0.998466710269259\\
9.38185258079054	0.998466711237021\\
9.39747804737732	0.998466717218553\\
9.41329168812974	0.998466710644881\\
9.42910784461288	0.99846669567214\\
9.44492400109601	0.998466683515495\\
9.46037066637901	0.998466702444695\\
9.47616074516223	0.99846670372043\\
9.4919723826726	0.998466695265337\\
9.50778402018297	0.998466681533456\\
9.52359565769334	0.998466673804009\\
9.53885935937002	0.998466701706091\\
9.55481342202084	0.998466687570884\\
9.57028899341261	0.998466692527131\\
9.58578311450428	0.998466695651973\\
9.60157615897363	0.99846669219661\\
9.61736920344298	0.998466693773317\\
9.63316224791233	0.998466690033553\\
9.64895529238168	0.998466679547707\\
9.66474833685103	0.998466671605381\\
9.68054138132038	0.998466672020001\\
9.69607818283957	0.998466685482903\\
9.71138249014457	0.998466701078963\\
9.7270740671741	0.998466690463113\\
9.74295147390977	0.998466678355312\\
9.75842239256504	0.998466696111284\\
9.77422964521811	0.998466692505476\\
9.79003689787117	0.998466682418037\\
9.80584415052424	0.998466672366397\\
9.8213179801053	0.998466686796255\\
9.83716872298398	0.998466683019576\\
9.85264180742958	0.998466695240077\\
9.86840889207369	0.998466686730133\\
9.88428930142451	0.998466672716102\\
9.89980123128552	0.998466686066694\\
9.91562432829439	0.998466683306563\\
9.93144742530325	0.998466675108396\\
9.9468454316651	0.998466687743873\\
9.96276195814753	0.998466672837795\\
9.97822308222927	0.998466693501802\\
9.99397916029083	0.998466684715665\\
%10.0001092040753	0.998476504844135\\
%10.0017745146455	0.998625279536942\\
%10.0035930475204	0.998786004155346\\
%10.0055631674177	0.99895809985674\\
%10.0077168089267	0.999143843688415\\
%10.0100824701252	0.999345041273221\\
%10.0127114137605	0.99956520120877\\
%10.0156818799435	0.999809685368456\\
%10.0189881044032	1.00007656187729\\
%10.0228325766786	1.00038007907929\\
%10.0273524220706	1.00072777078791\\
%10.0324840214363	1.00111085865872\\
%10.03829312519	1.001530012041\\
%10.044891880611	1.00198809185132\\
%10.0525181066272	1.00249452330845\\
%10.0615103138922	1.00306145952749\\
%10.0726583630796	1.00372139274883\\
%10.0867201632758	1.00449052235978\\
%10.1029669075448	1.00529834110578\\
%10.1196906266401	1.00604779157506\\
%10.136452027779	1.00672354326938\\
%10.1532240943321	1.00733163807269\\
%10.1699961608851	1.00787837802412\\
%10.1867682274381	1.00836986787007\\
%10.2035454528036	1.00881174973454\\
%10.2203226781691	1.00920884634948\\
%10.2370999035345	1.00956565145529\\
%10.2538771289	1.00988621665811\\
%10.2706549101145	1.01017420220977\\
%10.2874345522148	1.01043291340527\\
%10.3042159555527	1.01066530270731\\
%10.3209981164416	1.01087401854013\\
%10.3377806935434	1.01106145548881\\
%10.3545632706451	1.01122976849188\\
%10.3713458477469	1.01138090058802\\
%10.3881284248487	1.01151659898109\\
%10.4049110019505	1.0116384344699\\
%10.4216935790522	1.0117478190114\\
%10.438476156154	1.01184602158267\\
%10.4552587332558	1.01193418249775\\
%10.4720413103576	1.01201332632351\\
%10.4888238874593	1.01208437352353\\
%10.5056064645611	1.01214815095066\\
%10.5223890416629	1.01220540129955\\
%10.5391716187647	1.01225679161761\\
%10.5559541958664	1.0123029209651\\
%10.5727367729682	1.01234432730937\\
%10.58951935007	1.01238149372669\\
%10.6063019271718	1.01241485397915\\
%10.6230845042735	1.0124447975305\\
%10.6398670813753	1.01247167405556\\
%10.6566496584771	1.0124957974923\\
%10.6734322355788	1.01251744968466\\
%10.6902148126806	1.01253688365617\\
%10.7069973897824	1.01255432655001\\
%10.7237799668842	1.01256998227115\\
%10.7405625439859	1.01258403386023\\
%10.7573451210877	1.01259664562458\\
%10.7741276981895	1.01260796505275\\
%10.7909102752913	1.01261812453458\\
%10.807692852393	1.0126272429047\\
%10.8244754294948	1.01263542682879\\
%10.8412580065966	1.01264277204925\\
%10.8580405836984	1.01264936450256\\
%10.8748231608001	1.01265528132255\\
%10.8916057379019	1.01266059174206\\
%10.9083883150037	1.01266535790168\\
%10.9251708921055	1.01266963557532\\
%10.9419534692072	1.01267347482292\\
%10.958736046309	1.01267692057546\\
%10.9755186234108	1.01268001315975\\
%10.9923012005125	1.01268278877054\\
%11.0090837776143	1.01268527989396\\
%11.0258663547161	1.01268751568674\\
%11.0426489318179	1.01268952231776\\
%11.0594315089196	1.01269132327447\\
%11.0762140860214	1.01269293963691\\
%11.0929966631232	1.01269439032472\\
%11.109779240225	1.01269569231892\\
%11.1265618173267	1.01269686085989\\
%11.1433443944285	1.01269790962588\\
%11.1601269715303	1.0126988508937\\
%11.1769095486321	1.01269969568164\\
%11.1936921257338	1.01270045387845\\
%11.2104747028356	1.0127011343598\\
%11.2272572799374	1.01270174509148\\
%11.2440398570392	1.01270229322255\\
%11.2608224341409	1.01270278516969\\
%11.2776050112427	1.01270322669186\\
%11.2943875883445	1.01270362295737\\
%11.3111701654463	1.01270397860516\\
%11.327952742548	1.01270429779872\\
%11.3447353196498	1.0127045842744\\
%11.3615178967516	1.01270484138587\\
%11.3783004738533	1.01270507214319\\
%11.3950830509551	1.01270527924746\\
%11.4118656280569	1.01270546512316\\
%11.4286482051587	1.01270563194646\\
%11.4454307822604	1.01270578167009\\
%11.4622133593622	1.01270591604672\\
%11.478995936464	1.0127060366497\\
%11.4957785135658	1.01270614489069\\
%11.5125610906675	1.01270624203672\\
%11.5293436677693	1.01270632922527\\
%11.5461262448711	1.01270640747693\\
%11.5629088219729	1.01270647770757\\
%11.5796913990746	1.0127065407396\\
%11.5964739761764	1.01270659731085\\
%11.6132565532782	1.01270664808337\\
%11.63003913038	1.01270669365175\\
%11.6468217074817	1.01270673454945\\
%11.6636042845835	1.01270677125498\\
%11.6803868616853	1.01270680419825\\
%11.697169438787	1.01270683376495\\
%11.7139520158888	1.01270686030096\\
%11.7307345929906	1.01270688411707\\
%11.7475171700924	1.01270690549219\\
%11.7642997471941	1.01270692467628\\
%11.7810823242959	1.01270694189402\\
%11.7978649013977	1.01270695734714\\
%11.8146474784995	1.01270697121627\\
%11.8314300556012	1.01270698366381\\
%11.848212632703	1.01270699483569\\
%11.8649952098048	1.01270700486245\\
%11.8817777869066	1.01270701386144\\
%11.8985603640083	1.01270702193825\\
%11.9153429411101	1.01270702918722\\
%11.9321255182119	1.01270703569313\\
%11.9489080953137	1.01270704153239\\
%11.9656906724154	1.0127070467732\\
%11.9824732495172	1.01270705147677\\
%11.999255826619	1.01270705569841\\
%12.0160384037207	1.01270705948745\\
%12.0328209808225	1.01270706288804\\
%12.0496035579243	1.01270706594024\\
%12.0663861350261	1.01270706867974\\
%12.0831687121278	1.01270707113837\\
%12.0999512892296	1.01270707334512\\
%12.1167338663314	1.01270707532586\\
%12.1335164434332	1.01270707710352\\
%12.1502990205349	1.01270707869906\\
%12.1670815976367	1.01270708013127\\
%12.1838641747385	1.01270708141662\\
%12.2006467518403	1.0127070825703\\
%12.217429328942	1.01270708360593\\
%12.2342119060438	1.01270708453539\\
%12.2509944831456	1.01270708536961\\
%12.2677770602474	1.01270708611855\\
%12.2845596373491	1.01270708679072\\
%12.3013422144509	1.01270708739399\\
%12.3181247915527	1.01270708793566\\
%12.3349073686545	1.01270708842183\\
%12.3516899457562	1.01270708885814\\
%12.368472522858	1.01270708924994\\
%12.3852550999598	1.01270708960165\\
%12.4020376770615	1.01270708991725\\
%12.4188202541633	1.0127070902007\\
%12.4356028312651	1.0127070904552\\
%12.4523854083669	1.01270709068355\\
%12.4691679854686	1.01270709088866\\
%12.4859505625704	1.01270709107288\\
%12.5027331396722	1.01270709123814\\
%12.519515716774	1.01270709138661\\
%12.5362982938757	1.01270709152001\\
%12.5530808709775	1.01270709163967\\
%12.5698634480793	1.01270709174718\\
%12.5866460251811	1.01270709184385\\
%12.6034286022828	1.01270709193054\\
%12.6202111793846	1.01270709200843\\
%12.6369937564864	1.01270709207853\\
%12.6537763335882	1.0127070921414\\
%12.6705589106899	1.01270709219786\\
%12.6873414877917	1.01270709224875\\
%12.7041240648935	1.01270709229439\\
%12.7209066419952	1.01270709233536\\
%12.737689219097	1.01270709237235\\
%12.7544717961988	1.01270709240554\\
%12.7712543733006	1.01270709243531\\
%12.7880369504023	1.01270709246224\\
%12.8048195275041	1.01270709248644\\
%12.8216021046059	1.01270709250811\\
%12.8383846817077	1.01270709252775\\
%12.8551672588094	1.01270709254544\\
%12.8719498359112	1.01270709256125\\
%12.888732413013	1.01270709257561\\
%12.9055149901148	1.0127070925886\\
%12.9222975672165	1.01270709260018\\
%12.9390801443183	1.01270709261072\\
%12.9558627214201	1.0127070926203\\
%12.9726452985219	1.01270709262882\\
%12.9894278756236	1.01270709263658\\
%13.0062104527254	1.0127070926437\\
%13.0229930298272	1.01270709265001\\
%13.039775606929	1.01270709265575\\
%13.0565581840307	1.01270709266108\\
%13.0733407611325	1.01270709266579\\
%13.0901233382343	1.01270709267007\\
%13.106905915336	1.0127070926741\\
%13.1236884924378	1.01270709267767\\
%13.1404710695396	1.01270709268088\\
%13.1572536466414	1.01270709268396\\
%13.1740362237431	1.01270709268669\\
%13.1908188008449	1.01270709268912\\
%13.2076013779467	1.01270709269151\\
%13.2243839550485	1.01270709269365\\
%13.2411665321502	1.01270709269552\\
%13.257949109252	1.01270709269738\\
%13.2747316863538	1.01270709269909\\
%13.2915142634556	1.01270709270055\\
%13.3082968405573	1.01270709270203\\
%13.3250794176591	1.01270709270343\\
%13.3418619947609	1.01270709270459\\
%13.3586445718627	1.01270709270578\\
%13.3754271489644	1.01270709270695\\
%13.3922097260662	1.01270709270789\\
%13.408992303168	1.01270709270887\\
%13.4257748802697	1.01270709270987\\
%13.4425574573715	1.01270709271066\\
%13.4593400344733	1.01270709271146\\
%13.4761226115751	1.01270709271234\\
%13.4929051886768	1.01270709271302\\
%13.5096877657786	1.01270709271369\\
%13.5264703428804	1.01270709271446\\
%13.5432529199822	1.01270709271508\\
%13.5600354970839	1.01270709271564\\
%13.5768180741857	1.01270709271633\\
%13.5936006512875	1.0127070927169\\
%13.6103832283893	1.01270709271738\\
%13.627165805491	1.01270709271801\\
%13.6439483825928	1.01270709271853\\
%13.6607311392543	1.01270709270025\\
%13.6775140904387	1.01270709266468\\
%13.6942983807004	1.01270709249671\\
%13.7110826844881	1.01270709234431\\
%13.7278669882758	1.01270709220769\\
%13.7446512920635	1.01270709208512\\
%13.7614355958512	1.01270709197501\\
%13.7782198996389	1.01270709187634\\
%13.7950042034266	1.01270709178785\\
%13.8117885072143	1.01270709170832\\
%13.828572811002	1.01270709163707\\
%13.8453571147897	1.01270709157321\\
%13.8621414185774	1.01270709151579\\
%13.8789257223651	1.01270709146434\\
%13.8957100261528	1.01270709141829\\
%13.9124943299405	1.01270709137685\\
%13.9292786337282	1.01270709133972\\
%13.9460629375159	1.01270709130653\\
%13.9628499195517	1.01270709100311\\
%13.9796371991707	1.01270709070138\\
%13.9964244787897	1.01270709043074\\
%14.0132117584087	1.01270709018777\\
%14.0299990380277	1.01270708996969\\
%14.0467863176467	1.01270708977414\\
%14.0635735972657	1.01270708959859\\
%14.0803608768847	1.01270708944098\\
%14.0971481565037	1.0127070892997\\
%14.1139354361227	1.01270708917288\\
%14.1307227157417	1.01270708905898\\
%14.1475099953607	1.01270708895692\\
%14.1642972749797	1.01270708886532\\
%14.1810845545987	1.01270708878301\\
%14.1978718342177	1.01270708870929\\
%14.2146591138367	1.01270708864316\\
%14.2314463934557	1.01270708858369\\
%14.2482336730747	1.01270708853043\\
%14.2650209526937	1.01270708848271\\
%14.2818082323127	1.01270708843975\\
%14.2985955119316	1.01270708840128\\
%14.3153827915506	1.01270708836685\\
%14.3321700711696	1.01270708833583\\
%14.3489573507886	1.01270708830636\\
%14.3657446304076	1.01270708828001\\
%14.3825319100266	1.01270708825548\\
%14.3993191896456	1.0127070882326\\
%14.4161064692646	1.01270708821304\\
%14.4328937488836	1.01270708819533\\
%14.4496810285026	1.01270708817875\\
%14.4664683081216	1.01270708816472\\
%14.4832555877406	1.01270708815167\\
%14.5000428673596	1.01270708813989\\
%14.5168301469786	1.01270708812988\\
%14.5336174265976	1.01270708812034\\
%14.5504047062166	1.01270708811189\\
%14.5671919858356	1.01270708810476\\
%14.5839792654546	1.01270708809677\\
%14.6007665450736	1.0127070880894\\
%14.6175538246926	1.01270708808221\\
%14.6343411043116	1.01270708807433\\
%14.6511283839306	1.0127070880686\\
%14.6679156635496	1.01270708806344\\
%14.6847029431686	1.01270708805744\\
%14.7014902227876	1.01270708805344\\
%14.7182775024066	1.01270708804918\\
%14.7350647820255	1.01270708804524\\
%14.7518520616445	1.01270708804253\\
%14.7686393412635	1.01270708803898\\
%14.7854266208825	1.01270708803624\\
%14.8022139005015	1.01270708803428\\
%14.8190011801205	1.01270708803074\\
%14.8357884597395	1.01270708802905\\
%14.8525757393585	1.01270708802764\\
%14.8693630189775	1.01270708802425\\
%14.8861502985965	1.01270708802312\\
%14.9029375782155	1.01270708802098\\
%14.9197248578345	1.01270708801833\\
%14.9365121374535	1.0127070880178\\
%14.9532994170725	1.01270708801622\\
%14.9700866966915	1.01270708801428\\
%14.9868739763105	1.0127070880133\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000922161106363767\\
0.00316411888704342	0.000931827514066818\\
0.00716931977616233	0.000943866378439733\\
0.0114815910595346	0.000952613390649395\\
0.0161604956211813	0.000960087434796894\\
0.0212623344026897	0.000972613989288896\\
0.0268957138598583	0.000989157058161914\\
0.0332008363102528	0.00100288503221767\\
0.0403234441833298	0.001019542235008\\
0.0485625915435712	0.00104300176110154\\
0.0584207841516732	0.0010670041971375\\
0.0709295110137992	0.00110275040564672\\
0.0850758702080847	0.00114326045755337\\
0.0981881480122275	0.00118225544426412\\
0.111335898256796	0.00122397992887044\\
0.124490589149298	0.00126720185765791\\
0.137645280041799	0.00131254971243958\\
0.150799970934301	0.00135971326993472\\
0.163954661826803	0.00140919039339451\\
0.177109352719305	0.0014611877542532\\
0.190264043611806	0.00151480753742635\\
0.203418734504308	0.00157144327034793\\
0.216573425396809	0.0016307976117609\\
0.229728116289311	0.00169193796569359\\
0.242882807181813	0.00175669549632738\\
0.256037498074314	0.00182432474319278\\
0.269192188966816	0.00189411947072998\\
0.282346879859318	0.00196806806150815\\
0.295501570751819	0.0020450695249005\\
0.308656261644321	0.00212475708065684\\
0.321810952536823	0.00220910250615417\\
0.334965643429324	0.00229674632800393\\
0.348120334321826	0.0023877000901766\\
0.361275025214328	0.0024838087681734\\
0.37442971610683	0.00258354584327906\\
0.387584406999331	0.00268730193037322\\
0.400739097891833	0.00279672414899801\\
0.413893788784335	0.00291020283278166\\
0.427048479676836	0.00302848756891744\\
0.440203170569338	0.00315298242839236\\
0.45335786146184	0.00328207115685443\\
0.466512552354341	0.00341682983685962\\
0.479667243246843	0.00355839313839369\\
0.492821934139344	0.00370520773306404\\
0.505976625031846	0.00385863591782523\\
0.519131315924348	0.00401953166797862\\
0.53228600681685	0.00418646700006514\\
0.545440697709351	0.00436104527753958\\
0.558595388601853	0.00454384130883186\\
0.571750079494355	0.00473360747780686\\
0.584904770386856	0.00493214046062832\\
0.598059461279358	0.00513974867057892\\
0.611214152171859	0.00535541211612007\\
0.624368843064361	0.0055810723824073\\
0.637523533956863	0.00581679415934083\\
0.650678224849365	0.00606182428568461\\
0.663832915741866	0.00631820197269321\\
0.676987606634368	0.00658577946562423\\
0.69014229752687	0.00686410147340228\\
0.703296988419371	0.00715526027967594\\
0.716451679311873	0.00745893426720325\\
0.729606370204375	0.00777498898908379\\
0.742761061096876	0.00810552941432189\\
0.755915751989378	0.00845010463037496\\
0.76907044288188	0.00880891626712119\\
0.782225133774381	0.00918404701111349\\
0.795379824666883	0.00957496589373851\\
0.808534515559385	0.00998221865259953\\
0.821689206451886	0.0104078372001454\\
0.834843897344388	0.0108512631438801\\
0.847998588236889	0.0113133878935087\\
0.861153279129391	0.0117961714278961\\
0.874307970021893	0.012299082740474\\
0.887462660914395	0.0128233549153914\\
0.900617351806896	0.0133708628257399\\
0.913772042699398	0.0139411587142912\\
0.926926733591899	0.0145358088248997\\
0.940081424484401	0.0151565981985937\\
0.953236115376903	0.0158032182355973\\
0.966390806269405	0.0164775564622454\\
0.979545497161906	0.0171813120769626\\
0.992700188054408	0.0179143707155849\\
1.00585487894691	0.0186789271795099\\
1.01900956983941	0.0194766076208777\\
1.03216426073191	0.0203075454326556\\
1.04531895162441	0.021174227830621\\
1.05847364251692	0.0220782294472341\\
1.07162833340942	0.0230199828261939\\
1.08478302430192	0.0240022531706606\\
1.09793771519442	0.0250265936166547\\
1.11021583048918	0.0260212149574231\\
1.12285184671094	0.0270867003081873\\
1.13596922704597	0.0282386151099359\\
1.14911116132219	0.0294411201608971\\
1.16225309559842	0.0306953320919263\\
1.17539502987464	0.0320024315676791\\
1.18853696415087	0.0333645373836381\\
1.2016788984271	0.0347850284872535\\
1.21482219970604	0.0362654195768583\\
1.2279662051985	0.0378082690718169\\
1.24112373939831	0.0394187240162084\\
1.2542945788822	0.0410985810964578\\
1.2674654183661	0.0428493885813733\\
1.28063625784999	0.0446748775440797\\
1.29380709733388	0.0465770062103361\\
1.30697793681777	0.0485594283444199\\
1.32014877630166	0.0506260926875728\\
1.33331961578555	0.0527793483976292\\
1.34649045526944	0.0550233808803963\\
1.35966129475333	0.0573623873936105\\
1.37283213423722	0.0597991715907444\\
1.38600297372111	0.062338469771003\\
1.39917381320501	0.0649847629574679\\
1.4123446526889	0.0677413708405793\\
1.42551549217279	0.0706135973826583\\
1.43868633165668	0.0736062449915469\\
1.45185717114057	0.0767232062647355\\
1.46502801062446	0.0799703650879855\\
1.47819885010835	0.0833528820718848\\
1.49136968959224	0.0868752711440625\\
1.50454052907613	0.0905440004930239\\
1.51771136856002	0.0943646202031919\\
1.53088220804391	0.0983423001275166\\
1.54405304752781	0.102484084000036\\
1.5572238870117	0.106795930216825\\
1.57039472649559	0.111283677714526\\
1.58356556597948	0.115954916054016\\
1.59673640546337	0.120816008605438\\
1.60924786355287	0.125615430599279\\
1.62217357142116	0.130767322310484\\
1.63560422472744	0.136335349021937\\
1.64834620360751	0.141827222089456\\
1.66151908550552	0.147727381208507\\
1.674709105931	0.153868635412154\\
1.68789912635647	0.160251315030196\\
1.70108914678194	0.166883946070781\\
1.71427916720741	0.173773536815841\\
1.72746918763289	0.180928161439836\\
1.74065920805836	0.188356257025906\\
1.75343942267485	0.195820888647253\\
1.76648785410346	0.203721310130763\\
1.77966272658147	0.211992144155115\\
1.79259633195829	0.22040480220333\\
1.80543136225534	0.229047667408792\\
1.81838029878417	0.238070677808323\\
1.83132923531299	0.247403441197126\\
1.84428651933835	0.25705836601278\\
1.85730397666447	0.267081158523954\\
1.8703244385101	0.27743364084244\\
1.88334490035572	0.288117663699985\\
1.89636536220134	0.299135192588178\\
1.90938582404697	0.310487198694738\\
1.92240628589259	0.322174698270461\\
1.93542674773821	0.334196022396183\\
1.94844720958383	0.346548554839732\\
1.96146767142946	0.359229017826146\\
1.976799536029	0.374572209369172\\
1.99256028163303	0.390796273107472\\
2.00788171637705	0.406990802840775\\
2.02373900928007	0.424169083198269\\
2.03920587958451	0.441307804105972\\
2.05466869860811	0.458790599493716\\
2.0700575888643	0.476502385131969\\
2.08554629242154	0.494605913397413\\
2.10134501444574	0.513313441306368\\
2.11720662326028	0.532290599630389\\
2.13238107945095	0.550578093096347\\
2.14819244727469	0.569715096223007\\
2.16405783136958	0.588941042157678\\
2.17934472435199	0.607428408788317\\
2.19505911342842	0.626331544930552\\
2.21045942350032	0.644695980167452\\
2.22620853992724	0.663248694919217\\
2.24200486108122	0.681562776215406\\
2.25780118223519	0.699520690495974\\
2.27312559448599	0.716546745734771\\
2.2889117455748	0.733626402102697\\
2.30469789666361	0.75019171867879\\
2.32048404775242	0.766199443426108\\
2.33568004802835	0.781047260070393\\
2.35096102233032	0.795394680674476\\
2.36656255065979	0.809417069821044\\
2.38228371590416	0.822890128155524\\
2.39764326817991	0.83540577027591\\
2.41353089009857	0.847673281007133\\
2.4288403703466	0.858842698540432\\
2.44437747156604	0.869530244744278\\
2.46019025375501	0.879747817759096\\
2.47562541886893	0.889093908841113\\
2.49125822181177	0.897945842177262\\
2.50679309217614	0.906151329467597\\
2.52264796794845	0.913942250098285\\
2.53810690528688	0.920995674984219\\
2.55349337182949	0.927509041581105\\
2.56887416997097	0.933540548700903\\
2.58456928980975	0.939228548577645\\
2.59996188890396	0.944375629275858\\
2.6155569154905	0.949181442765405\\
2.63128232911389	0.953637539650015\\
2.64670887261474	0.957654227956227\\
2.66251496241904	0.961430768520095\\
2.67793148343681	0.964807190815244\\
2.69368624110143	0.967967385251449\\
2.70944099876606	0.970856433113793\\
2.72519575643068	0.973495566397399\\
2.7409505140953	0.975904548775092\\
2.75670527175992	0.978101759938401\\
2.77246002942454	0.980104493605041\\
2.7877407172525	0.981876620779865\\
2.80333393840654	0.983526502244665\\
2.81902291549846	0.985038350666618\\
2.83451382823824	0.986397555966992\\
2.8501714496355	0.98764815557336\\
2.86575084456226	0.988780346128616\\
2.88120632826135	0.989802605617706\\
2.8969906592011	0.990751748922386\\
2.91277499014085	0.991613493350723\\
2.92839976281876	0.992388278161952\\
2.94391050048703	0.993087419167343\\
2.95966938543109	0.993732615847734\\
2.97542827037515	0.994317963771584\\
2.99118715531921	0.994848933515216\\
3.00654566437534	0.995319004467429\\
3.02220398099023	0.995754462242482\\
3.03805743855898	0.996154260133886\\
3.05344293697924	0.996506282906687\\
3.06926036135508	0.99683470267912\\
3.08464462310901	0.997124707101524\\
3.10018821346668	0.997390872437973\\
3.1160903695264	0.997637654941836\\
3.13144426443598	0.997853721961749\\
3.14681571611567	0.998050321817601\\
3.16246206855719	0.998232067779861\\
3.17822857802599	0.998398077713452\\
3.1940130596701	0.998548562445547\\
3.20924418519929	0.998680335508555\\
3.22516248078591	0.998805344154836\\
3.24031771255849	0.998913458662108\\
3.2560123237034	0.99901499042685\\
3.27185055408919	0.999107733058929\\
3.28728830657455	0.999189753091898\\
3.30302506954849	0.999265680964443\\
3.3184628526946	0.999333260209442\\
3.33407291601639	0.999395137498431\\
3.34949051376541	0.999450561245092\\
3.36538974398372	0.999502444629885\\
3.38070745958419	0.999547885065043\\
3.39632666600574	0.999589846057135\\
3.4116840286746	0.999627203437717\\
3.42726612061041	0.999661634393091\\
3.44306512983922	0.999693365734491\\
3.45856350525661	0.999721607815818\\
3.47396179628845	0.999746980733859\\
3.48975123553601	0.999770523065668\\
3.50554067478357	0.999791924236547\\
3.52133011403113	0.999811379002977\\
3.5366009485216	0.99982843460568\\
3.55244997049916	0.999844365658656\\
3.56789279956574	0.99985847050252\\
3.58364703035219	0.999871595864908\\
3.59922191206036	0.999883394005514\\
3.61473515020526	0.999893974528742\\
3.6304757572765	0.999903644676323\\
3.64624215036672	0.999912477794173\\
3.66200854345694	0.999920557114595\\
3.67777493654716	0.99992785522668\\
3.69343276848064	0.999934341030458\\
3.70894784843005	0.999940155702422\\
3.72441635525284	0.999945509944705\\
3.74014496461954	0.99995047771525\\
3.75587357398624	0.999954916975222\\
3.77160218335295	0.999958870738249\\
3.78733079271965	0.999962483985259\\
3.80305940208635	0.999965840041185\\
3.81878801145305	0.999968888369462\\
3.83451662081975	0.99997157355752\\
3.85024523018646	0.999973965112731\\
3.86597383955316	0.999976189552936\\
3.88170244891986	0.999978272345434\\
3.89743105828656	0.999980133763682\\
3.91315966765326	0.999981742932524\\
3.92888827701997	0.999983191744237\\
3.94461688638667	0.999984576874836\\
3.96034549575337	0.999985873967879\\
3.97607410512007	0.999986997209022\\
3.99180271448677	0.999987950278699\\
4.00753132385348	0.999988836022521\\
4.02325993322018	0.999989712398502\\
4.03898854258688	0.999990518045908\\
4.05471715195358	0.999991180641055\\
4.07044576132029	0.999991739215294\\
4.08617437068699	0.999992292794769\\
4.10190298005369	0.999992856919369\\
4.11763158942039	0.999993349500716\\
4.13336019878709	0.999993725782234\\
4.1490888081538	0.999994053269773\\
4.1648174175205	0.999994412735063\\
4.1805460268872	0.999994779843847\\
4.1962746362539	0.999995069219142\\
4.2120032456206	0.999995270923651\\
4.22773185498731	0.999995468746406\\
4.24346046435401	0.999995714103571\\
4.25918907372071	0.999995951177224\\
4.27491768308741	0.999996107289521\\
4.29064629245411	0.999996207429085\\
4.30637490182082	0.999996337014628\\
4.32210351118752	0.999996512328438\\
4.33752067244208	0.999996667628401\\
4.35290044959129	0.999996742486328\\
4.3683547620503	0.999996802742001\\
4.3842545077485	0.999996895439439\\
4.3996358645322	0.9999970375116\\
4.41536234522767	0.999997097520329\\
4.43109251356609	0.999997106745323\\
4.44694191569326	0.999997134950441\\
4.46227205366496	0.99999725065173\\
4.47810224982216	0.999997318002366\\
4.49393244597936	0.999997322998837\\
4.50912665106047	0.999997337899576\\
4.52501065921843	0.99999736790985\\
4.54049122730477	0.999997455649776\\
4.55620547868671	0.999997486085741\\
4.57189637754349	0.999997461396805\\
4.58741851200321	0.999997464732232\\
4.6026880876369	0.999997544669078\\
4.6185758568859	0.999997578811445\\
4.63414985793558	0.999997573069091\\
4.64972211736248	0.99999754735015\\
4.66557492791008	0.999997549419824\\
4.6813736021498	0.999997594132217\\
4.69664550113705	0.999997639365427\\
4.71207104959929	0.999997617407944\\
4.72796127805255	0.999997581495634\\
4.743321327899	0.999997630431604\\
4.75885017782585	0.999997675674223\\
4.77451430734675	0.999997660634506\\
4.79005614732078	0.999997630549072\\
4.80600017525589	0.999997610611402\\
4.82141032976527	0.999997666939358\\
4.83684449112893	0.999997695546477\\
4.85258502363436	0.999997657929711\\
4.86832555613978	0.999997624912796\\
4.88406608864521	0.999997641874286\\
4.89980662115063	0.999997677376187\\
4.91554715365606	0.999997672307392\\
4.93128768616148	0.999997630522424\\
4.94702821866691	0.999997611985125\\
4.96276875117233	0.999997640378171\\
4.97850928367776	0.999997667510457\\
4.99424981618318	0.99999764795831\\
5.00027418399002	0.999997661250949\\
5.00254498579559	0.999985430751396\\
5.00493019673658	0.999978946925897\\
5.0074206647561	0.999970368617237\\
5.01006770060226	0.999962441501469\\
5.01289431437296	0.999953536822447\\
5.01590995361988	0.999942504769435\\
5.01909400157709	0.999929948824503\\
5.02250580590578	0.999916605014325\\
5.02617611194012	0.999903934784983\\
5.03010747985102	0.999891814442508\\
5.03433370083591	0.999878285645898\\
5.0389599982529	0.999861743767065\\
5.04401012577697	0.999843986990459\\
5.04959386100911	0.999826658727096\\
5.05589461188872	0.999806973553326\\
5.06299627527818	0.999783524513606\\
5.07138748349285	0.99975845266393\\
5.08150951066183	0.99972770146451\\
5.0945472917063	0.999690470268235\\
5.11003372133707	0.999647322077639\\
5.12582355946847	0.999605603938404\\
5.14145601689329	0.999566647290123\\
5.15695857191051	0.999530007630531\\
5.172473576358	0.999495111577379\\
5.18835835281846	0.99946125407102\\
5.20389920674355	0.999429992444387\\
5.21951955907921	0.999400250908075\\
5.23528321722409	0.99937178868481\\
5.25084451082334	0.999345203230102\\
5.26668176777374	0.999319649560486\\
5.28218825267494	0.999296024099504\\
5.29778524263759	0.999273476098069\\
5.31319903803021	0.999252353760265\\
5.32856463231321	0.99923244735262\\
5.34451591428426	0.999212895402094\\
5.35965321536986	0.999195352477224\\
5.37547804456482	0.999177867511483\\
5.39107995373579	0.999161558629583\\
5.40646375411228	0.999146375559783\\
5.4220987013546	0.999131728044119\\
5.43770917780703	0.999117811025782\\
5.4533333157416	0.999104559398335\\
5.46877428141535	0.999092159186358\\
5.48468758329484	0.999080034869693\\
5.49993726132388	0.999069013279017\\
5.5155240237729	0.999058228143972\\
5.53114003638543	0.999047942846251\\
5.54700126769909	0.999038030200045\\
5.56248796252285	0.999028859752316\\
5.57804533274403	0.999020030345713\\
5.59351908311775	0.999011630469258\\
5.60905259273397	0.999003610937444\\
5.62480785675158	0.998995868740314\\
5.64068846793565	0.998988412511714\\
5.65612487441319	0.998981479005379\\
5.6717360316653	0.998974751169259\\
5.68741502471532	0.998968318670673\\
5.70305284939219	0.998962213497302\\
5.71852403856695	0.998956419778103\\
5.73431394467095	0.998950710884276\\
5.75011710384697	0.998945249880354\\
5.7659294727849	0.998940050705894\\
5.78174184172283	0.998935079078097\\
5.79722642003758	0.998930398219963\\
5.8130548663086	0.998925769672505\\
5.82861829786033	0.998921435745467\\
5.84435735699847	0.998917251713517\\
5.85964020297975	0.998913364015735\\
5.87534020542864	0.998909466916763\\
5.89063899107456	0.998905834313337\\
5.90632843406523	0.998902264231737\\
5.92194677609851	0.998898872501263\\
5.9375233664074	0.998895593340408\\
5.95324032246641	0.998892381151174\\
5.96854752424111	0.998889414353956\\
5.98434969806253	0.998886456260997\\
5.99980946821414	0.998883693718076\\
6.01551037540582	0.998880943757342\\
6.03077231144713	0.99887838644249\\
6.04644601028318	0.998875863163498\\
6.06224625932243	0.998873426764208\\
6.07805663460922	0.99887106147957\\
6.093867009896	0.998868760333479\\
6.10941682419546	0.998866597586376\\
6.12496943531905	0.998864538683937\\
6.14055417412306	0.99886255446327\\
6.1564084269412	0.998860569992608\\
6.17191678223572	0.998858700842472\\
6.18775342717619	0.998856861964514\\
6.20359007211666	0.998855111811135\\
6.21909546155459	0.998853470766097\\
6.23460889174865	0.998851858004283\\
6.24998660537667	0.998850316114613\\
6.26565408384547	0.99884881051392\\
6.28103480825812	0.99884741326826\\
6.29673286396428	0.998845995364721\\
6.3120256658765	0.998844664740045\\
6.32773348428433	0.998843340193788\\
6.343245827089	0.998842113753899\\
6.35905363544366	0.998840886222657\\
6.37492636381743	0.998839670638128\\
6.39032670051318	0.99883855185716\\
6.4059743865762	0.998837458398954\\
6.42151197352425	0.998836432430169\\
6.43723295857979	0.998835402456156\\
6.45249298974801	0.99883444560472\\
6.46820891034343	0.998833469339838\\
6.48393383133183	0.998832552318878\\
6.49930179184051	0.998831708748497\\
6.51502215445271	0.998830830525594\\
6.53056792565869	0.998829995293635\\
6.54636053660128	0.998829183215307\\
6.56191347870373	0.998828438186647\\
6.57776970033897	0.998827675536311\\
6.59314306479158	0.998826964472804\\
6.60872045459693	0.99882626511452\\
6.62465620103049	0.998825572861797\\
6.6400944493526	0.998824961120497\\
6.65595502042377	0.998824312061066\\
6.67139736359779	0.99882371083645\\
6.68724163080464	0.998823105643184\\
6.70311086481616	0.998822536341453\\
6.71848510765782	0.998822029675695\\
6.73436592850108	0.998821473541207\\
6.74996125648781	0.998820954264788\\
6.76548093335522	0.998820477756344\\
6.78089067965957	0.998820041655273\\
6.79677436409657	0.998819564476632\\
6.8123107018807	0.998819115957336\\
6.82789339499863	0.99881868363733\\
6.84348023881882	0.998818285073846\\
6.85897407423632	0.998817905498161\\
6.87455658018734	0.998817514184506\\
6.89013401526079	0.998817132151826\\
6.90593527361774	0.998816762319981\\
6.92162271602125	0.998816425380046\\
6.93737540244241	0.998816089531012\\
6.95312808886356	0.998815748535546\\
6.96888077528471	0.99881541990359\\
6.98471225998114	0.998815111766474\\
7.00054877435471	0.998814821737835\\
7.01596947587451	0.998814559445798\\
7.03183666181382	0.998814258515102\\
7.04743983179727	0.998813991738858\\
7.06297473465045	0.998813758440723\\
7.07882380589373	0.998813509906545\\
7.09427383330948	0.998813282083745\\
7.1098900700313	0.998813039408784\\
7.12575971432299	0.998812804215461\\
7.14123301149142	0.998812617642492\\
7.15710183628032	0.998812400395271\\
7.17262906171667	0.998812197696609\\
7.18845703937862	0.998811985430782\\
7.20399713746229	0.998811814000843\\
7.21947769577177	0.998811656585842\\
7.23531219332918	0.998811468030285\\
7.25073326237582	0.998811298509804\\
7.26646656601511	0.99881112496327\\
7.28182612860613	0.998810998578749\\
7.29748870755083	0.998810849172421\\
7.31337782338585	0.998810677422716\\
7.32889193970925	0.998810532892289\\
7.34447073147029	0.998810403220389\\
7.35979361660657	0.998810300401499\\
7.37551065378989	0.99881016289942\\
7.39108041202404	0.998810029696059\\
7.40679887784057	0.998809898789544\\
7.42249027174359	0.998809791167297\\
7.43796452881266	0.998809698603616\\
7.45376742310948	0.998809574737257\\
7.46929951046016	0.998809465402684\\
7.48519216558728	0.998809350611857\\
7.50050354051644	0.998809282637181\\
7.51615018902702	0.998809186374303\\
7.53164047749329	0.998809093070936\\
7.54750960322414	0.998808984580168\\
7.56299638676624	0.998808916162825\\
7.57865685539716	0.998808837740883\\
7.59413524146997	0.998808762559509\\
7.60994565899978	0.998808666253664\\
7.62575656412824	0.998808583470799\\
7.64156746925671	0.998808514279278\\
7.65732541482551	0.998808445977338\\
7.67285521968037	0.998808379609068\\
7.68862845170161	0.998808299277469\\
7.70429042328105	0.998808243717343\\
7.71983099240681	0.998808200366901\\
7.73561652523128	0.998808136455966\\
7.75143352958035	0.998808062845118\\
7.76725053392943	0.998807996690585\\
7.78306753827851	0.998807944973632\\
7.79846222551451	0.998807921361831\\
7.81430335144947	0.99880785907057\\
7.83015808977831	0.998807792568304\\
7.84570714000931	0.998807755847291\\
7.86124947384032	0.998807728805678\\
7.87698583317554	0.998807684033744\\
7.89256355440406	0.998807638800097\\
7.90819698524541	0.998807590579906\\
7.92373640028957	0.99880756561478\\
7.93943385257544	0.99880753302963\\
7.95518293965719	0.998807492551346\\
7.97067006284629	0.99880746035111\\
7.98638463881882	0.998807414908104\\
8.00224778816078	0.998807379060652\\
8.01766385338069	0.998807370058501\\
8.03345838515686	0.998807328160967\\
8.04930832951911	0.998807280751391\\
8.06515827388137	0.998807244390558\\
8.0805236005687	0.998807246805479\\
8.09624217453485	0.998807215095484\\
8.11192509745314	0.99880718344391\\
8.12776303542417	0.998807144534279\\
8.14360097339521	0.998807117530042\\
8.15897376208314	0.998807122686672\\
8.17489484567578	0.998807083226848\\
8.19020364429992	0.998807070145396\\
8.20615277833577	0.998807029773147\\
8.2215705863669	0.998807035599431\\
8.23726539579145	0.998807014538342\\
8.25277552575783	0.998806998079478\\
8.26855947200722	0.998806967931975\\
8.2843434182566	0.998806948280167\\
8.30012736450599	0.998806934894852\\
8.31591131075538	0.998806915746796\\
8.33169525700477	0.998806889063233\\
8.34747920325415	0.998806865761289\\
8.36326314950354	0.998806852822226\\
8.37904709575293	0.998806842805946\\
8.39483104200232	0.998806825140807\\
8.41061498825171	0.998806801956583\\
8.42639893450109	0.998806784658861\\
8.44218288075048	0.998806776641912\\
8.45796682699987	0.998806768255972\\
8.47352647365009	0.998806758810202\\
8.48894084997215	0.998806760163724\\
8.50466854651892	0.998806743382006\\
8.52018494575912	0.99880674946064\\
8.53592422792697	0.998806739714652\\
8.55167298331953	0.998806716807021\\
8.56721999818316	0.998806709953004\\
8.58303695991558	0.998806697715273\\
8.59869234153714	0.998806695868044\\
8.61440936288813	0.998806685203979\\
8.63001825348586	0.998806673062049\\
8.64583173772208	0.998806658020965\\
8.66164522195829	0.998806651023308\\
8.6774587061945	0.998806642661611\\
8.69296590555356	0.998806643701566\\
8.70857051008715	0.998806632781113\\
8.72432605400208	0.998806626380262\\
8.7401416668352	0.998806620438297\\
8.75595727966831	0.998806609993729\\
8.77145088047134	0.998806609183513\\
8.7872940656815	0.998806591585725\\
8.80279612650909	0.998806601125121\\
8.81861257268459	0.998806594708418\\
8.8344290188601	0.998806581946577\\
8.84992184832631	0.998806581841055\\
8.86555166941676	0.998806576218057\\
8.88104263539584	0.998806587841007\\
8.89682056682465	0.99880657804241\\
8.9125768541591	0.998806561458532\\
8.92803420466909	0.998806563560447\\
8.94358903023741	0.998806568888534\\
8.95945120644975	0.99880655951427\\
8.9749063135785	0.998806568061369\\
8.9906060319587	0.998806553652395\\
9.00641807345819	0.998806539280155\\
9.02204208588057	0.998806540364766\\
9.03750857405762	0.99880655524566\\
9.05320377938321	0.998806543907287\\
9.06902238022361	0.998806528149062\\
9.08484098106401	0.998806519144426\\
9.10033303684609	0.998806532877401\\
9.11622079135105	0.998806517299544\\
9.13167404487216	0.998806525869585\\
9.14734673619668	0.99880651579994\\
9.16301895353224	0.998806515947683\\
9.17852836260219	0.998806526561491\\
9.19418521993058	0.998806519580527\\
9.20959264973362	0.9988065199098\\
9.22539505283054	0.998806510563075\\
9.24119803550079	0.998806506953949\\
9.25700101817105	0.998806501695284\\
9.2728040008413	0.998806490801834\\
9.28860698351156	0.998806479656645\\
9.3041241415646	0.998806490500615\\
9.31966118251436	0.998806500936904\\
9.3353251638267	0.998806495549263\\
9.35070226911493	0.99880649920909\\
9.36625153841528	0.99880650245586\\
9.38185258079054	0.998806504639415\\
9.39747804737732	0.998806504041951\\
9.41329168812974	0.998806491902433\\
9.42910784461288	0.998806478697623\\
9.44492400109601	0.998806471194812\\
9.46037066637901	0.998806488907272\\
9.47616074516223	0.998806483485982\\
9.4919723826726	0.998806471747901\\
9.50778402018297	0.998806461393759\\
9.52359565769334	0.998806457179953\\
9.53885935937002	0.998806481638012\\
9.55481342202084	0.99880646165087\\
9.57028899341261	0.998806465949384\\
9.58578311450428	0.998806473722837\\
9.60157615897363	0.998806471199262\\
9.61736920344298	0.998806467879001\\
9.63316224791233	0.998806459709923\\
9.64895529238168	0.998806450709861\\
9.66474833685103	0.998806446773403\\
9.68054138132038	0.998806446764374\\
9.69607818283957	0.998806454904712\\
9.71138249014457	0.998806467961793\\
9.7270740671741	0.998806460642227\\
9.74295147390977	0.998806451138561\\
9.75842239256504	0.998806465988771\\
9.77422964521811	0.998806457788142\\
9.79003689787117	0.998806447475004\\
9.80584415052424	0.998806441010487\\
9.8213179801053	0.998806456700493\\
9.83716872298398	0.998806449169105\\
9.85264180742958	0.998806457824534\\
9.86840889207369	0.998806450908878\\
9.88428930142451	0.99880644013983\\
9.89980123128552	0.998806452914298\\
9.91562432829439	0.998806446054888\\
9.93144742530325	0.998806435925524\\
9.9468454316651	0.998806451398441\\
9.96276195814753	0.998806438769405\\
9.97822308222927	0.998806457286731\\
9.99397916029083	0.998806444790005\\
10.0001092040753	0.99880646145233\\
10.0017745146455	0.998771148863968\\
10.0035930475204	0.998591429922453\\
10.0055631674177	0.998433071552405\\
10.0077168089267	0.998274718826193\\
10.0100824701252	0.998101085977543\\
10.0127114137605	0.99790938595654\\
10.0156818799435	0.997696750168008\\
10.0189881044032	0.997463562788128\\
10.0228325766786	0.997199359412314\\
10.0273524220706	0.996899329874784\\
10.0324840214363	0.99656939042114\\
10.03829312519	0.996204084552476\\
10.044891880611	0.995806282663891\\
10.0525181066272	0.995372368015141\\
10.0615103138922	0.994877908998344\\
10.0726583630796	0.994312400059587\\
10.0867201632758	0.993644653041096\\
10.1029669075448	0.992945007641511\\
10.1196906266401	0.992298026203289\\
10.136452027779	0.991715136129648\\
10.1532240943321	0.991188794725543\\
10.1699961608851	0.990712577667469\\
10.1867682274381	0.990282274577247\\
10.2035454528036	0.98989493132655\\
10.2203226781691	0.989547336902636\\
10.2370999035345	0.989234892458095\\
10.2538771289	0.988952603475052\\
10.2706549101145	0.988696539179202\\
10.2874345522148	0.988464483401697\\
10.3042159555527	0.988255271320057\\
10.3209981164416	0.988067495382294\\
10.3377806935434	0.987898807754497\\
10.3545632706451	0.987746356685631\\
10.3713458477469	0.98760778162692\\
10.3881284248487	0.987481818039803\\
10.4049110019505	0.987367996986507\\
10.4216935790522	0.987265804096393\\
10.438476156154	0.987174095273004\\
10.4552587332558	0.987091244412689\\
10.4720413103576	0.987015793810299\\
10.4888238874593	0.986946961282228\\
10.5056064645611	0.986884563652559\\
10.5223890416629	0.986828486963844\\
10.5391716187647	0.986778220235611\\
10.5559541958664	0.986732851851496\\
10.5727367729682	0.986691470670818\\
10.58951935007	0.986653563150756\\
10.6063019271718	0.986619050931683\\
10.6230845042735	0.986587974816936\\
10.6398670813753	0.986560143813555\\
10.6566496584771	0.986535060927217\\
10.6734322355788	0.986512155298323\\
10.6902148126806	0.986491075788452\\
10.7069973897824	0.986471776350293\\
10.7237799668842	0.986454340420172\\
10.7405625439859	0.986438729168329\\
10.7573451210877	0.986424683923148\\
10.7741276981895	0.986411849191671\\
10.7909102752913	0.986399979575045\\
10.807692852393	0.986389036054646\\
10.8244754294948	0.986379098437802\\
10.8412580065966	0.986370192401403\\
10.8580405836984	0.986362193578446\\
10.8748231608001	0.986354883654225\\
10.8916057379019	0.986348089965804\\
10.9083883150037	0.986341774341509\\
10.9251708921055	0.986335997878499\\
10.9419534692072	0.986330807006629\\
10.958736046309	0.986326150610638\\
10.9755186234108	0.986321897545098\\
10.9923012005125	0.98631792678351\\
11.0090837776143	0.986314201384055\\
11.0258663547161	0.986310762276831\\
11.0426489318179	0.986307656484663\\
11.0594315089196	0.986304870823956\\
11.0762140860214	0.98630232899694\\
11.0929966631232	0.986299947053871\\
11.109779240225	0.986297691050387\\
11.1265618173267	0.986295585318691\\
11.1433443944285	0.986293669562733\\
11.1601269715303	0.986291948603431\\
11.1769095486321	0.98629038009109\\
11.1936921257338	0.986288906628378\\
11.2104747028356	0.986287498607723\\
11.2272572799374	0.986286168406779\\
11.2440398570392	0.986284946491334\\
11.2608224341409	0.986283844873881\\
11.2776050112427	0.986282841747653\\
11.2943875883445	0.986281898524032\\
11.3111701654463	0.986280990463611\\
11.327952742548	0.986280122103447\\
11.3447353196498	0.986279315384378\\
11.3615178967516	0.986278583987288\\
11.3783004738533	0.986277918181074\\
11.3950830509551	0.986277292503124\\
11.4118656280569	0.986276686949832\\
11.4286482051587	0.986276101327842\\
11.4454307822604	0.986275550673012\\
11.4622133593622	0.98627504778511\\
11.478995936464	0.98627458977529\\
11.4957785135658	0.986274160198433\\
11.5125610906675	0.986273743257807\\
11.5293436677693	0.986273336156884\\
11.5461262448711	0.986272948732678\\
11.5629088219729	0.986272591946402\\
11.5796913990746	0.98627226660487\\
11.5964739761764	0.986271962373378\\
11.6132565532782	0.986271666971475\\
11.63003913038	0.986271376342332\\
11.6468217074817	0.986271096580749\\
11.6636042845835	0.986270836640783\\
11.6803868616853	0.986270599194696\\
11.697169438787	0.986270378011149\\
11.7139520158888	0.986270163633445\\
11.7307345929906	0.986269951530846\\
11.7475171700924	0.986269745173096\\
11.7642997471941	0.986269551678641\\
11.7810823242959	0.986269374560197\\
11.7978649013977	0.986269210338135\\
11.8146474784995	0.986269051772996\\
11.8314300556012	0.986268894286413\\
11.848212632703	0.986268739523613\\
11.8649952098048	0.986268593043585\\
11.8817777869066	0.986268458647609\\
11.8985603640083	0.986268334717339\\
11.9153429411101	0.9862682157445\\
11.9321255182119	0.986268097316477\\
11.9489080953137	0.986267979802541\\
11.9656906724154	0.986267867471751\\
11.9824732495172	0.986267764125797\\
11.999255826619	0.986267669429324\\
12.0160384037207	0.986267579240185\\
12.0328209808225	0.986267489411882\\
12.0496035579243	0.98626739940525\\
12.0663861350261	0.986267312420287\\
12.0831687121278	0.986267232107956\\
12.0999512892296	0.98626715903969\\
12.1167338663314	0.986267090177761\\
12.1335164434332	0.986267021690843\\
12.1502990205349	0.986266952379313\\
12.1670815976367	0.986266884540001\\
12.1838641747385	0.986266821586661\\
12.2006467518403	0.986266764745558\\
12.217429328942	0.986266711900352\\
12.2342119060438	0.986266659566492\\
12.2509944831456	0.986266606059291\\
12.2677770602474	0.986266552893059\\
12.2845596373491	0.986266503184698\\
12.3013422144509	0.986266458635269\\
12.3181247915527	0.986266417920469\\
12.3349073686545	0.986266377932107\\
12.3516899457562	0.986266336635591\\
12.368472522858	0.98626629485297\\
12.3852550999598	0.9862662553546\\
12.4020376770615	0.986266220175185\\
12.4188202541633	0.986266188685269\\
12.4356028312651	0.986266158184671\\
12.4523854083669	0.986266126403941\\
12.4691679854686	0.986266093547018\\
12.4859505625704	0.986266061992961\\
12.5027331396722	0.986266033988761\\
12.519515716774	0.986266009518189\\
12.5362982938757	0.986265986320882\\
12.5530808709775	0.986265961998223\\
12.5698634480793	0.986265936205276\\
12.5866460251811	0.986265910891011\\
12.6034286022828	0.986265888403662\\
12.6202111793846	0.98626586926278\\
12.6369937564864	0.986265851675311\\
12.6537763335882	0.986265833214069\\
12.6705589106899	0.986265813056935\\
12.6873414877917	0.986265792693315\\
12.7041240648935	0.986265774468715\\
12.7209066419952	0.986265759358446\\
12.737689219097	0.986265746055119\\
12.7544717961988	0.986265732198587\\
12.7712543733006	0.986265716567461\\
12.7880369504023	0.986265700175058\\
12.8048195275041	0.986265685267659\\
12.8216021046059	0.986265673190849\\
12.8383846817077	0.986265663128163\\
12.8551672588094	0.986265652874926\\
12.8719498359112	0.986265640895417\\
12.888732413013	0.986265627725972\\
12.9055149901148	0.986265615426957\\
12.9222975672165	0.986265605623219\\
12.9390801443183	0.986265597978896\\
12.9558627214201	0.986265590522913\\
12.9726452985219	0.986265581495751\\
12.9894278756236	0.986265570972878\\
13.0062104527254	0.986265560754753\\
13.0229930298272	0.986265552650892\\
13.039775606929	0.986265546779256\\
13.0565581840307	0.986265541467024\\
13.0733407611325	0.986265534824183\\
13.0901233382343	0.986265526498308\\
13.106905915336	0.986265517971363\\
13.1236884924378	0.98626551114249\\
13.1404710695396	0.98626550654087\\
13.1572536466414	0.986265502840531\\
13.1740362237431	0.986265498113407\\
13.1908188008449	0.986265491627569\\
13.2076013779467	0.98626548450533\\
13.2243839550485	0.986265478643613\\
13.2411665321502	0.98626547492629\\
13.257949109252	0.986265472405097\\
13.2747316863538	0.986265469201646\\
13.2915142634556	0.986265464265792\\
13.3082968405573	0.986265458337532\\
13.3250794176591	0.986265453226605\\
13.3418619947609	0.986265450104015\\
13.3586445718627	0.986265448411631\\
13.3754271489644	0.986265446400159\\
13.3922097260662	0.986265442772126\\
13.408992303168	0.986265437881107\\
13.4257748802697	0.986265433374903\\
13.4425574573715	0.986265430636523\\
13.4593400344733	0.98626542949237\\
13.4761226115751	0.986265428390211\\
13.4929051886768	0.986265425862014\\
13.5096877657786	0.986265421888452\\
13.5264703428804	0.986265417893561\\
13.5432529199822	0.986265415393479\\
13.5600354970839	0.986265414576829\\
13.5768180741857	0.986265414142565\\
13.5936006512875	0.98626541253086\\
13.6103832283893	0.986265409378862\\
13.627165805491	0.986265405839875\\
13.6439483825928	0.986265403484361\\
13.6607311392543	0.98626540280799\\
13.6775140904387	0.986265402800741\\
13.6942983807004	0.986265401776675\\
13.7110826844881	0.986265399216604\\
13.7278669882758	0.986265395969688\\
13.7446512920635	0.986265393581924\\
13.7614355958512	0.986265392844035\\
13.7782198996389	0.986265393060823\\
13.7950042034266	0.986265392716243\\
13.8117885072143	0.98626539089506\\
13.828572811002	0.986265388124692\\
13.8453571147897	0.986265385861423\\
13.8621414185774	0.986265385118252\\
13.8789257223651	0.986265385524002\\
13.8957100261528	0.986265385685893\\
13.9124943299405	0.986265384500041\\
13.9292786337282	0.986265382174231\\
13.9460629375159	0.986265380014286\\
13.9628499195517	0.986265378923933\\
13.9796371991707	0.986265379109522\\
13.9964244787897	0.986265379388779\\
14.0132117584087	0.98626537853404\\
14.0299990380277	0.986265376442601\\
14.0467863176467	0.986265374212949\\
14.0635735972657	0.98626537310318\\
14.0803608768847	0.986265373355129\\
14.0971481565037	0.986265373980306\\
14.1139354361227	0.986265373694537\\
14.1307227157417	0.986265372114685\\
14.1475099953607	0.986265370100053\\
14.1642972749797	0.9862653689338\\
14.1810845545987	0.986265369121393\\
14.1978718342177	0.986265369928996\\
14.2146591138367	0.986265370082208\\
14.2314463934557	0.986265368958131\\
14.2482336730747	0.98626536715401\\
14.2650209526937	0.98626536591325\\
14.2818082323127	0.986265365958533\\
14.2985955119316	0.986265366825222\\
14.3153827915506	0.986265367309385\\
14.3321700711696	0.986265366597756\\
14.3489573507886	0.986265365018819\\
14.3657446304076	0.986265363717609\\
14.3825319100266	0.986265363581377\\
14.3993191896456	0.986265364414567\\
14.4161064692646	0.98626536513645\\
14.4328937488836	0.986265364797168\\
14.4496810285026	0.986265363461204\\
14.4664683081216	0.986265362129623\\
14.4832555877406	0.986265361796247\\
14.5000428673596	0.986265362523474\\
14.5168301469786	0.986265363394469\\
14.5336174265976	0.986265363382062\\
14.5504047062166	0.986265362305355\\
14.5671919858356	0.986265360983084\\
14.5839792654546	0.986265360460317\\
14.6007665450736	0.986265361033011\\
14.6175538246926	0.986265361977797\\
14.6343411043116	0.986265362245869\\
14.6511283839306	0.986265361440295\\
14.6679156635496	0.98626536017264\\
14.6847029431686	0.98626535948469\\
14.7014902227876	0.986265359868341\\
14.7182775024066	0.986265360816266\\
14.7350647820255	0.986265361311228\\
14.7518520616445	0.986265360775152\\
14.7686393412635	0.98626535960306\\
14.7854266208825	0.986265358782287\\
14.8022139005015	0.986265358960636\\
14.8190011801205	0.986265359853797\\
14.8357884597395	0.986265360520938\\
14.8525757393585	0.986265360246665\\
14.8693630189775	0.986265359208795\\
14.8861502985965	0.986265358295591\\
14.9029375782155	0.986265358268617\\
14.9197248578345	0.986265359059195\\
14.9365121374535	0.986265359841742\\
14.9532994170725	0.986265359812252\\
14.9700866966915	0.986265358939271\\
14.9868739763105	0.986265357977228\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000639837750444765\\
0.00316411888704342	0.000644731324928181\\
0.00716931977616233	0.000647797538799639\\
0.0114815910595346	0.000654997022870421\\
0.0161604956211813	0.000669619861448594\\
0.0212623344026897	0.000683947438411527\\
0.0268957138598583	0.000692448148295831\\
0.0332008363102528	0.000706131920538138\\
0.0403234441833298	0.000727787591435854\\
0.0485625915435712	0.000744205514756594\\
0.0584207841516732	0.000772562351429094\\
0.0709295110137992	0.00080337199055515\\
0.0850758702080847	0.000845500889698905\\
0.0981881480122275	0.000885167157619374\\
0.111335898256796	0.000924868411345588\\
0.124490589149298	0.000969750995568695\\
0.137645280041799	0.0010155193008421\\
0.150799970934301	0.00106239443223023\\
0.163954661826803	0.00111379321149705\\
0.177109352719305	0.00116646911463431\\
0.190264043611806	0.00122098423429381\\
0.203418734504308	0.00127983927154887\\
0.216573425396809	0.00134032184514256\\
0.229728116289311	0.00140323409105168\\
0.242882807181813	0.00147053618107501\\
0.256037498074314	0.00153980823924961\\
0.269192188966816	0.00161207176123423\\
0.282346879859318	0.0016889057118591\\
0.295501570751819	0.001768076239402\\
0.308656261644321	0.00185081935008773\\
0.321810952536823	0.00193839770449477\\
0.334965643429324	0.00202872835410755\\
0.348120334321826	0.00212325337096159\\
0.361275025214328	0.00222294480625829\\
0.37442971610683	0.00232587214157767\\
0.387584406999331	0.00243366709506044\\
0.400739097891833	0.00254702294633535\\
0.413893788784335	0.00266418091793362\\
0.427048479676836	0.00278693844545318\\
0.440203170569338	0.00291571964053171\\
0.45335786146184	0.00304896421529157\\
0.466512552354341	0.00318860569153081\\
0.479667243246843	0.00333481158380006\\
0.492821934139344	0.00348624850759685\\
0.505976625031846	0.00364495273168569\\
0.519131315924348	0.00381085286210532\\
0.53228600681685	0.00398286920582664\\
0.545440697709351	0.00416310558594176\\
0.558595388601853	0.00435127517396226\\
0.571750079494355	0.00454657522449697\\
0.584904770386856	0.00475114172509441\\
0.598059461279358	0.0049645015924265\\
0.611214152171859	0.0051861476614318\\
0.624368843064361	0.005418213968634\\
0.637523533956863	0.00566007558430214\\
0.650678224849365	0.00591153436195835\\
0.663832915741866	0.00617469085409156\\
0.676987606634368	0.0064488072219193\\
0.69014229752687	0.00673400237816155\\
0.703296988419371	0.00703231559701325\\
0.716451679311873	0.00734293876965756\\
0.729606370204375	0.00766631059303267\\
0.742761061096876	0.00800438601427657\\
0.755915751989378	0.00835633210122337\\
0.76907044288188	0.00872290506258051\\
0.782225133774381	0.00910595806909734\\
0.795379824666883	0.00950468070409025\\
0.808534515559385	0.00992013993773173\\
0.821689206451886	0.0103540760107032\\
0.834843897344388	0.0108057493534733\\
0.847998588236889	0.0112765271614171\\
0.861153279129391	0.0117680324219043\\
0.874307970021893	0.0122796448870525\\
0.887462660914395	0.0128130184913421\\
0.900617351806896	0.0133696618484572\\
0.913772042699398	0.0139491218777884\\
0.926926733591899	0.0145533237686956\\
0.940081424484401	0.015183672056345\\
0.953236115376903	0.015839927375399\\
0.966390806269405	0.0165242697252425\\
0.979545497161906	0.0172380173321837\\
0.992700188054408	0.017981189250269\\
1.00585487894691	0.018756203975711\\
1.01900956983941	0.0195643185842138\\
1.03216426073191	0.0204058529992674\\
1.04531895162441	0.0212834491471703\\
1.05847364251692	0.022198335279731\\
1.07162833340942	0.023151172118432\\
1.08478302430192	0.0241448123029368\\
1.09793771519442	0.0251804944126458\\
1.11021583048918	0.0261859253666827\\
1.12285184671094	0.0272627405302817\\
1.13596922704597	0.0284263968699169\\
1.14911116132219	0.0296409739754082\\
1.16225309559842	0.0309074010324458\\
1.17539502987464	0.0322267365403034\\
1.18853696415087	0.0336013925365167\\
1.2016788984271	0.0350345434099419\\
1.21482219970604	0.0365276433111386\\
1.2279662051985	0.0380835144931446\\
1.24112373939831	0.0397070843049979\\
1.2542945788822	0.041400144375341\\
1.2674654183661	0.0431644576109607\\
1.28063625784999	0.0450035085114764\\
1.29380709733388	0.0469192962480133\\
1.30697793681777	0.0489156648756262\\
1.32014877630166	0.0509963103848522\\
1.33331961578555	0.053163663683433\\
1.34649045526944	0.0554220601081481\\
1.35966129475333	0.0577754453596096\\
1.37283213423722	0.060226740097405\\
1.38600297372111	0.0627807883165416\\
1.39917381320501	0.0654418274159046\\
1.4123446526889	0.0682133231943863\\
1.42551549217279	0.0711006442941265\\
1.43868633165668	0.0741083634066317\\
1.45185717114057	0.0772405417302549\\
1.46502801062446	0.080503085056558\\
1.47819885010835	0.0839009432815309\\
1.49136968959224	0.0874388145087427\\
1.50454052907613	0.0911231472300047\\
1.51771136856002	0.0949593039319563\\
1.53088220804391	0.0989526471395271\\
1.54405304752781	0.103110161276971\\
1.5572238870117	0.107437643320062\\
1.57039472649559	0.111941126274532\\
1.58356556597948	0.116628103460581\\
1.59673640546337	0.121504804962855\\
1.60924786355287	0.126319120826029\\
1.62217357142116	0.131486308175753\\
1.63560422472744	0.137070072224873\\
1.64834620360751	0.142576886238094\\
1.66151908550552	0.148492299747037\\
1.674709105931	0.154648626567989\\
1.68789912635647	0.161046302920467\\
1.70108914678194	0.167693639521598\\
1.71427916720741	0.174597658280111\\
1.72746918763289	0.18176652888667\\
1.74065920805836	0.189208462500016\\
1.75343942267485	0.196686145668808\\
1.76648785410346	0.204599592476247\\
1.77966272658147	0.21288302797023\\
1.79259633195829	0.22130759623834\\
1.80543136225534	0.229961826269346\\
1.81838029878417	0.238995612982704\\
1.83132923531299	0.248338581537431\\
1.84428651933835	0.258003054003537\\
1.85730397666447	0.268034582701639\\
1.8703244385101	0.278395070426595\\
1.88334490035572	0.28908620829982\\
1.89636536220134	0.300109822965042\\
1.90938582404697	0.311466998518624\\
1.92240628589259	0.32315854870633\\
1.93542674773821	0.335182719499506\\
1.94844720958383	0.347536984629067\\
1.96146767142946	0.360217838480676\\
1.976799536029	0.375559742342454\\
1.99256028163303	0.391780495063782\\
2.00788171637705	0.407969768730279\\
2.02373900928007	0.425140342961952\\
2.03920587958451	0.442269265704495\\
2.05466869860811	0.459740034576382\\
2.0700575888643	0.477437642266102\\
2.08554629242154	0.49552461728243\\
2.10134501444574	0.514212895385532\\
2.11720662326028	0.533168428410166\\
2.13238107945095	0.551433215621352\\
2.14819244727469	0.570544561036105\\
2.16405783136958	0.589742814998211\\
2.17934472435199	0.608201823624273\\
2.19505911342842	0.627074370040804\\
2.21045942350032	0.645407661655207\\
2.22620853992724	0.663927534167838\\
2.24200486108122	0.682207902713997\\
2.25780118223519	0.700131642582259\\
2.27312559448599	0.717124423168367\\
2.2889117455748	0.734169940116486\\
2.30469789666361	0.750701467377061\\
2.32048404775242	0.766675988665656\\
2.33568004802835	0.781492649617888\\
2.35096102233032	0.79580976672396\\
2.36656255065979	0.809802386989926\\
2.38228371590416	0.823246740403438\\
2.39764326817991	0.835735717154227\\
2.41353089009857	0.847977216089313\\
2.4288403703466	0.859123119594254\\
2.44437747156604	0.869788318641168\\
2.46019025375501	0.87998470894311\\
2.47562541886893	0.889311663526276\\
2.49125822181177	0.89814575855879\\
2.50679309217614	0.906334963079436\\
2.52264796794845	0.914110638571403\\
2.53810690528688	0.921150478851889\\
2.55349337182949	0.92765155581571\\
2.56887416997097	0.933671920419662\\
2.58456928980975	0.939349584456082\\
2.59996188890396	0.944487452095364\\
2.6155569154905	0.949284835069623\\
2.63128232911389	0.95373329444996\\
2.64670887261474	0.957743223456187\\
2.66251496241904	0.961513477136463\\
2.67793148343681	0.964884346371663\\
2.69368624110143	0.968039445792575\\
2.70944099876606	0.970923918090923\\
2.72519575643068	0.973558897258421\\
2.7409505140953	0.975964083475203\\
2.75670527175992	0.978157850149755\\
2.77246002942454	0.980157484135644\\
2.7877407172525	0.981926883012501\\
2.80333393840654	0.983574180804266\\
2.81902291549846	0.985083621605306\\
2.83451382823824	0.9864406600329\\
2.8501714496355	0.987689268556156\\
2.86575084456226	0.988819614344081\\
2.88120632826135	0.989840136990558\\
2.8969906592011	0.990787627475879\\
2.91277499014085	0.991647859079007\\
2.92839976281876	0.992421256392481\\
2.94391050048703	0.993119075096381\\
2.95966938543109	0.993762979621179\\
2.97542827037515	0.994347121238584\\
2.99118715531921	0.994876978902673\\
3.00654566437534	0.995346020168401\\
3.02220398099023	0.995780442979278\\
3.03805743855898	0.996179232938982\\
3.05344293697924	0.996530348066581\\
3.06926036135508	0.996857894850523\\
3.08464462310901	0.997147066786943\\
3.10018821346668	0.99741239481452\\
3.1160903695264	0.997658366399702\\
3.13144426443598	0.997873712279603\\
3.14681571611567	0.998069618076012\\
3.16246206855719	0.998250650364724\\
3.17822857802599	0.998415957258198\\
3.1940130596701	0.998565788356951\\
3.20924418519929	0.998696977576669\\
3.22516248078591	0.998821376189091\\
3.24031771255849	0.998928900453192\\
3.2560123237034	0.999029854116218\\
3.27185055408919	0.999122062490183\\
3.28728830657455	0.99920358498012\\
3.30302506954849	0.999278993347356\\
3.3184628526946	0.999346065303726\\
3.33407291601639	0.999407472310521\\
3.34949051376541	0.999462470469563\\
3.36538974398372	0.99951391246574\\
3.38070745958419	0.999558914555784\\
3.39632666600574	0.999600451618541\\
3.4116840286746	0.99963743671559\\
3.42726612061041	0.999671504838919\\
3.44306512983922	0.999702854115036\\
3.45856350525661	0.999730720580588\\
3.47396179628845	0.999755756896015\\
3.48975123553601	0.999778985908558\\
3.50554067478357	0.999800071662082\\
3.52133011403113	0.999819197649115\\
3.5366009485216	0.999835946963576\\
3.55244997049916	0.999851600005638\\
3.56789279956574	0.999865452455921\\
3.58364703035219	0.999878304560696\\
3.59922191206036	0.999889825753709\\
3.61473515020526	0.999900158318026\\
3.6304757572765	0.999909608365844\\
3.64624215036672	0.999918221167221\\
3.66200854345694	0.999926063819975\\
3.67777493654716	0.999933130346908\\
3.69343276848064	0.999939417537943\\
3.70894784843005	0.999945057454705\\
3.72441635525284	0.999950224605794\\
3.74014496461954	0.9999549893813\\
3.75587357398624	0.99995924352386\\
3.77160218335295	0.999963042545605\\
3.78733079271965	0.999966507313273\\
3.80305940208635	0.999969697641506\\
3.81878801145305	0.999972575902608\\
3.83451662081975	0.999975115334146\\
3.85024523018646	0.999977385217729\\
3.86597383955316	0.999979483365206\\
3.88170244891986	0.999981422285683\\
3.89743105828656	0.999983144474116\\
3.91315966765326	0.999984641517017\\
3.92888827701997	0.999985993168878\\
3.94461688638667	0.999987268216587\\
3.96034549575337	0.999988441513056\\
3.97607410512007	0.999989454160647\\
3.99180271448677	0.999990322445373\\
4.00753132385348	0.999991128068837\\
4.02325993322018	0.999991906830723\\
4.03898854258688	0.999992608076598\\
4.05471715195358	0.999993185941423\\
4.07044576132029	0.999993680552667\\
4.08617437068699	0.999994165122553\\
4.10190298005369	0.999994642331935\\
4.11763158942039	0.999995049612065\\
4.13336019878709	0.999995363478847\\
4.1490888081538	0.999995641547097\\
4.1648174175205	0.999995938996726\\
4.1805460268872	0.999996229606213\\
4.1962746362539	0.999996452250843\\
4.2120032456206	0.999996609595486\\
4.22773185498731	0.999996767008716\\
4.24346046435401	0.999996955070154\\
4.25918907372071	0.999997126650134\\
4.27491768308741	0.999997233402284\\
4.29064629245411	0.999997302546491\\
4.30637490182082	0.99999739637402\\
4.32210351118752	0.999997518472702\\
4.33752067244208	0.999997620541465\\
4.35290044959129	0.999997664773373\\
4.3683547620503	0.999997703201565\\
4.3842545077485	0.999997757473035\\
4.3996358645322	0.999997849761694\\
4.41536234522767	0.999997873085054\\
4.43109251356609	0.99999786363218\\
4.44694191569326	0.999997870321176\\
4.46227205366496	0.999997947537549\\
4.47810224982216	0.999997973972391\\
4.49393244597936	0.999997954969947\\
4.50912665106047	0.999997960427125\\
4.52501065921843	0.999997966471859\\
4.54049122730477	0.999998016497516\\
4.55620547868671	0.999998017239979\\
4.57189637754349	0.999997981064581\\
4.58741851200321	0.999997974732037\\
4.6026880876369	0.999998027144394\\
4.6185758568859	0.999998029149503\\
4.63414985793558	0.999998006631026\\
4.64972211736248	0.999997976878124\\
4.66557492791008	0.999997964938716\\
4.6813736021498	0.999997981643993\\
4.69664550113705	0.9999980021831\\
4.71207104959929	0.999997974787152\\
4.72796127805255	0.999997934651804\\
4.743321327899	0.999997964858399\\
4.75885017782585	0.999997983714815\\
4.77451430734675	0.999997956201723\\
4.79005614732078	0.999997926723225\\
4.80600017525589	0.999997899101345\\
4.82141032976527	0.99999793317606\\
4.83684449112893	0.999997942224489\\
4.85258502363436	0.999997901518751\\
4.86832555613978	0.999997869401853\\
4.88406608864521	0.999997874221096\\
4.89980662115063	0.999997888321563\\
4.91554715365606	0.999997871094029\\
4.93128768616148	0.999997831085604\\
4.94702821866691	0.999997812133812\\
4.96276875117233	0.999997825907611\\
4.97850928367776	0.999997834607364\\
4.99424981618318	0.999997809385775\\
5.00027418399002	0.999997819072851\\
5.00254498579559	0.999976080807094\\
5.00493019673658	0.999963171761922\\
5.0074206647561	0.999945207845034\\
5.01006770060226	0.99992900749291\\
5.01289431437296	0.999911485410449\\
5.01590995361988	0.999892584713397\\
5.01909400157709	0.999872049594129\\
5.02250580590578	0.999850673489547\\
5.02617611194012	0.999828672555911\\
5.03010747985102	0.999806217189763\\
5.03433370083591	0.999782500707753\\
5.0389599982529	0.999756759446691\\
5.04401012577697	0.999729359357052\\
5.04959386100911	0.999700504639494\\
5.05589461188872	0.999669128569918\\
5.06299627527818	0.999634801347069\\
5.07138748349285	0.999596433069092\\
5.08150951066183	0.99955251812177\\
5.0945472917063	0.99949988766846\\
5.11003372133707	0.999442237366962\\
5.12582355946847	0.999388672202508\\
5.14145601689329	0.999340520661918\\
5.15695857191051	0.999297103650774\\
5.172473576358	0.999257325480639\\
5.18835835281846	0.999219989345617\\
5.20389920674355	0.999186710925844\\
5.21951955907921	0.999156343485899\\
5.23528321722409	0.999128329046562\\
5.25084451082334	0.999102824171037\\
5.26668176777374	0.999078949725538\\
5.28218825267494	0.999057701680201\\
5.29778524263759	0.999038248530612\\
5.31319903803021	0.999020482865461\\
5.32856463231321	0.999003964282435\\
5.34451591428426	0.998988230420541\\
5.35965321536986	0.998974743665142\\
5.37547804456482	0.998961691287275\\
5.39107995373579	0.998949652372008\\
5.40646375411228	0.998938591381761\\
5.4220987013546	0.998928351668314\\
5.43770917780703	0.99891904071919\\
5.4533333157416	0.998910299298315\\
5.46877428141535	0.998902101878985\\
5.48468758329484	0.998894288695626\\
5.49993726132388	0.998887553354843\\
5.5155240237729	0.998881147346447\\
5.53114003638543	0.998874985297148\\
5.54700126769909	0.99886905550379\\
5.56248796252285	0.998863797656564\\
5.57804533274403	0.998858992707067\\
5.59351908311775	0.998854443095395\\
5.60905259273397	0.99884999245282\\
5.62480785675158	0.99884577059721\\
5.64068846793565	0.998841929108938\\
5.65612487441319	0.998838506231498\\
5.6717360316653	0.998835080813517\\
5.68741502471532	0.998831733000279\\
5.70305284939219	0.998828687811911\\
5.71852403856695	0.998825994058405\\
5.73431394467095	0.998823323813282\\
5.75011710384697	0.998820655085821\\
5.7659294727849	0.998818104681675\\
5.78174184172283	0.998815812156445\\
5.79722642003758	0.998813787577514\\
5.8130548663086	0.99881170315581\\
5.82861829786033	0.998809647578362\\
5.84435735699847	0.998807705879226\\
5.85964020297975	0.998806068099056\\
5.87534020542864	0.998804433624426\\
5.89063899107456	0.998802802814784\\
5.90632843406523	0.998801144320735\\
5.92194677609851	0.998799685185832\\
5.9375233664074	0.99879837491509\\
5.95324032246641	0.998797024129043\\
5.96854752424111	0.998795678631728\\
5.98434969806253	0.998794355702816\\
5.99980946821414	0.998793256325526\\
6.01551037540582	0.998792168349542\\
6.03077231144713	0.998791063646636\\
6.04644601028318	0.998789913895783\\
6.06224625932243	0.998788890616619\\
6.07805663460922	0.998787979282612\\
6.093867009896	0.998787052767528\\
6.10941682419546	0.998786088604385\\
6.12496943531905	0.998785168842483\\
6.14055417412306	0.998784386904558\\
6.1564084269412	0.998783629190705\\
6.17191678223572	0.99878284997813\\
6.18775342717619	0.998782006033767\\
6.20359007211666	0.998781246636023\\
6.21909546155459	0.998780633927878\\
6.23460889174865	0.998780019494451\\
6.24998660537667	0.998779336480821\\
6.26565408384547	0.998778644838982\\
6.28103480825812	0.998778095723053\\
6.29673286396428	0.998777568080301\\
6.3120256658765	0.99877701963689\\
6.32773348428433	0.998776396486453\\
6.343245827089	0.998775866561321\\
6.35905363544366	0.998775402811988\\
6.37492636381743	0.998774929652872\\
6.39032670051318	0.998774432885722\\
6.4059743865762	0.998773914850385\\
6.42151197352425	0.998773500444036\\
6.43723295857979	0.998773121594873\\
6.45249298974801	0.998772738512296\\
6.46820891034343	0.998772263210112\\
6.48393383133183	0.998771843873386\\
6.49930179184051	0.998771540463096\\
6.51502215445271	0.998771202830914\\
6.53056792565869	0.998770820930985\\
6.54636053660128	0.998770420848482\\
6.56191347870373	0.998770111151519\\
6.57776970033897	0.998769826491084\\
6.59314306479158	0.998769543380561\\
6.60872045459693	0.998769198670809\\
6.62465620103049	0.998768860749707\\
6.6400944493526	0.998768634900953\\
6.65595502042377	0.998768388400948\\
6.67139736359779	0.99876812182945\\
6.68724163080464	0.998767808458143\\
6.70311086481616	0.99876754555225\\
6.71848510765782	0.998767377816239\\
6.73436592850108	0.998767150863416\\
6.74996125648781	0.998766894345137\\
6.76548093335522	0.998766651798834\\
6.78089067965957	0.998766486290433\\
6.79677436409657	0.99876630657451\\
6.8123107018807	0.998766111343052\\
6.82789339499863	0.998765880523182\\
6.84348023881882	0.998765690428382\\
6.85897407423632	0.998765558103563\\
6.87455658018734	0.998765408368531\\
6.89013401526079	0.998765215024338\\
6.90593527361774	0.998765013377676\\
6.92162271602125	0.998764869508566\\
6.93737540244241	0.998764751864397\\
6.95312808886356	0.998764603859664\\
6.96888077528471	0.998764423433631\\
6.98471225998114	0.998764258472681\\
7.00054877435471	0.998764141302646\\
7.01596947587451	0.998764062138229\\
7.03183666181382	0.998763912270988\\
7.04743983179727	0.998763759444354\\
7.06297473465045	0.998763650965459\\
7.07882380589373	0.998763559197428\\
7.09427383330948	0.998763480077006\\
7.1098900700313	0.998763346652173\\
7.12575971432299	0.998763208165638\\
7.14123301149142	0.998763138404238\\
7.15710183628032	0.998763058637659\\
7.17262906171667	0.998762970746225\\
7.18845703937862	0.998762842327183\\
7.20399713746229	0.998762752653487\\
7.21947769577177	0.998762705553146\\
7.23531219332918	0.998762631560652\\
7.25073326237582	0.99876254434905\\
7.26646656601511	0.998762435147142\\
7.28182612860613	0.998762387929373\\
7.29748870755083	0.998762340212285\\
7.31337782338585	0.998762257340195\\
7.32889193970925	0.998762170762702\\
7.34447073147029	0.998762096162084\\
7.35979361660657	0.998762072274402\\
7.37551065378989	0.998762020900953\\
7.39108041202404	0.998761949153751\\
7.40679887784057	0.998761861861899\\
7.42249027174359	0.998761809520448\\
7.43796452881266	0.998761791809645\\
7.45376742310948	0.998761735563241\\
7.46929951046016	0.998761668072357\\
7.48519216558728	0.998761591246179\\
7.50050354051644	0.998761577666137\\
7.51615018902702	0.998761546958989\\
7.53164047749329	0.998761500936386\\
7.54750960322414	0.998761423069285\\
7.56299638676624	0.998761390113303\\
7.57865685539716	0.998761366334935\\
7.59413524146997	0.998761343344729\\
7.60994565899978	0.998761279165826\\
7.62575656412824	0.998761220516252\\
7.64156746925671	0.998761188332618\\
7.65732541482551	0.9987611692098\\
7.67285521968037	0.998761142671673\\
7.68862845170161	0.998761084408925\\
7.70429042328105	0.998761049949853\\
7.71983099240681	0.998761043502986\\
7.73561652523128	0.998761021503972\\
7.75143352958035	0.998760975948068\\
7.76725053392943	0.998760925368342\\
7.78306753827851	0.998760894787008\\
7.79846222551451	0.998760906286331\\
7.81430335144947	0.998760877592676\\
7.83015808977831	0.998760830189791\\
7.84570714000931	0.998760804605215\\
7.86124947384032	0.998760799964001\\
7.87698583317554	0.998760787400346\\
7.89256355440406	0.998760766534663\\
7.90819698524541	0.998760728911688\\
7.92373640028957	0.998760715596802\\
7.93943385257544	0.998760707548366\\
7.95518293965719	0.998760694128306\\
7.97067006284629	0.998760676797605\\
7.98638463881882	0.998760638292813\\
8.00224778816078	0.998760616483167\\
8.01766385338069	0.998760631569173\\
8.03345838515686	0.998760609971967\\
8.04930832951911	0.998760571586164\\
8.06515827388137	0.998760541371839\\
8.0805236005687	0.99876055885634\\
8.09624217453485	0.998760548542215\\
8.11192509745314	0.998760530824997\\
8.12776303542417	0.998760496768153\\
8.14360097339521	0.998760476519708\\
8.15897376208314	0.998760497976028\\
8.17489484567578	0.998760475999259\\
8.19020364429992	0.998760470750721\\
8.20615277833577	0.998760433548261\\
8.2215705863669	0.998760447922637\\
8.23726539579145	0.998760443075656\\
8.25277552575783	0.998760439026165\\
8.26855947200722	0.998760412465251\\
8.2843434182566	0.998760395853181\\
8.30012736450599	0.998760392997409\\
8.31591131075538	0.998760388088212\\
8.33169525700477	0.998760369805136\\
8.34747920325415	0.998760348097291\\
8.36326314950354	0.998760338679849\\
8.37904709575293	0.998760339285706\\
8.39483104200232	0.998760333458114\\
8.41061498825171	0.998760315514073\\
8.42639893450109	0.99876029874841\\
8.44218288075048	0.998760294998582\\
8.45796682699987	0.998760296901774\\
8.47352647365009	0.99876029672437\\
8.48894084997215	0.998760299920306\\
8.50466854651892	0.998760283644556\\
8.52018494575912	0.998760295960219\\
8.53592422792697	0.998760295915531\\
8.55167298331953	0.998760278448355\\
8.56721999818316	0.998760271398071\\
8.58303695991558	0.998760260875261\\
8.59869234153714	0.998760266262445\\
8.61440936288813	0.99876026350437\\
8.63001825348586	0.998760253830922\\
8.64583173772208	0.998760238280472\\
8.66164522195829	0.99876023412713\\
8.6774587061945	0.998760232940032\\
8.69296590555356	0.998760239866974\\
8.70857051008715	0.998760229385066\\
8.72432605400208	0.998760222705816\\
8.7401416668352	0.998760220784944\\
8.75595727966831	0.998760216964988\\
8.77145088047134	0.998760219693119\\
8.7872940656815	0.998760201565337\\
8.80279612650909	0.998760211460036\\
8.81861257268459	0.99876020985124\\
8.8344290188601	0.998760202542176\\
8.84992184832631	0.998760203864724\\
8.86555166941676	0.998760197130558\\
8.88104263539584	0.998760210528101\\
8.89682056682465	0.998760205835543\\
8.9125768541591	0.99876019293646\\
8.92803420466909	0.998760194629243\\
8.94358903023741	0.998760199361261\\
8.95945120644975	0.998760193006582\\
8.9749063135785	0.998760206262158\\
8.9906060319587	0.998760193493533\\
9.00641807345819	0.998760178114538\\
9.02204208588057	0.99876017956019\\
9.03750857405762	0.998760198215501\\
9.05320377938321	0.998760190281153\\
9.06902238022361	0.998760174732634\\
9.08484098106401	0.998760164714794\\
9.10033303684609	0.99876017983955\\
9.11622079135105	0.998760167866584\\
9.13167404487216	0.998760178652158\\
9.14734673619668	0.998760167817405\\
9.16301895353224	0.99876016744138\\
9.17852836260219	0.998760180419021\\
9.19418521993058	0.998760176589869\\
9.20959264973362	0.998760177474028\\
9.22539505283054	0.998760167047885\\
9.24119803550079	0.998760163904908\\
9.25700101817105	0.998760161343095\\
9.2728040008413	0.998760152733278\\
9.28860698351156	0.99876014146761\\
9.3041241415646	0.998760151236563\\
9.31966118251436	0.998760162771392\\
9.3353251638267	0.99876016004876\\
9.35070226911493	0.998760164871399\\
9.36625153841528	0.998760167113394\\
9.38185258079054	0.998760169044124\\
9.39747804737732	0.998760170404436\\
9.41329168812974	0.998760160325276\\
9.42910784461288	0.998760147258451\\
9.44492400109601	0.99876013877091\\
9.46037066637901	0.998760156794124\\
9.47616074516223	0.998760153403434\\
9.4919723826726	0.998760143108853\\
9.50778402018297	0.99876013234857\\
9.52359565769334	0.998760127313474\\
9.53885935937002	0.998760152631567\\
9.55481342202084	0.998760134505201\\
9.57028899341261	0.998760139548168\\
9.58578311450428	0.998760146400612\\
9.60157615897363	0.998760143589027\\
9.61736920344298	0.998760141586151\\
9.63316224791233	0.998760134972792\\
9.64895529238168	0.998760126077285\\
9.66474833685103	0.998760121262169\\
9.68054138132038	0.998760121260401\\
9.69607818283957	0.998760130858808\\
9.71138249014457	0.998760145044963\\
9.7270740671741	0.998760137236119\\
9.74295147390977	0.998760127051757\\
9.75842239256504	0.998760142523131\\
9.77422964521811	0.998760135731871\\
9.79003689787117	0.99876012592992\\
9.80584415052424	0.99876011877967\\
9.8213179801053	0.998760134012935\\
9.83716872298398	0.998760127381877\\
9.85264180742958	0.998760137270182\\
9.86840889207369	0.998760130349406\\
9.88428930142451	0.998760118831237\\
9.89980123128552	0.998760131558838\\
9.91562432829439	0.998760125771431\\
9.93144742530325	0.998760116498323\\
9.9468454316651	0.998760131579321\\
9.96276195814753	0.998760118313636\\
9.97822308222927	0.998760137179547\\
9.99397916029083	0.9987601257732\\
10.0001092040753	0.99876014137007\\
10.0017745146455	0.998729400230328\\
10.0035930475204	0.998558506231577\\
10.0055631674177	0.998412085494507\\
10.0077168089267	0.998272728462557\\
10.0100824701252	0.998119254974674\\
10.0127114137605	0.997948753609948\\
10.0156818799435	0.997753966092359\\
10.0189881044032	0.997538775273383\\
10.0228325766786	0.997295378311056\\
10.0273524220706	0.997024314354559\\
10.0324840214363	0.996727824017631\\
10.03829312519	0.99639323573281\\
10.044891880611	0.99602832355972\\
10.0525181066272	0.995635230482779\\
10.0615103138922	0.995181545030894\\
10.0726583630796	0.994665365352209\\
10.0867201632758	0.994052412438586\\
10.1029669075448	0.993410467631747\\
10.1196906266401	0.992815810017927\\
10.136452027779	0.992278742392446\\
10.1532240943321	0.991792887026528\\
10.1699961608851	0.991353032949311\\
10.1867682274381	0.990955553227\\
10.2035454528036	0.990597492909031\\
10.2203226781691	0.99027563044069\\
10.2370999035345	0.989985822437289\\
10.2538771289	0.989723874940404\\
10.2706549101145	0.989486520226839\\
10.2874345522148	0.989271726546733\\
10.3042159555527	0.989078144504195\\
10.3209981164416	0.988904222870195\\
10.3377806935434	0.988747809096269\\
10.3545632706451	0.98860651823082\\
10.3713458477469	0.988478405881288\\
10.3881284248487	0.988362317961245\\
10.4049110019505	0.988257625593308\\
10.4216935790522	0.988163644139115\\
10.438476156154	0.988079275848751\\
10.4552587332558	0.988003155031054\\
10.4720413103576	0.987934098346527\\
10.4888238874593	0.987871417323555\\
10.5056064645611	0.98781482534097\\
10.5223890416629	0.987764062550574\\
10.5391716187647	0.987718597945128\\
10.5559541958664	0.987677657760675\\
10.5727367729682	0.987640511699635\\
10.58951935007	0.987606728702994\\
10.6063019271718	0.987576175225841\\
10.6230845042735	0.987548784016615\\
10.6398670813753	0.987524321759441\\
10.6566496584771	0.987502358616145\\
10.6734322355788	0.9874824404753\\
10.6902148126806	0.987464285284888\\
10.7069973897824	0.987447824472929\\
10.7237799668842	0.987433068678978\\
10.7405625439859	0.987419935308644\\
10.7573451210877	0.98740819357763\\
10.7741276981895	0.987397560825722\\
10.7909102752913	0.987387846051709\\
10.807692852393	0.987379006792173\\
10.8244754294948	0.987371077694947\\
10.8412580065966	0.987364047750874\\
10.8580405836984	0.987357800038799\\
10.8748231608001	0.98735215960446\\
10.8916057379019	0.987346994109793\\
10.9083883150037	0.987342271362464\\
10.9251708921055	0.98733802689158\\
10.9419534692072	0.987334279836884\\
10.958736046309	0.987330977089686\\
10.9755186234108	0.987328011752157\\
10.9923012005125	0.987325290971042\\
11.0090837776143	0.987322787131043\\
11.0258663547161	0.987320528410019\\
11.0426489318179	0.987318543368629\\
11.0594315089196	0.987316813525306\\
11.0762140860214	0.987315275001932\\
11.0929966631232	0.987313862345602\\
11.109779240225	0.98731255088757\\
11.1265618173267	0.987311359926272\\
11.1433443944285	0.987310317838602\\
11.1601269715303	0.987309423992958\\
11.1769095486321	0.987308641590533\\
11.1936921257338	0.987307924539298\\
11.2104747028356	0.98730725085436\\
11.2272572799374	0.987306632056717\\
11.2440398570392	0.987306092500063\\
11.2608224341409	0.987305639968249\\
11.2776050112427	0.987305254572593\\
11.2943875883445	0.987304904024934\\
11.3111701654463	0.987304569051682\\
11.327952742548	0.987304255221836\\
11.3447353196498	0.987303981850285\\
11.3615178967516	0.98730375999699\\
11.3783004738533	0.987303580215829\\
11.3950830509551	0.987303420100235\\
11.4118656280569	0.987303263054901\\
11.4286482051587	0.987303110444735\\
11.4454307822604	0.987302976785827\\
11.4622133593622	0.987302873740523\\
11.478995936464	0.987302798218428\\
11.4957785135658	0.98730273490584\\
11.5125610906675	0.987302669735489\\
11.5293436677693	0.987302601273404\\
11.5461262448711	0.987302539933756\\
11.5629088219729	0.987302496684773\\
11.5796913990746	0.987302472229229\\
11.5964739761764	0.987302456365086\\
11.6132565532782	0.987302437324192\\
11.63003913038	0.987302411909134\\
11.6468217074817	0.987302387208344\\
11.6636042845835	0.987302372940005\\
11.6803868616853	0.987302372003234\\
11.697169438787	0.987302377904952\\
11.7139520158888	0.987302380920241\\
11.7307345929906	0.987302376815701\\
11.7475171700924	0.987302370054002\\
11.7642997471941	0.987302368925143\\
11.7810823242959	0.987302377530697\\
11.7978649013977	0.987302392094363\\
11.8146474784995	0.987302404688857\\
11.8314300556012	0.987302410545195\\
11.848212632703	0.987302412078918\\
11.8649952098048	0.987302416152537\\
11.8817777869066	0.987302427446388\\
11.8985603640083	0.987302444194838\\
11.9153429411101	0.987302460051476\\
11.9321255182119	0.987302470056539\\
11.9489080953137	0.987302475039983\\
11.9656906724154	0.987302480513186\\
11.9824732495172	0.987302491335545\\
11.999255826619	0.987302507240878\\
12.0160384037207	0.987302523279892\\
12.0328209808225	0.987302534544596\\
12.0496035579243	0.987302540645759\\
12.0663861350261	0.987302545846554\\
12.0831687121278	0.987302554920469\\
12.0999512892296	0.987302568719468\\
12.1167338663314	0.987302583536159\\
12.1335164434332	0.987302594690356\\
12.1502990205349	0.98730260086917\\
12.1670815976367	0.987302605196921\\
12.1838641747385	0.987302612178488\\
12.2006467518403	0.987302623487958\\
12.217429328942	0.987302636525063\\
12.2342119060438	0.987302646968648\\
12.2509944831456	0.987302652827117\\
12.2677770602474	0.98730265619577\\
12.2845596373491	0.987302661181012\\
12.3013422144509	0.987302670039119\\
12.3181247915527	0.987302681154196\\
12.3349073686545	0.987302690662533\\
12.3516899457562	0.98730269610266\\
12.368472522858	0.987302698651154\\
12.3852550999598	0.987302701923338\\
12.4020376770615	0.987302708555877\\
12.4188202541633	0.98730271779966\\
12.4356028312651	0.987302726319965\\
12.4523854083669	0.987302731367186\\
12.4691679854686	0.987302733311507\\
12.4859505625704	0.987302735214035\\
12.5027331396722	0.987302739918029\\
12.519515716774	0.98730274742421\\
12.5362982938757	0.98730275497414\\
12.5530808709775	0.987302759689541\\
12.5698634480793	0.98730276124965\\
12.5866460251811	0.987302762123916\\
12.6034286022828	0.987302765211404\\
12.6202111793846	0.987302771144188\\
12.6369937564864	0.987302777764432\\
12.6537763335882	0.987302782204287\\
12.6705589106899	0.987302783570507\\
12.6873414877917	0.987302783727027\\
12.7041240648935	0.987302785499028\\
12.7209066419952	0.987302790029819\\
12.737689219097	0.987302795764518\\
12.7544717961988	0.987302799964695\\
12.7712543733006	0.987302801284772\\
12.7880369504023	0.98730280099117\\
12.8048195275041	0.987302801726314\\
12.8216021046059	0.987302805024407\\
12.8383846817077	0.987302809915288\\
12.8551672588094	0.987302813888348\\
12.8719498359112	0.987302815265214\\
12.888732413013	0.987302814742677\\
12.9055149901148	0.987302814692669\\
12.9222975672165	0.98730281692213\\
12.9390801443183	0.987302821008823\\
12.9558627214201	0.987302824747194\\
12.9726452985219	0.987302826242161\\
12.9894278756236	0.987302825666132\\
13.0062104527254	0.98730282505425\\
13.0229930298272	0.987302826373099\\
13.039775606929	0.987302829695685\\
13.0565581840307	0.98730283317733\\
13.0733407611325	0.987302834815836\\
13.0901233382343	0.987302834318823\\
13.106905915336	0.9873028333397\\
13.1236884924378	0.987302833899618\\
13.1404710695396	0.98730283650143\\
13.1572536466414	0.987302839696095\\
13.1740362237431	0.987302841474481\\
13.1908188008449	0.987302841149967\\
13.2076013779467	0.987302839969925\\
13.2243839550485	0.987302839915736\\
13.2411665321502	0.987302841845536\\
13.257949109252	0.987302844720561\\
13.2747316863538	0.987302846613026\\
13.2915142634556	0.987302846519922\\
13.3082968405573	0.987302845277618\\
13.3250794176591	0.987302844746378\\
13.3418619947609	0.987302846059548\\
13.3586445718627	0.987302848584783\\
13.3754271489644	0.987302850550028\\
13.3922097260662	0.987302850717403\\
13.408992303168	0.987302849524749\\
13.4257748802697	0.987302848644493\\
13.4425574573715	0.987302849403237\\
13.4593400344733	0.987302851554831\\
13.4761226115751	0.987302853542127\\
13.4929051886768	0.987302853974036\\
13.5096877657786	0.987302852917413\\
13.5264703428804	0.987302851805739\\
13.5432529199822	0.987302852078412\\
13.5600354970839	0.98730285384147\\
13.5768180741857	0.987302855795989\\
13.5936006512875	0.987302856476272\\
13.6103832283893	0.98730285561806\\
13.627165805491	0.987302854380694\\
13.6439483825928	0.987302854240441\\
13.6607311392543	0.987302855592341\\
13.6775140904387	0.987302857424293\\
13.6942983807004	0.987302858157431\\
13.7110826844881	0.987302857389914\\
13.7278669882758	0.987302855985039\\
13.7446512920635	0.987302855383704\\
13.7614355958512	0.98730285625395\\
13.7782198996389	0.987302857883559\\
13.7950042034266	0.987302858868866\\
13.8117885072143	0.987302858433497\\
13.828572811002	0.987302857137317\\
13.8453571147897	0.987302856329243\\
13.8621414185774	0.987302856877203\\
13.8789257223651	0.987302858369477\\
13.8957100261528	0.987302859522054\\
13.9124943299405	0.987302859389986\\
13.9292786337282	0.987302858239344\\
13.9460629375159	0.987302857276074\\
13.9628499195517	0.987302857239744\\
13.9796371991707	0.987302858267175\\
13.9964244787897	0.987302859271175\\
14.0132117584087	0.987302859197978\\
14.0299990380277	0.987302858033826\\
14.0467863176467	0.987302856795413\\
14.0635735972657	0.987302856564487\\
14.0803608768847	0.987302857480167\\
14.0971481565037	0.987302858625665\\
14.1139354361227	0.98730285889868\\
14.1307227157417	0.987302858037464\\
14.1475099953607	0.987302856846525\\
14.1642972749797	0.987302856428594\\
14.1810845545987	0.987302857154047\\
14.1978718342177	0.987302858329423\\
14.2146591138367	0.987302858860982\\
14.2314463934557	0.987302858277671\\
14.2482336730747	0.987302857156022\\
14.2650209526937	0.987302856564697\\
14.2818082323127	0.987302857062527\\
14.2985955119316	0.987302858188132\\
14.3153827915506	0.987302858907138\\
14.3321700711696	0.987302858583679\\
14.3489573507886	0.987302857564262\\
14.3657446304076	0.987302856834818\\
14.3825319100266	0.987302857096201\\
14.3993191896456	0.987302858115844\\
14.4161064692646	0.987302858961911\\
14.4328937488836	0.987302858880033\\
14.4496810285026	0.987302857993321\\
14.4664683081216	0.987302857168709\\
14.4832555877406	0.987302857199414\\
14.5000428673596	0.987302858070294\\
14.5168301469786	0.987302858983821\\
14.5336174265976	0.987302859117872\\
14.5504047062166	0.98730285838961\\
14.5671919858356	0.987302857516346\\
14.5839792654546	0.987302857338039\\
14.6007665450736	0.987302858035045\\
14.6175538246926	0.987302858966877\\
14.6343411043116	0.987302859289186\\
14.6511283839306	0.987302858739009\\
14.6679156635496	0.98730285786512\\
14.6847029431686	0.987302857509695\\
14.7014902227876	0.987302858015773\\
14.7182775024066	0.987302858918051\\
14.7350647820255	0.987302859393224\\
14.7518520616445	0.987302859026549\\
14.7686393412635	0.987302858192932\\
14.7854266208825	0.987302857695404\\
14.8022139005015	0.987302858006469\\
14.8190011801205	0.987302858840939\\
14.8357884597395	0.987302859431854\\
14.8525757393585	0.98730285924877\\
14.8693630189775	0.987302858492759\\
14.8861502985965	0.987302857892133\\
14.9029375782155	0.987302858015623\\
14.9197248578345	0.987302858750825\\
14.9365121374535	0.98730285941757\\
14.9532994170725	0.987302859409606\\
14.9700866966915	0.98730285876058\\
14.9868739763105	0.987302858096314\\
};
\end{axis}

\begin{axis}[%
width=.8\columnwidth,
height=.15\columnwidth,
at={(0in,-1.5in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=0.99,
ymax=1.014,
ytick={0.99,1,1.01},
ylabel={$\omega$ [p.u.]},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.999710259851305\\
0.00316411888704342	0.997216361280227\\
0.00716931977616233	0.999125078149892\\
0.0114815910595346	1.00187142763852\\
0.0161604956211813	1.00066145126875\\
0.0212623344026897	0.997959777018194\\
0.0268957138598583	0.999666675668211\\
0.0332008363102528	1.00139320855834\\
0.0403234441833298	0.998343322124751\\
0.0485625915435712	1.0006989882498\\
0.0584207841516732	0.998942005802359\\
0.0709295110137992	1.00111595121476\\
0.0850758702080847	0.999437522672199\\
0.0981881480122275	0.999053974675113\\
0.111335898256796	1.00088977929735\\
0.124490589149298	0.999364940547678\\
0.137645280041799	0.999275914833054\\
0.150799970934301	1.00074349158558\\
0.163954661826803	0.999306072916944\\
0.177109352719305	0.999472719921474\\
0.190264043611806	1.00060337693728\\
0.203418734504308	0.99927540224425\\
0.216573425396809	0.999637676933129\\
0.229728116289311	1.00046693325496\\
0.242882807181813	0.999274365687967\\
0.256037498074314	0.999770151993525\\
0.269192188966816	1.00033768577328\\
0.282346879859318	0.999297496767079\\
0.295501570751819	0.999872296305344\\
0.308656261644321	1.00021924986269\\
0.321810952536823	0.999338393498877\\
0.334965643429324	0.99994731608597\\
0.348120334321826	1.00011422252388\\
0.361275025214328	0.999391154694889\\
0.37442971610683	0.999998864920876\\
0.387584406999331	1.00002408354906\\
0.400739097891833	0.999450728055999\\
0.413893788784335	1.00003074705692\\
0.427048479676836	0.999949325266098\\
0.440203170569338	0.999512980265157\\
0.45335786146184	1.00004671360602\\
0.466512552354341	0.999889640279972\\
0.479667243246843	0.999574675322538\\
0.492821934139344	1.00005030726833\\
0.505976625031846	0.999844118341783\\
0.519131315924348	0.999633408549552\\
0.53228600681685	1.00004474968216\\
0.545440697709351	0.999811431726298\\
0.558595388601853	0.999687514613832\\
0.571750079494355	1.00003286928315\\
0.584904770386856	0.999789998695629\\
0.598059461279358	0.999735961384395\\
0.611214152171859	1.00001706528131\\
0.624368843064361	0.99977812025506\\
0.637523533956863	0.999778238810644\\
0.650678224849365	0.999999301527385\\
0.663832915741866	0.999774088996528\\
0.676987606634368	0.999814249937278\\
0.69014229752687	0.999981123407844\\
0.703296988419371	0.999776271116807\\
0.716451679311873	0.999844209224548\\
0.729606370204375	0.999963691140334\\
0.742761061096876	0.999783164091431\\
0.755915751989378	0.999868551596942\\
0.76907044288188	0.999947823557925\\
0.782225133774381	0.999793433250295\\
0.795379824666883	0.999887854157532\\
0.808534515559385	0.999934047410333\\
0.821689206451886	0.999805930823074\\
0.834843897344388	0.999902771304073\\
0.847998588236889	0.999922648212795\\
0.861153279129391	0.999819701034345\\
0.874307970021893	0.99991398306246\\
0.887462660914395	0.999913719641558\\
0.900617351806896	0.99983397462818\\
0.913772042699398	0.99992215579152\\
0.926926733591899	0.999907209352831\\
0.940081424484401	0.999848155865358\\
0.953236115376903	0.999927913978438\\
0.966390806269405	0.99990295985995\\
0.979545497161906	0.999861804622447\\
0.992700188054408	0.999931821599482\\
1.00585487894691	0.999900743729637\\
1.01900956983941	0.999874615776237\\
1.03216426073191	0.999934371427605\\
1.04531895162441	0.99990029285309\\
1.05847364251692	0.999886397613695\\
1.07162833340942	0.999935980690259\\
1.08478302430192	0.999901321919853\\
1.09793771519442	0.999897050591035\\
1.11021583048918	0.999936448277666\\
1.12285184671094	0.999896106121845\\
1.13596922704597	0.999915635502053\\
1.14911116132219	0.99993457170525\\
1.16225309559842	0.999901186198956\\
1.17539502987464	0.999923103534697\\
1.18853696415087	0.999934224561824\\
1.2016788984271	0.999906804431474\\
1.21482219970604	0.999929353583677\\
1.2279662051985	0.999934299392624\\
1.24112373939831	0.999912625084732\\
1.2542945788822	0.999934404995312\\
1.2674654183661	0.999935069474126\\
1.28063625784999	0.999918404660041\\
1.29380709733388	0.999938557513378\\
1.30697793681777	0.9999362826254\\
1.32014877630166	0.99992395967894\\
1.33331961578555	0.999942124842001\\
1.34649045526944	0.999937840583044\\
1.35966129475333	0.999929226320341\\
1.37283213423722	0.999945223041498\\
1.38600297372111	0.999939688513634\\
1.39917381320501	0.999934165219707\\
1.4123446526889	0.999947951336999\\
1.42551549217279	0.999941769282003\\
1.43868633165668	0.999938756759851\\
1.45185717114057	0.999950392728429\\
1.46502801062446	0.999944026807211\\
1.47819885010835	0.999942996811191\\
1.49136968959224	0.999952615161922\\
1.50454052907613	0.999946408481005\\
1.51771136856002	0.999946892988045\\
1.53088220804391	0.999954673059\\
1.54405304752781	0.999948866800434\\
1.5572238870117	0.999950461446599\\
1.57039472649559	0.999956609040008\\
1.58356556597948	0.999951360360327\\
1.59673640546337	0.999953724218952\\
1.60924786355287	0.999958150679568\\
1.62217357142116	0.999953348958669\\
1.63560422472744	0.999957249592787\\
1.64834620360751	0.99995963575616\\
1.66151908550552	0.999955942291693\\
1.674709105931	0.999960173402291\\
1.68789912635647	0.99996138613217\\
1.70108914678194	0.999958522723112\\
1.71427916720741	0.99996250800701\\
1.72746918763289	0.999963134737274\\
1.74065920805836	0.9999609925819\\
1.75343942267485	0.999964832495054\\
1.76648785410346	0.999964551823512\\
1.77966272658147	0.999963407015329\\
1.79259633195829	0.999966905149595\\
1.80543136225534	0.999965988892372\\
1.81838029878417	0.999965858197501\\
1.83132923531299	0.999968796778234\\
1.84428651933835	0.999967475972416\\
1.85730397666447	0.999968198280593\\
1.8703244385101	0.999970451355586\\
1.88334490035572	0.999969138886665\\
1.89636536220134	0.999970372182295\\
1.90938582404697	0.999971995817311\\
1.92240628589259	0.999970859945541\\
1.93542674773821	0.999972415023745\\
1.94844720958383	0.999973471168926\\
1.96146767142946	0.99997262426251\\
1.976799536029	0.999973878995288\\
1.99256028163303	0.999975406799365\\
2.00788171637705	0.999975832396595\\
2.02373900928007	0.999975691992555\\
2.03920587958451	0.999976219820047\\
2.05466869860811	0.999977620900958\\
2.0700575888643	0.999978577282608\\
2.08554629242154	0.999978620287148\\
2.10134501444574	0.999978827130146\\
2.11720662326028	0.999979778072407\\
2.13238107945095	0.99998098846218\\
2.14819244727469	0.999981501144436\\
2.16405783136958	0.999981617008878\\
2.17934472435199	0.999982091872106\\
2.19505911342842	0.999983147824257\\
2.21045942350032	0.999983998161867\\
2.22620853992724	0.999984268380305\\
2.24200486108122	0.999984507566142\\
2.25780118223519	0.999985214617247\\
2.27312559448599	0.999986177557373\\
2.2889117455748	0.999986736406463\\
2.30469789666361	0.999986931732162\\
2.32048404775242	0.999987288359749\\
2.33568004802835	0.999988070726833\\
2.35096102233032	0.999988792816585\\
2.36656255065979	0.99998906517575\\
2.38228371590416	0.999989258213005\\
2.39764326817991	0.999989791596842\\
2.41353089009857	0.999990505388155\\
2.4288403703466	0.999990935743815\\
2.44437747156604	0.999991055569773\\
2.46019025375501	0.999991334359417\\
2.47562541886893	0.999991916674751\\
2.49125822181177	0.999992449534391\\
2.50679309217614	0.999992639859502\\
2.52264796794845	0.999992746645286\\
2.53810690528688	0.999993089575671\\
2.55349337182949	0.999993620667833\\
2.56887416997097	0.999993914968272\\
2.58456928980975	0.999993966778854\\
2.59996188890396	0.999994119527768\\
2.6155569154905	0.999994540011371\\
2.63128232911389	0.999994917493366\\
2.64670887261474	0.999995011364307\\
2.66251496241904	0.999995040415513\\
2.67793148343681	0.999995277992072\\
2.69368624110143	0.999995658650062\\
2.70944099876606	0.999995878103086\\
2.72519575643068	0.999995883297323\\
2.7409505140953	0.999995931897418\\
2.75670527175992	0.999996194764082\\
2.77246002942454	0.999996503950243\\
2.7877407172525	0.999996595616677\\
2.80333393840654	0.999996555423059\\
2.81902291549846	0.999996667911934\\
2.83451382823824	0.999996954979013\\
2.8501714496355	0.999997145268383\\
2.86575084456226	0.999997126046664\\
2.88120632826135	0.999997110716974\\
2.8969906592011	0.999997294783491\\
2.91277499014085	0.999997537156376\\
2.92839976281876	0.999997617147639\\
2.94391050048703	0.999997552814112\\
2.95966938543109	0.999997598029354\\
2.97542827037515	0.999997804042158\\
2.99118715531921	0.999997981246062\\
3.00654566437534	0.999997968431173\\
3.02220398099023	0.999997917403258\\
3.03805743855898	0.999998018174208\\
3.05344293697924	0.999998225848868\\
3.06926036135508	0.999998310996058\\
3.08464462310901	0.999998242838837\\
3.10018821346668	0.999998240344353\\
3.1160903695264	0.999998389619976\\
3.13144426443598	0.999998548825032\\
3.14681571611567	0.999998534536771\\
3.16246206855719	0.999998472883755\\
3.17822857802599	0.999998541191288\\
3.1940130596701	0.999998703576803\\
3.20924418519929	0.999998778952168\\
3.22516248078591	0.999998725182664\\
3.24031771255849	0.999998697126552\\
3.2560123237034	0.999998820463793\\
3.27185055408919	0.999998947678946\\
3.28728830657455	0.99999894184829\\
3.30302506954849	0.999998876886225\\
3.3184628526946	0.999998915097941\\
3.33407291601639	0.999999052197803\\
3.34949051376541	0.999999116209157\\
3.36538974398372	0.999999065262737\\
3.38070745958419	0.999999028123238\\
3.39632666600574	0.999999122911116\\
3.4116840286746	0.999999236239045\\
3.42726612061041	0.99999922462849\\
3.44306512983922	0.999999163271391\\
3.45856350525661	0.999999189280895\\
3.47396179628845	0.999999307762427\\
3.48975123553601	0.999999359755923\\
3.50554067478357	0.999999311720442\\
3.52133011403113	0.999999273141419\\
3.5366009485216	0.999999344370714\\
3.55244997049916	0.99999943983297\\
3.56789279956574	0.999999442871755\\
3.58364703035219	0.999999382790338\\
3.59922191206036	0.999999385995278\\
3.61473515020526	0.999999479866346\\
3.6304757572765	0.999999538924815\\
3.64624215036672	0.999999503954081\\
3.66200854345694	0.999999456721797\\
3.67777493654716	0.999999493708353\\
3.69343276848064	0.999999582254873\\
3.70894784843005	0.999999606494966\\
3.72441635525284	0.999999549762399\\
3.74014496461954	0.999999532789392\\
3.75587357398624	0.999999598715282\\
3.77160218335295	0.999999665757366\\
3.78733079271965	0.999999651525699\\
3.80305940208635	0.99999959981045\\
3.81878801145305	0.999999609081332\\
3.83451662081975	0.999999681501772\\
3.85024523018646	0.99999972279216\\
3.86597383955316	0.999999687565303\\
3.88170244891986	0.999999648391805\\
3.89743105828656	0.999999680800088\\
3.91315966765326	0.999999748516416\\
3.92888827701997	0.999999762556588\\
3.94461688638667	0.999999717039347\\
3.96034549575337	0.999999697123723\\
3.97607410512007	0.999999745757267\\
3.99180271448677	0.999999799599676\\
4.00753132385348	0.999999789415774\\
4.02325993322018	0.999999744298618\\
4.03898854258688	0.999999745887095\\
4.05471715195358	0.999999801773203\\
4.07044576132029	0.999999835921989\\
4.08617437068699	0.99999980797262\\
4.10190298005369	0.999999772167063\\
4.11763158942039	0.999999793312185\\
4.13336019878709	0.999999847259228\\
4.1490888081538	0.999999859806609\\
4.1648174175205	0.999999822451243\\
4.1805460268872	0.999999801861788\\
4.1962746362539	0.999999837363754\\
4.2120032456206	0.999999881579911\\
4.22773185498731	0.999999874347752\\
4.24346046435401	0.999999836201095\\
4.25918907372071	0.999999833172577\\
4.27491768308741	0.999999875939212\\
4.29064629245411	0.999999905189243\\
4.30637490182082	0.99999988293958\\
4.32210351118752	0.999999851408598\\
4.33752067244208	0.999999867079325\\
4.35290044959129	0.999999911866546\\
4.3683547620503	0.99999991429493\\
4.3842545077485	0.999999881848505\\
4.3996358645322	0.999999870499913\\
4.41536234522767	0.999999904893281\\
4.43109251356609	0.999999933832807\\
4.44694191569326	0.999999919174529\\
4.46227205366496	0.999999886542178\\
4.47810224982216	0.999999895121981\\
4.49393244597936	0.999999931144546\\
4.50912665106047	0.999999943190825\\
4.52501065921843	0.999999916660949\\
4.54049122730477	0.999999898607129\\
4.55620547868671	0.999999923078916\\
4.57189637754349	0.999999953065704\\
4.58741851200321	0.9999999449321\\
4.6026880876369	0.999999914238256\\
4.6185758568859	0.999999917178999\\
4.63414985793558	0.999999949318802\\
4.64972211736248	0.999999962837801\\
4.66557492791008	0.99999994151209\\
4.6813736021498	0.999999921973762\\
4.69664550113705	0.999999939161635\\
4.71207104959929	0.999999967746414\\
4.72796127805255	0.999999963877609\\
4.743321327899	0.999999936526633\\
4.75885017782585	0.999999934786458\\
4.77451430734675	0.99999996156076\\
4.79005614732078	0.999999975970813\\
4.80600017525589	0.999999959280674\\
4.82141032976527	0.999999939055669\\
4.83684449112893	0.999999952714598\\
4.85258502363436	0.999999977139861\\
4.86832555613978	0.999999976748189\\
4.88406608864521	0.999999954748576\\
4.89980662115063	0.999999946769746\\
4.91554715365606	0.999999966646134\\
4.93128768616148	0.99999998490169\\
4.94702821866691	0.999999975694929\\
4.96276875117233	0.999999955607552\\
4.97850928367776	0.999999956604423\\
4.99424981618318	0.999999978475333\\
5.00027418399002	0.999998307061446\\
5.00254498579559	0.999885748828222\\
5.00493019673658	0.999903515964816\\
5.0074206647561	0.999905589457689\\
5.01006770060226	0.999905293257389\\
5.01289431437296	0.999906027294794\\
5.01590995361988	0.999906811023925\\
5.01909400157709	0.999907284923685\\
5.02250580590578	0.999905743287642\\
5.02617611194012	0.999905006443154\\
5.03010747985102	0.999906688820874\\
5.03433370083591	0.999907968867845\\
5.0389599982529	0.999907472617468\\
5.04401012577697	0.9999072337447\\
5.04959386100911	0.999908074676967\\
5.05589461188872	0.999908804035915\\
5.06299627527818	0.99990895122084\\
5.07138748349285	0.999909584763957\\
5.08150951066183	0.999910304833709\\
5.0945472917063	0.999910892769876\\
5.11003372133707	0.999911987272979\\
5.12582355946847	0.999913212104916\\
5.14145601689329	0.999914008246803\\
5.15695857191051	0.999914479006096\\
5.172473576358	0.999915306474447\\
5.18835835281846	0.999916503435456\\
5.20389920674355	0.999917464362823\\
5.21951955907921	0.999917906001847\\
5.23528321722409	0.99991836415304\\
5.25084451082334	0.999919272316303\\
5.26668176777374	0.99992032758161\\
5.28218825267494	0.999920958185676\\
5.29778524263759	0.999921228641571\\
5.31319903803021	0.999921755382788\\
5.32856463231321	0.99992271258424\\
5.34451591428426	0.999923496163568\\
5.35965321536986	0.999923762186455\\
5.37547804456482	0.999924057926623\\
5.39107995373579	0.999924743567708\\
5.40646375411228	0.999925594152481\\
5.4220987013546	0.99992604814113\\
5.43770917780703	0.999926199377153\\
5.4533333157416	0.999926586830344\\
5.46877428141535	0.999927340578215\\
5.48468758329484	0.999927964631851\\
5.49993726132388	0.999928148454573\\
5.5155240237729	0.999928306345252\\
5.53114003638543	0.999928833956431\\
5.54700126769909	0.999929506027003\\
5.56248796252285	0.99992987728134\\
5.57804533274403	0.999929944568732\\
5.59351908311775	0.999930193727689\\
5.60905259273397	0.999930785044921\\
5.62480785675158	0.999931289255779\\
5.64068846793565	0.999931457705147\\
5.65612487441319	0.999931501889027\\
5.6717360316653	0.999931864849461\\
5.68741502471532	0.999932414531282\\
5.70305284939219	0.999932733298265\\
5.71852403856695	0.999932749087865\\
5.73431394467095	0.999932887479728\\
5.75011710384697	0.999933313487312\\
5.7659294727849	0.999933763860867\\
5.78174184172283	0.999933936686894\\
5.79722642003758	0.999933917223501\\
5.8130548663086	0.999934111413766\\
5.82861829786033	0.999934545341162\\
5.84435735699847	0.99993487067577\\
5.85964020297975	0.999934883901372\\
5.87534020542864	0.99993491047326\\
5.89063899107456	0.999935214940425\\
5.90632843406523	0.999935594804529\\
5.92194677609851	0.999935730014322\\
5.9375233664074	0.999935686453517\\
5.95324032246641	0.999935810177656\\
5.96854752424111	0.999936168608594\\
5.98434969806253	0.999936424044251\\
5.99980946821414	0.999936419041734\\
6.01551037540582	0.999936409972521\\
6.03077231144713	0.999936645232542\\
6.04644601028318	0.999936957927803\\
6.06224625932243	0.999937067490369\\
6.07805663460922	0.999937017965713\\
6.093867009896	0.99993707540878\\
6.10941682419546	0.999937343994405\\
6.12496943531905	0.99993758347653\\
6.14055417412306	0.999937591344315\\
6.1564084269412	0.999937547720229\\
6.17191678223572	0.999937681753768\\
6.18775342717619	0.999937944219879\\
6.20359007211666	0.999938088057265\\
6.21909546155459	0.999938035401219\\
6.23460889174865	0.999938024233905\\
6.24998660537667	0.999938225623776\\
6.26565408384547	0.9999384386897\\
6.28103480825812	0.99993845156185\\
6.29673286396428	0.999938387360008\\
6.3120256658765	0.999938480597163\\
6.32773348428433	0.999938700678424\\
6.343245827089	0.999938807222928\\
6.35905363544366	0.999938752815494\\
6.37492636381743	0.999938734358844\\
6.39032670051318	0.999938888272802\\
6.4059743865762	0.999939071902079\\
6.42151197352425	0.999939090376518\\
6.43723295857979	0.999939020002296\\
6.45249298974801	0.99993907054178\\
6.46820891034343	0.99993925157392\\
6.48393383133183	0.999939356602802\\
6.49930179184051	0.999939297814464\\
6.51502215445271	0.999939264522459\\
6.53056792565869	0.999939384462858\\
6.54636053660128	0.999939539753194\\
6.56191347870373	0.999939562279804\\
6.57776970033897	0.999939495012964\\
6.59314306479158	0.999939510117758\\
6.60872045459693	0.999939658588629\\
6.62465620103049	0.999939759836522\\
6.6400944493526	0.999939720438998\\
6.65595502042377	0.999939669055937\\
6.67139736359779	0.999939741568828\\
6.68724163080464	0.999939877868215\\
6.70311086481616	0.999939925647345\\
6.71848510765782	0.99993985573894\\
6.73436592850108	0.99993983951674\\
6.74996125648781	0.999939943384168\\
6.76548093335522	0.999940053889245\\
6.78089067965957	0.999940034548983\\
6.79677436409657	0.999939975438156\\
6.8123107018807	0.999940008413303\\
6.82789339499863	0.999940128070556\\
6.84348023881882	0.999940180111405\\
6.85897407423632	0.999940121338482\\
6.87455658018734	0.999940091485459\\
6.89013401526079	0.999940175175582\\
6.90593527361774	0.999940269599468\\
6.92162271602125	0.999940265769688\\
6.93737540244241	0.999940204512243\\
6.95312808886356	0.999940212151716\\
6.96888077528471	0.999940305586029\\
6.98471225998114	0.999940370984992\\
7.00054877435471	0.999940342153729\\
7.01596947587451	0.999940286683342\\
7.03183666181382	0.999940323498507\\
7.04743983179727	0.999940416483036\\
7.06297473465045	0.999940443202424\\
7.07882380589373	0.999940392521098\\
7.09427383330948	0.999940366741163\\
7.1098900700313	0.999940434734965\\
7.12575971432299	0.999940504488695\\
7.14123301149142	0.999940490157003\\
7.15710183628032	0.999940438823878\\
7.17262906171667	0.999940449002223\\
7.18845703937862	0.999940523731983\\
7.20399713746229	0.99994056555797\\
7.21947769577177	0.999940522570315\\
7.23531219332918	0.999940488443931\\
7.25073326237582	0.999940533068734\\
7.26646656601511	0.999940600619489\\
7.28182612860613	0.999940598211106\\
7.29748870755083	0.999940547681785\\
7.31337782338585	0.999940545458007\\
7.32889193970925	0.999940608971552\\
7.34447073147029	0.99994065106874\\
7.35979361660657	0.999940615080434\\
7.37551065378989	0.99994057968337\\
7.39108041202404	0.999940612582927\\
7.40679887784057	0.999940672425741\\
7.42249027174359	0.999940677909714\\
7.43796452881266	0.99994063088521\\
7.45376742310948	0.999940620736288\\
7.46929951046016	0.999940672144648\\
7.48519216558728	0.99994071278981\\
7.50050354051644	0.99994068886387\\
7.51615018902702	0.999940650631458\\
7.53164047749329	0.999940669930791\\
7.54750960322414	0.999940721536839\\
7.56299638676624	0.999940734586326\\
7.57865685539716	0.999940696211537\\
7.59413524146997	0.999940677995989\\
7.60994565899978	0.99994071628974\\
7.62575656412824	0.999940756779116\\
7.64156746925671	0.999940746928156\\
7.65732541482551	0.999940709423785\\
7.67285521968037	0.999940709308434\\
7.68862845170161	0.999940752813968\\
7.70429042328105	0.999940777935367\\
7.71983099240681	0.999940750678701\\
7.73561652523128	0.999940723111142\\
7.75143352958035	0.99994074139473\\
7.76725053392943	0.99994078261664\\
7.78306753827851	0.999940790756592\\
7.79846222551451	0.999940756239649\\
7.81430335144947	0.99994074200948\\
7.83015808977831	0.999940770474363\\
7.84570714000931	0.999940804776385\\
7.86124947384032	0.999940793249118\\
7.87698583317554	0.999940762197124\\
7.89256355440406	0.999940764822899\\
7.90819698524541	0.99994080149364\\
7.92373640028957	0.999940816675917\\
7.93943385257544	0.999940791430668\\
7.95518293965719	0.999940770707765\\
7.97067006284629	0.999940791353795\\
7.98638463881882	0.999940822757494\\
8.00224778816078	0.999940820834015\\
8.01766385338069	0.999940790374392\\
8.03345838515686	0.999940785302557\\
8.04930832951911	0.999940812744767\\
8.06515827388137	0.999940834567418\\
8.0805236005687	0.999940818778418\\
8.09624217453485	0.999940794729718\\
8.11192509745314	0.999940802677859\\
8.12776303542417	0.999940831379311\\
8.14360097339521	0.999940840539796\\
8.15897376208314	0.9999408165024\\
8.17489484567578	0.999940802197617\\
8.19020364429992	0.99994082169398\\
8.20615277833577	0.999940844689999\\
8.2215705863669	0.999940838473574\\
8.23726539579145	0.999940814910306\\
8.25277552575783	0.999940814223226\\
8.26855947200722	0.999940838605587\\
8.2843434182566	0.999940851677563\\
8.30012736450599	0.999940836035946\\
8.31591131075538	0.999940817728218\\
8.33169525700477	0.999940825751561\\
8.34747920325415	0.999940849013266\\
8.36326314950354	0.99994085420431\\
8.37904709575293	0.999940835611827\\
8.39483104200232	0.999940823085275\\
8.41061498825171	0.999940836763609\\
8.42639893450109	0.999940856802074\\
8.44218288075048	0.999940854340759\\
8.45796682699987	0.999940835156744\\
8.47352647365009	0.999940829831457\\
8.48894084997215	0.999940849588323\\
8.50466854651892	0.99994086182756\\
8.52018494575912	0.999940849112416\\
8.53592422792697	0.999940833580854\\
8.55167298331953	0.999940840093429\\
8.56721999818316	0.999940859546171\\
8.58303695991558	0.999940862220071\\
8.59869234153714	0.999940845691476\\
8.61440936288813	0.99994083701527\\
8.63001825348586	0.999940850452525\\
8.64583173772208	0.999940865020281\\
8.66164522195829	0.999940860331788\\
8.6774587061945	0.999940844606707\\
8.69296590555356	0.999940842765234\\
8.70857051008715	0.999940858977112\\
8.72432605400208	0.999940867340808\\
8.7401416668352	0.999940856839802\\
8.75595727966831	0.999940844259698\\
8.77145088047134	0.999940850068335\\
8.7872940656815	0.999940865046067\\
8.80279612650909	0.999940866634972\\
8.81861257268459	0.999940853333647\\
8.8344290188601	0.999940846323506\\
8.84992184832631	0.999940857656387\\
8.86555166941676	0.999940869238431\\
8.88104263539584	0.999940863040332\\
8.89682056682465	0.999940850400638\\
8.9125768541591	0.999940851300383\\
8.92803420466909	0.999940865168021\\
8.94358903023741	0.999940869728568\\
8.95945120644975	0.999940859226247\\
8.9749063135785	0.999940850619973\\
8.9906060319587	0.999940858366373\\
9.00641807345819	0.999940869777179\\
9.02204208588057	0.999940867713045\\
9.03750857405762	0.999940855572481\\
9.05320377938321	0.999940853729267\\
9.06902238022361	0.99994086447998\\
9.08484098106401	0.999940871550595\\
9.10033303684609	0.999940864315152\\
9.11622079135105	0.999940855008948\\
9.13167404487216	0.999940858242703\\
9.14734673619668	0.999940869232832\\
9.16301895353224	0.999940870709143\\
9.17852836260219	0.999940860373603\\
9.19418521993058	0.999940855750099\\
9.20959264973362	0.999940864435318\\
9.22539505283054	0.999940872023519\\
9.24119803550079	0.999940867634104\\
9.25700101817105	0.999940858433434\\
9.2728040008413	0.999940858490063\\
9.28860698351156	0.999940867575085\\
9.3041241415646	0.99994087221411\\
9.31966118251436	0.999940864675935\\
9.3353251638267	0.999940858100938\\
9.35070226911493	0.999940863369247\\
9.36625153841528	0.999940871728628\\
9.38185258079054	0.999940869815775\\
9.39747804737732	0.999940861094558\\
9.41329168812974	0.999940859858404\\
9.42910784461288	0.999940867445351\\
9.44492400109601	0.99994087253896\\
9.46037066637901	0.999940867368902\\
9.47616074516223	0.999940860459308\\
9.4919723826726	0.999940862401504\\
9.50778402018297	0.999940870150658\\
9.52359565769334	0.999940872100969\\
9.53885935937002	0.999940864900347\\
9.55481342202084	0.999940860784403\\
9.57028899341261	0.999940865973158\\
9.58578311450428	0.999940872241533\\
9.60157615897363	0.999940869971116\\
9.61736920344298	0.999940863136713\\
9.63316224791233	0.99994086230773\\
9.64895529238168	0.99994086867657\\
9.66474833685103	0.999940872517161\\
9.68054138132038	0.999940868396265\\
9.69607818283957	0.999940862621521\\
9.71138249014457	0.999940864968021\\
9.7270740671741	0.999940871143547\\
9.74295147390977	0.999940871702563\\
9.75842239256504	0.999940865394659\\
9.77422964521811	0.999940862889012\\
9.79003689787117	0.999940867410797\\
9.80584415052424	0.999940872122576\\
9.8213179801053	0.999940869912931\\
9.83716872298398	0.999940864467521\\
9.85264180742958	0.999940864406458\\
9.86840889207369	0.999940869710383\\
9.88428930142451	0.999940872201154\\
9.89980123128552	0.999940867963851\\
9.91562432829439	0.999940863894369\\
9.93144742530325	0.999940866101541\\
9.9468454316651	0.999940871304993\\
9.96276195814753	0.999940871409093\\
9.97822308222927	0.999940866180138\\
9.99397916029083	0.999940864431146\\
%10.0001092040753	1.00054128816789\\
%10.0017745146455	1.00054128816789\\
%10.0035930475204	1.00054128816789\\
%10.0055631674177	1.00054128816789\\
%10.0077168089267	1.00054128816789\\
%10.0100824701252	1.00054128816789\\
%10.0127114137605	1.00054128816789\\
%10.0156818799435	1.00054128816789\\
%10.0189881044032	1.00054128816789\\
%10.0228325766786	1.00054128816789\\
%10.0273524220706	1.00054128816789\\
%10.0324840214363	1.00054128816789\\
%10.03829312519	1.00054128816789\\
%10.044891880611	1.00054128816789\\
%10.0525181066272	1.00054128816789\\
%10.0615103138922	1.00054128816789\\
%10.0726583630796	1.00054128816789\\
%10.0867201632758	1.00054128816789\\
%10.1029669075448	1.00054128816789\\
%10.1196906266401	1.00054128816789\\
%10.136452027779	1.00054128816789\\
%10.1532240943321	1.00054128816789\\
%10.1699961608851	1.00054128816789\\
%10.1867682274381	1.00054128816789\\
%10.2035454528036	1.00054128816789\\
%10.2203226781691	1.00054128816789\\
%10.2370999035345	1.00054128816789\\
%10.2538771289	1.00054128816789\\
%10.2706549101145	1.00054128816789\\
%10.2874345522148	1.00054128816789\\
%10.3042159555527	1.00054128816789\\
%10.3209981164416	1.00054128816789\\
%10.3377806935434	1.00054128816789\\
%10.3545632706451	1.00054128816789\\
%10.3713458477469	1.00054128816789\\
%10.3881284248487	1.00054128816789\\
%10.4049110019505	1.00054128816789\\
%10.4216935790522	1.00054128816789\\
%10.438476156154	1.00054128816789\\
%10.4552587332558	1.00054128816789\\
%10.4720413103576	1.00054128816789\\
%10.4888238874593	1.00054128816789\\
%10.5056064645611	1.00054128816789\\
%10.5223890416629	1.00054128816789\\
%10.5391716187647	1.00054128816789\\
%10.5559541958664	1.00054128816789\\
%10.5727367729682	1.00054128816789\\
%10.58951935007	1.00054128816789\\
%10.6063019271718	1.00054128816789\\
%10.6230845042735	1.00054128816789\\
%10.6398670813753	1.00054128816789\\
%10.6566496584771	1.00054128816789\\
%10.6734322355788	1.00054128816789\\
%10.6902148126806	1.00054128816789\\
%10.7069973897824	1.00054128816789\\
%10.7237799668842	1.00054128816789\\
%10.7405625439859	1.00054128816789\\
%10.7573451210877	1.00054128816789\\
%10.7741276981895	1.00054128816789\\
%10.7909102752913	1.00054128816789\\
%10.807692852393	1.00054128816789\\
%10.8244754294948	1.00054128816789\\
%10.8412580065966	1.00054128816789\\
%10.8580405836984	1.00054128816789\\
%10.8748231608001	1.00054128816789\\
%10.8916057379019	1.00054128816789\\
%10.9083883150037	1.00054128816789\\
%10.9251708921055	1.00054128816789\\
%10.9419534692072	1.00054128816789\\
%10.958736046309	1.00054128816789\\
%10.9755186234108	1.00054128816789\\
%10.9923012005125	1.00054128816789\\
%11.0090837776143	1.00054128816789\\
%11.0258663547161	1.00054128816789\\
%11.0426489318179	1.00054128816789\\
%11.0594315089196	1.00054128816789\\
%11.0762140860214	1.00054128816789\\
%11.0929966631232	1.00054128816789\\
%11.109779240225	1.00054128816789\\
%11.1265618173267	1.00054128816789\\
%11.1433443944285	1.00054128816789\\
%11.1601269715303	1.00054128816789\\
%11.1769095486321	1.00054128816789\\
%11.1936921257338	1.00054128816789\\
%11.2104747028356	1.00054128816789\\
%11.2272572799374	1.00054128816789\\
%11.2440398570392	1.00054128816789\\
%11.2608224341409	1.00054128816789\\
%11.2776050112427	1.00054128816789\\
%11.2943875883445	1.00054128816789\\
%11.3111701654463	1.00054128816789\\
%11.327952742548	1.00054128816789\\
%11.3447353196498	1.00054128816789\\
%11.3615178967516	1.00054128816789\\
%11.3783004738533	1.00054128816789\\
%11.3950830509551	1.00054128816789\\
%11.4118656280569	1.00054128816789\\
%11.4286482051587	1.00054128816789\\
%11.4454307822604	1.00054128816789\\
%11.4622133593622	1.00054128816789\\
%11.478995936464	1.00054128816789\\
%11.4957785135658	1.00054128816789\\
%11.5125610906675	1.00054128816789\\
%11.5293436677693	1.00054128816789\\
%11.5461262448711	1.00054128816789\\
%11.5629088219729	1.00054128816789\\
%11.5796913990746	1.00054128816789\\
%11.5964739761764	1.00054128816789\\
%11.6132565532782	1.00054128816789\\
%11.63003913038	1.00054128816789\\
%11.6468217074817	1.00054128816789\\
%11.6636042845835	1.00054128816789\\
%11.6803868616853	1.00054128816789\\
%11.697169438787	1.00054128816789\\
%11.7139520158888	1.00054128816789\\
%11.7307345929906	1.00054128816789\\
%11.7475171700924	1.00054128816789\\
%11.7642997471941	1.00054128816789\\
%11.7810823242959	1.00054128816789\\
%11.7978649013977	1.00054128816789\\
%11.8146474784995	1.00054128816789\\
%11.8314300556012	1.00054128816789\\
%11.848212632703	1.00054128816789\\
%11.8649952098048	1.00054128816789\\
%11.8817777869066	1.00054128816789\\
%11.8985603640083	1.00054128816789\\
%11.9153429411101	1.00054128816789\\
%11.9321255182119	1.00054128816789\\
%11.9489080953137	1.00054128816789\\
%11.9656906724154	1.00054128816789\\
%11.9824732495172	1.00054128816789\\
%11.999255826619	1.00054128816789\\
%12.0160384037207	1.00054128816789\\
%12.0328209808225	1.00054128816789\\
%12.0496035579243	1.00054128816789\\
%12.0663861350261	1.00054128816789\\
%12.0831687121278	1.00054128816789\\
%12.0999512892296	1.00054128816789\\
%12.1167338663314	1.00054128816789\\
%12.1335164434332	1.00054128816789\\
%12.1502990205349	1.00054128816789\\
%12.1670815976367	1.00054128816789\\
%12.1838641747385	1.00054128816789\\
%12.2006467518403	1.00054128816789\\
%12.217429328942	1.00054128816789\\
%12.2342119060438	1.00054128816789\\
%12.2509944831456	1.00054128816789\\
%12.2677770602474	1.00054128816789\\
%12.2845596373491	1.00054128816789\\
%12.3013422144509	1.00054128816789\\
%12.3181247915527	1.00054128816789\\
%12.3349073686545	1.00054128816789\\
%12.3516899457562	1.00054128816789\\
%12.368472522858	1.00054128816789\\
%12.3852550999598	1.00054128816789\\
%12.4020376770615	1.00054128816789\\
%12.4188202541633	1.00054128816789\\
%12.4356028312651	1.00054128816789\\
%12.4523854083669	1.00054128816789\\
%12.4691679854686	1.00054128816789\\
%12.4859505625704	1.00054128816789\\
%12.5027331396722	1.00054128816789\\
%12.519515716774	1.00054128816789\\
%12.5362982938757	1.00054128816789\\
%12.5530808709775	1.00054128816789\\
%12.5698634480793	1.00054128816789\\
%12.5866460251811	1.00054128816789\\
%12.6034286022828	1.00054128816789\\
%12.6202111793846	1.00054128816789\\
%12.6369937564864	1.00054128816789\\
%12.6537763335882	1.00054128816789\\
%12.6705589106899	1.00054128816789\\
%12.6873414877917	1.00054128816789\\
%12.7041240648935	1.00054128816789\\
%12.7209066419952	1.00054128816789\\
%12.737689219097	1.00054128816789\\
%12.7544717961988	1.00054128816789\\
%12.7712543733006	1.00054128816789\\
%12.7880369504023	1.00054128816789\\
%12.8048195275041	1.00054128816789\\
%12.8216021046059	1.00054128816789\\
%12.8383846817077	1.00054128816789\\
%12.8551672588094	1.00054128816789\\
%12.8719498359112	1.00054128816789\\
%12.888732413013	1.00054128816789\\
%12.9055149901148	1.00054128816789\\
%12.9222975672165	1.00054128816789\\
%12.9390801443183	1.00054128816789\\
%12.9558627214201	1.00054128816789\\
%12.9726452985219	1.00054128816789\\
%12.9894278756236	1.00054128816789\\
%13.0062104527254	1.00054128816789\\
%13.0229930298272	1.00054128816789\\
%13.039775606929	1.00054128816789\\
%13.0565581840307	1.00054128816789\\
%13.0733407611325	1.00054128816789\\
%13.0901233382343	1.00054128816789\\
%13.106905915336	1.00054128816789\\
%13.1236884924378	1.00054128816789\\
%13.1404710695396	1.00054128816789\\
%13.1572536466414	1.00054128816789\\
%13.1740362237431	1.00054128816789\\
%13.1908188008449	1.00054128816789\\
%13.2076013779467	1.00054128816789\\
%13.2243839550485	1.00054128816789\\
%13.2411665321502	1.00054128816789\\
%13.257949109252	1.00054128816789\\
%13.2747316863538	1.00054128816789\\
%13.2915142634556	1.00054128816789\\
%13.3082968405573	1.00054128816789\\
%13.3250794176591	1.00054128816789\\
%13.3418619947609	1.00054128816789\\
%13.3586445718627	1.00054128816789\\
%13.3754271489644	1.00054128816789\\
%13.3922097260662	1.00054128816789\\
%13.408992303168	1.00054128816789\\
%13.4257748802697	1.00054128816789\\
%13.4425574573715	1.00054128816789\\
%13.4593400344733	1.00054128816789\\
%13.4761226115751	1.00054128816789\\
%13.4929051886768	1.00054128816789\\
%13.5096877657786	1.00054128816789\\
%13.5264703428804	1.00054128816789\\
%13.5432529199822	1.00054128816789\\
%13.5600354970839	1.00054128816789\\
%13.5768180741857	1.00054128816789\\
%13.5936006512875	1.00054128816789\\
%13.6103832283893	1.00054128816789\\
%13.627165805491	1.00054128816789\\
%13.6439483825928	1.00054128816789\\
%13.6607311392543	1.00054128816789\\
%13.6775140904387	1.00054128816789\\
%13.6942983807004	1.00054128816789\\
%13.7110826844881	1.00054128816789\\
%13.7278669882758	1.00054128816789\\
%13.7446512920635	1.00054128816789\\
%13.7614355958512	1.00054128816789\\
%13.7782198996389	1.00054128816789\\
%13.7950042034266	1.00054128816789\\
%13.8117885072143	1.00054128816789\\
%13.828572811002	1.00054128816789\\
%13.8453571147897	1.00054128816789\\
%13.8621414185774	1.00054128816789\\
%13.8789257223651	1.00054128816789\\
%13.8957100261528	1.00054128816789\\
%13.9124943299405	1.00054128816789\\
%13.9292786337282	1.00054128816789\\
%13.9460629375159	1.00054128816789\\
%13.9628499195517	1.00054128816789\\
%13.9796371991707	1.00054128816789\\
%13.9964244787897	1.00054128816789\\
%14.0132117584087	1.00054128816789\\
%14.0299990380277	1.00054128816789\\
%14.0467863176467	1.00054128816789\\
%14.0635735972657	1.00054128816789\\
%14.0803608768847	1.00054128816789\\
%14.0971481565037	1.00054128816789\\
%14.1139354361227	1.00054128816789\\
%14.1307227157417	1.00054128816789\\
%14.1475099953607	1.00054128816789\\
%14.1642972749797	1.00054128816789\\
%14.1810845545987	1.00054128816789\\
%14.1978718342177	1.00054128816789\\
%14.2146591138367	1.00054128816789\\
%14.2314463934557	1.00054128816789\\
%14.2482336730747	1.00054128816789\\
%14.2650209526937	1.00054128816789\\
%14.2818082323127	1.00054128816789\\
%14.2985955119316	1.00054128816789\\
%14.3153827915506	1.00054128816789\\
%14.3321700711696	1.00054128816789\\
%14.3489573507886	1.00054128816789\\
%14.3657446304076	1.00054128816789\\
%14.3825319100266	1.00054128816789\\
%14.3993191896456	1.00054128816789\\
%14.4161064692646	1.00054128816789\\
%14.4328937488836	1.00054128816789\\
%14.4496810285026	1.00054128816789\\
%14.4664683081216	1.00054128816789\\
%14.4832555877406	1.00054128816789\\
%14.5000428673596	1.00054128816789\\
%14.5168301469786	1.00054128816789\\
%14.5336174265976	1.00054128816789\\
%14.5504047062166	1.00054128816789\\
%14.5671919858356	1.00054128816789\\
%14.5839792654546	1.00054128816789\\
%14.6007665450736	1.00054128816789\\
%14.6175538246926	1.00054128816789\\
%14.6343411043116	1.00054128816789\\
%14.6511283839306	1.00054128816789\\
%14.6679156635496	1.00054128816789\\
%14.6847029431686	1.00054128816789\\
%14.7014902227876	1.00054128816789\\
%14.7182775024066	1.00054128816789\\
%14.7350647820255	1.00054128816789\\
%14.7518520616445	1.00054128816789\\
%14.7686393412635	1.00054128816789\\
%14.7854266208825	1.00054128816789\\
%14.8022139005015	1.00054128816789\\
%14.8190011801205	1.00054128816789\\
%14.8357884597395	1.00054128816789\\
%14.8525757393585	1.00054128816789\\
%14.8693630189775	1.00054128816789\\
%14.8861502985965	1.00054128816789\\
%14.9029375782155	1.00054128816789\\
%14.9197248578345	1.00054128816789\\
%14.9365121374535	1.00054128816789\\
%14.9532994170725	1.00054128816789\\
%14.9700866966915	1.00054128816789\\
%14.9868739763105	1.00054128816789\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.00198273217486\\
0.00316411888704342	0.997515990187695\\
0.00716931977616233	0.994590403935414\\
0.0114815910595346	0.995911333385638\\
0.0161604956211813	0.999407276525642\\
0.0212623344026897	0.998686802513948\\
0.0268957138598583	0.995680925396706\\
0.0332008363102528	0.997586124544335\\
0.0403234441833298	0.998539906728744\\
0.0485625915435712	0.996391356306551\\
0.0584207841516732	0.99838791139611\\
0.0709295110137992	0.997203430455463\\
0.0850758702080847	0.997319577115157\\
0.0981881480122275	0.997808525121098\\
0.111335898256796	0.997583522517577\\
0.124490589149298	0.997638252074424\\
0.137645280041799	0.997623965415412\\
0.150799970934301	0.997777734331904\\
0.163954661826803	0.997785684636245\\
0.177109352719305	0.997625263278142\\
0.190264043611806	0.997945120726795\\
0.203418734504308	0.997876983151322\\
0.216573425396809	0.997718303111576\\
0.229728116289311	0.998088453150818\\
0.242882807181813	0.997958344543522\\
0.256037498074314	0.99785392705001\\
0.269192188966816	0.998214179188929\\
0.282346879859318	0.998045954807198\\
0.295501570751819	0.998006491977642\\
0.308656261644321	0.998327938168929\\
0.321810952536823	0.998143317178592\\
0.334965643429324	0.998162563472906\\
0.348120334321826	0.998433538152694\\
0.361275025214328	0.998249118560063\\
0.37442971610683	0.998315032204341\\
0.387584406999331	0.998533249653307\\
0.400739097891833	0.998360562487593\\
0.413893788784335	0.998460130037423\\
0.427048479676836	0.99862832866693\\
0.440203170569338	0.998474692644439\\
0.45335786146184	0.998595934010873\\
0.466512552354341	0.998719428146587\\
0.479667243246843	0.998588875589504\\
0.492821934139344	0.998721601478879\\
0.505976625031846	0.998806858766004\\
0.519131315924348	0.998700946122791\\
0.53228600681685	0.998836955537744\\
0.545440697709351	0.998890740242134\\
0.558595388601853	0.99880922089319\\
0.571750079494355	0.998942239553179\\
0.584904770386856	0.998971087343425\\
0.598059461279358	0.998912461473015\\
0.611214152171859	0.999037958126852\\
0.624368843064361	0.999047860213817\\
0.637523533956863	0.999009818947296\\
0.650678224849365	0.999124767364965\\
0.663832915741866	0.99912099562354\\
0.676987606634368	0.999100773315339\\
0.69014229752687	0.999203397171976\\
0.703296988419371	0.999190427563952\\
0.716451679311873	0.999185073830593\\
0.729606370204375	0.999274596572003\\
0.742761061096876	0.999256101232481\\
0.755915751989378	0.999262683426228\\
0.76907044288188	0.999339096466389\\
0.782225133774381	0.999317982373636\\
0.795379824666883	0.999333728893205\\
0.808534515559385	0.999397585740651\\
0.821689206451886	0.999376063045164\\
0.834843897344388	0.999398457581974\\
0.847998588236889	0.99945069745572\\
0.861153279129391	0.999430364524513\\
0.874307970021893	0.999457200795949\\
0.887462660914395	0.999499002449183\\
0.900617351806896	0.999480937935733\\
0.913772042699398	0.999510343636344\\
0.926926733591899	0.999543008175387\\
0.940081424484401	0.999527863113832\\
0.953236115376903	0.999558300797612\\
0.966390806269405	0.999583161061318\\
0.979545497161906	0.999571246174441\\
0.992700188054408	0.999601497666694\\
1.00585487894691	0.999619851048609\\
1.01900956983941	0.99961121620342\\
1.03216426073191	0.999640356017933\\
1.04531895162441	0.999653417327173\\
1.05847364251692	0.999647921421928\\
1.07162833340942	0.999675283593252\\
1.08478302430192	0.99968415454236\\
1.09793771519442	0.999681525120644\\
1.11021583048918	0.999707554230569\\
1.12285184671094	0.999707651649679\\
1.13596922704597	0.999713075892857\\
1.14911116132219	0.999735325030928\\
1.16225309559842	0.99973391388282\\
1.17539502987464	0.999741298816885\\
1.18853696415087	0.999760079558126\\
1.2016788984271	0.99975813368055\\
1.21482219970604	0.99976682203589\\
1.2279662051985	0.999782397107957\\
1.24112373939831	0.999780410552703\\
1.2542945788822	0.999789811222777\\
1.2674654183661	0.999802617179698\\
1.28063625784999	0.999800924123204\\
1.29380709733388	0.999810495421157\\
1.30697793681777	0.999820935681754\\
1.32014877630166	0.999819659657557\\
1.33331961578555	0.999829126232523\\
1.34649045526944	0.999837536504427\\
1.35966129475333	0.999836747912974\\
1.37283213423722	0.999845896754475\\
1.38600297372111	0.999852592397486\\
1.39917381320501	0.999852312627356\\
1.4123446526889	0.999860986351165\\
1.42551549217279	0.999866256488757\\
1.43868633165668	0.999866470969071\\
1.45185717114057	0.999874560584577\\
1.46502801062446	0.999878664711245\\
1.47819885010835	0.999879333864535\\
1.49136968959224	0.999886771455642\\
1.50454052907613	0.999889938015479\\
1.51771136856002	0.999891006243715\\
1.53088220804391	0.999897757880975\\
1.54405304752781	0.999900184356927\\
1.5572238870117	0.999901587235476\\
1.57039472649559	0.999907646341708\\
1.58356556597948	0.999909500459534\\
1.59673640546337	0.999911170336842\\
1.60924786355287	0.999916513556078\\
1.62217357142116	0.999917420674791\\
1.63560422472744	0.999919890491692\\
1.64834620360751	0.99992443139817\\
1.66151908550552	0.999925127867137\\
1.674709105931	0.999927795955602\\
1.68789912635647	0.999931640477355\\
1.70108914678194	0.999932256152075\\
1.71427916720741	0.999934886659131\\
1.72746918763289	0.999938167852428\\
1.74065920805836	0.999938739067131\\
1.75343942267485	0.999941337900615\\
1.76648785410346	0.99994393754576\\
1.77966272658147	0.999944493682415\\
1.79259633195829	0.999947159778784\\
1.80543136225534	0.999949128768853\\
1.81838029878417	0.999949759511726\\
1.83132923531299	0.999952429540263\\
1.84428651933835	0.999953818563263\\
1.85730397666447	0.999954663772073\\
1.8703244385101	0.999957153292635\\
1.88334490035572	0.999958166606002\\
1.89636536220134	0.999959183509828\\
1.90938582404697	0.999961415228664\\
1.92240628589259	0.999962164933223\\
1.93542674773821	0.999963330899989\\
1.94844720958383	0.999965273858358\\
1.96146767142946	0.999965856927441\\
1.976799536029	0.999967139934867\\
1.99256028163303	0.999968953717941\\
2.00788171637705	0.999970513205584\\
2.02373900928007	0.999971520988504\\
2.03920587958451	0.999972411939956\\
2.05466869860811	0.99997378496417\\
2.0700575888643	0.999975301797972\\
2.08554629242154	0.999976355294287\\
2.10134501444574	0.999977136520071\\
2.11720662326028	0.999978129333329\\
2.13238107945095	0.999979427898628\\
2.14819244727469	0.999980591982277\\
2.16405783136958	0.999981388612443\\
2.17934472435199	0.999982043630485\\
2.19505911342842	0.999983035896369\\
2.21045942350032	0.999984144559816\\
2.22620853992724	0.999984979655907\\
2.24200486108122	0.999985566498217\\
2.25780118223519	0.999986239374117\\
2.27312559448599	0.999987142819821\\
2.2889117455748	0.999988008093225\\
2.30469789666361	0.999988596171495\\
2.32048404775242	0.999989056828541\\
2.33568004802835	0.999989667356649\\
2.35096102233032	0.99999043860873\\
2.36656255065979	0.999991017746144\\
2.38228371590416	0.999991380342583\\
2.39764326817991	0.999991776577094\\
2.41353089009857	0.999992376188604\\
2.4288403703466	0.999992950479783\\
2.44437747156604	0.999993282073035\\
2.46019025375501	0.99999353241375\\
2.47562541886893	0.999993915982418\\
2.49125822181177	0.999994417696603\\
2.50679309217614	0.999994778377593\\
2.52264796794845	0.999994960221251\\
2.53810690528688	0.999995149553745\\
2.55349337182949	0.999995519260604\\
2.56887416997097	0.999995886259479\\
2.58456928980975	0.999996059428452\\
2.59996188890396	0.999996139013395\\
2.6155569154905	0.999996366277157\\
2.63128232911389	0.999996693962578\\
2.64670887261474	0.999996906873432\\
2.66251496241904	0.999996964165552\\
2.67793148343681	0.999997042262457\\
2.69368624110143	0.999997279961639\\
2.70944099876606	0.999997530075712\\
2.72519575643068	0.999997629728974\\
2.7409505140953	0.999997633866109\\
2.75670527175992	0.999997728395717\\
2.77246002942454	0.999997947403802\\
2.7877407172525	0.999998121591024\\
2.80333393840654	0.999998130279001\\
2.81902291549846	0.999998128596528\\
2.83451382823824	0.999998266939698\\
2.8501714496355	0.999998461234513\\
2.86575084456226	0.999998531162341\\
2.88120632826135	0.999998486906553\\
2.8969906592011	0.999998526075589\\
2.91277499014085	0.999998686280441\\
2.92839976281876	0.999998825692386\\
2.94391050048703	0.999998818424259\\
2.95966938543109	0.999998778693749\\
2.97542827037515	0.999998852782044\\
2.99118715531921	0.999999008585731\\
3.00654566437534	0.999999081120099\\
3.02220398099023	0.999999030064525\\
3.03805743855898	0.999999016061654\\
3.05344293697924	0.999999131080975\\
3.06926036135508	0.999999255045559\\
3.08464462310901	0.999999253489349\\
3.10018821346668	0.999999189072437\\
3.1160903695264	0.999999223747805\\
3.13144426443598	0.999999358390688\\
3.14681571611567	0.999999421206999\\
3.16246206855719	0.999999364242278\\
3.17822857802599	0.999999332031643\\
3.1940130596701	0.999999414198\\
3.20924418519929	0.999999531033299\\
3.22516248078591	0.999999530873171\\
3.24031771255849	0.999999452047726\\
3.2560123237034	0.999999472929988\\
3.27185055408919	0.999999580449684\\
3.28728830657455	0.999999642980481\\
3.30302506954849	0.999999591477921\\
3.3184628526946	0.999999540720092\\
3.33407291601639	0.99999960734076\\
3.34949051376541	0.999999708899199\\
3.36538974398372	0.99999970847079\\
3.38070745958419	0.999999631100097\\
3.39632666600574	0.999999634162015\\
3.4116840286746	0.999999734849287\\
3.42726612061041	0.999999784982322\\
3.44306512983922	0.999999733090746\\
3.45856350525661	0.999999680020731\\
3.47396179628845	0.999999738540405\\
3.48975123553601	0.999999824398932\\
3.50554067478357	0.999999824752613\\
3.52133011403113	0.999999756775212\\
3.5366009485216	0.999999742223029\\
3.55244997049916	0.999999820577607\\
3.56789279956574	0.999999880224341\\
3.58364703035219	0.999999838170161\\
3.59922191206036	0.999999777237673\\
3.61473515020526	0.99999981128227\\
3.6304757572765	0.999999893535692\\
3.64624215036672	0.999999908000838\\
3.66200854345694	0.999999845206688\\
3.67777493654716	0.999999811603431\\
3.69343276848064	0.999999869308558\\
3.70894784843005	0.99999993853673\\
3.72441635525284	0.999999912874654\\
3.74014496461954	0.999999848779915\\
3.75587357398624	0.999999854502971\\
3.77160218335295	0.999999928193367\\
3.78733079271965	0.99999996343016\\
3.80305940208635	0.999999914087871\\
3.81878801145305	0.999999864072297\\
3.83451662081975	0.999999896657016\\
3.85024523018646	0.999999966951068\\
3.86597383955316	0.999999972616689\\
3.88170244891986	0.999999911732613\\
3.89743105828656	0.999999884163426\\
3.91315966765326	0.999999936849694\\
3.92888827701997	0.999999992792074\\
3.94461688638667	0.999999970917331\\
3.96034549575337	0.999999910503018\\
3.97607410512007	0.999999909101616\\
3.99180271448677	0.99999997202762\\
4.00753132385348	1.00000000576952\\
4.02325993322018	0.999999962778888\\
4.03898854258688	0.999999913710921\\
4.05471715195358	0.999999937300982\\
4.07044576132029	0.999999999454082\\
4.08617437068699	1.00000000739569\\
4.10190298005369	0.999999952714624\\
4.11763158942039	0.999999922992043\\
4.13336019878709	0.999999966094813\\
4.1490888081538	1.00000001730711\\
4.1648174175205	1.00000000042313\\
4.1805460268872	0.999999944669639\\
4.1962746362539	0.999999938285796\\
4.2120032456206	0.999999992400405\\
4.22773185498731	1.00000002504689\\
4.24346046435401	0.99999998840139\\
4.25918907372071	0.999999941502779\\
4.27491768308741	0.99999995808047\\
4.29064629245411	1.00000001338158\\
4.30637490182082	1.00000002351389\\
4.32210351118752	0.999999975108002\\
4.33752067244208	0.999999944980574\\
4.35290044959129	0.999999988554965\\
4.3683547620503	1.00000003032104\\
4.3842545077485	1.00000000616625\\
4.3996358645322	0.999999954599471\\
4.41536234522767	0.999999962523747\\
4.43109251356609	1.00000001367392\\
4.44694191569326	1.00000003042322\\
4.46227205366496	0.999999984328516\\
4.47810224982216	0.999999953446411\\
4.49393244597936	0.999999981378921\\
4.50912665106047	1.00000003042778\\
4.52501065921843	1.00000001815171\\
4.54049122730477	0.999999968274276\\
4.55620547868671	0.999999962545474\\
4.57189637754349	1.00000000771396\\
4.58741851200321	1.00000003323771\\
4.6026880876369	0.999999993701012\\
4.6185758568859	0.999999960459505\\
4.63414985793558	0.999999983099946\\
4.64972211736248	1.00000002806549\\
4.66557492791008	1.00000002444794\\
4.6813736021498	0.999999981139492\\
4.69664550113705	0.999999965157728\\
4.71207104959929	1.00000000746091\\
4.72796127805255	1.00000003358935\\
4.743321327899	1.00000000322355\\
4.75885017782585	0.999999965800323\\
4.77451430734675	0.999999982372993\\
4.79005614732078	1.00000002574293\\
4.80600017525589	1.00000002731142\\
4.82141032976527	0.999999984393109\\
4.83684449112893	0.999999968134718\\
4.85258502363436	1.00000000295342\\
4.86832555613978	1.00000003233451\\
4.88406608864521	1.00000001171177\\
4.89980662115063	0.999999973466687\\
4.91554715365606	0.999999976420267\\
4.93128768616148	1.00000001557025\\
4.94702821866691	1.0000000307283\\
4.96276875117233	0.999999999279601\\
4.97850928367776	0.999999970022566\\
4.99424981618318	0.99999998769825\\
5.00027418399002	0.999999978015363\\
5.00254498579559	0.999963771716764\\
5.00493019673658	0.999976985938042\\
5.0074206647561	0.999978813734723\\
5.01006770060226	0.999971674067951\\
5.01289431437296	0.999973376590007\\
5.01590995361988	0.999972385179164\\
5.01909400157709	0.999974817477639\\
5.02250580590578	0.999975405379135\\
5.02617611194012	0.999974516749484\\
5.03010747985102	0.999973181657949\\
5.03433370083591	0.999971887947016\\
5.0389599982529	0.999972472352176\\
5.04401012577697	0.999973211847879\\
5.04959386100911	0.999971892623823\\
5.05589461188872	0.999970978384051\\
5.06299627527818	0.999971608066516\\
5.07138748349285	0.99997029388558\\
5.08150951066183	0.999970157065971\\
5.0945472917063	0.999968877854257\\
5.11003372133707	0.999968190657912\\
5.12582355946847	0.99996741606299\\
5.14145601689329	0.999966449763653\\
5.15695857191051	0.99996551433798\\
5.172473576358	0.999964733462957\\
5.18835835281846	0.99996396274342\\
5.20389920674355	0.99996316051249\\
5.21951955907921	0.99996237198641\\
5.23528321722409	0.999961659174831\\
5.25084451082334	0.999960990096351\\
5.26668176777374	0.999960279090448\\
5.28218825267494	0.999959581596512\\
5.29778524263759	0.999958950287101\\
5.31319903803021	0.999958382653854\\
5.32856463231321	0.999957794780505\\
5.34451591428426	0.999957165235143\\
5.35965321536986	0.99995660545516\\
5.37547804456482	0.999956090902907\\
5.39107995373579	0.999955596530531\\
5.40646375411228	0.999955073145974\\
5.4220987013546	0.999954549321422\\
5.43770917780703	0.999954088925461\\
5.4533333157416	0.999953671293116\\
5.46877428141535	0.999953239196711\\
5.48468758329484	0.999952772144724\\
5.49993726132388	0.999952352270055\\
5.5155240237729	0.999951985765872\\
5.53114003638543	0.999951629116463\\
5.54700126769909	0.999951237208965\\
5.56248796252285	0.999950848551795\\
5.57804533274403	0.999950508500579\\
5.59351908311775	0.999950213171638\\
5.60905259273397	0.999949901042761\\
5.62480785675158	0.999949558661898\\
5.64068846793565	0.999949233614708\\
5.65612487441319	0.999948967350745\\
5.6717360316653	0.999948716305977\\
5.68741502471532	0.99994843767585\\
5.70305284939219	0.999948146177402\\
5.71852403856695	0.999947892444761\\
5.73431394467095	0.999947674181922\\
5.75011710384697	0.999947453564223\\
5.7659294727849	0.999947206682417\\
5.78174184172283	0.99994696049005\\
5.79722642003758	0.99994675784278\\
5.8130548663086	0.99994657879196\\
5.82861829786033	0.999946389681567\\
5.84435735699847	0.999946174560079\\
5.85964020297975	0.999945978855142\\
5.87534020542864	0.999945820044966\\
5.89063899107456	0.999945675776079\\
5.90632843406523	0.999945498826031\\
5.92194677609851	0.99994531465468\\
5.9375233664074	0.999945162759192\\
5.95324032246641	0.999945038116388\\
5.96854752424111	0.999944906621424\\
5.98434969806253	0.999944746060166\\
5.99980946821414	0.999944597205297\\
6.01551037540582	0.999944482192729\\
6.03077231144713	0.999944383232312\\
6.04644601028318	0.999944254948483\\
6.06224625932243	0.9999441150758\\
6.07805663460922	0.999943998069581\\
6.093867009896	0.99994390887509\\
6.10941682419546	0.999943819132622\\
6.12496943531905	0.999943703607663\\
6.14055417412306	0.999943587423694\\
6.1564084269412	0.99994349866572\\
6.17191678223572	0.999943430999626\\
6.18775342717619	0.999943345053132\\
6.20359007211666	0.999943240566035\\
6.21909546155459	0.999943147035753\\
6.23460889174865	0.999943084006605\\
6.24998660537667	0.999943026819779\\
6.26565408384547	0.999942944120551\\
6.28103480825812	0.999942853763566\\
6.29673286396428	0.999942787159993\\
6.3120256658765	0.999942743792055\\
6.32773348428433	0.999942683861703\\
6.343245827089	0.999942604191966\\
6.35905363544366	0.999942532734227\\
6.37492636381743	0.999942485767543\\
6.39032670051318	0.999942449131119\\
6.4059743865762	0.999942390145805\\
6.42151197352425	0.999942319487487\\
6.43723295857979	0.999942267105823\\
6.45249298974801	0.99994223914351\\
6.46820891034343	0.999942199951507\\
6.48393383133183	0.99994214056604\\
6.49930179184051	0.999942083460477\\
6.51502215445271	0.999942050395298\\
6.53056792565869	0.999942027233798\\
6.54636053660128	0.999941985623503\\
6.56191347870373	0.999941930207067\\
6.57776970033897	0.999941887821636\\
6.59314306479158	0.999941868895569\\
6.60872045459693	0.999941845948116\\
6.62465620103049	0.999941802782099\\
6.6400944493526	0.99994175539522\\
6.65595502042377	0.999941727672678\\
6.67139736359779	0.999941715746188\\
6.68724163080464	0.999941690058037\\
6.70311086481616	0.999941648149079\\
6.71848510765782	0.999941611102119\\
6.73436592850108	0.999941594703644\\
6.74996125648781	0.999941584571783\\
6.76548093335522	0.999941556480991\\
6.78089067965957	0.999941517188574\\
6.79677436409657	0.999941493002764\\
6.8123107018807	0.999941486624258\\
6.82789339499863	0.999941473434655\\
6.84348023881882	0.999941441383855\\
6.85897407423632	0.999941410055619\\
6.87455658018734	0.999941398990686\\
6.89013401526079	0.999941395285705\\
6.90593527361774	0.999941375859897\\
6.92162271602125	0.999941344237158\\
6.93737540244241	0.999941322733989\\
6.95312808886356	0.999941318695779\\
6.96888077528471	0.999941313911247\\
6.98471225998114	0.999941292554743\\
7.00054877435471	0.999941264643426\\
7.01596947587451	0.999941251259782\\
7.03183666181382	0.999941251079271\\
7.04743983179727	0.999941244236303\\
7.06297473465045	0.999941220284174\\
7.07882380589373	0.999941198295961\\
7.09427383330948	0.999941194046747\\
7.1098900700313	0.999941195818728\\
7.12575971432299	0.9999411833783\\
7.14123301149142	0.999941159208848\\
7.15710183628032	0.999941145058153\\
7.17262906171667	0.999941147133671\\
7.18845703937862	0.999941146379476\\
7.20399713746229	0.999941129845256\\
7.21947769577177	0.999941108960704\\
7.23531219332918	0.999941103182112\\
7.25073326237582	0.999941108570531\\
7.26646656601511	0.999941102687593\\
7.28182612860613	0.999941082564977\\
7.29748870755083	0.999941069128898\\
7.31337782338585	0.999941070659231\\
7.32889193970925	0.999941074419878\\
7.34447073147029	0.999941062677309\\
7.35979361660657	0.999941043848028\\
7.37551065378989	0.999941038961832\\
7.39108041202404	0.99994104526262\\
7.40679887784057	0.99994104298418\\
7.42249027174359	0.999941027108211\\
7.43796452881266	0.999941013756096\\
7.45376742310948	0.999941015473307\\
7.46929951046016	0.999941021322511\\
7.48519216558728	0.999941014004142\\
7.50050354051644	0.999940997093156\\
7.51615018902702	0.999940991064437\\
7.53164047749329	0.999940997929367\\
7.54750960322414	0.999940999092159\\
7.56299638676624	0.999940986497577\\
7.57865685539716	0.999940973615836\\
7.59413524146997	0.999940974962268\\
7.60994565899978	0.999940981585391\\
7.62575656412824	0.999940977978738\\
7.64156746925671	0.999940964278825\\
7.65732541482551	0.999940955799366\\
7.67285521968037	0.999940960954967\\
7.68862845170161	0.999940966104731\\
7.70429042328105	0.999940958748254\\
7.71983099240681	0.999940945407962\\
7.73561652523128	0.999940942826335\\
7.75143352958035	0.999940949877118\\
7.76725053392943	0.999940951938206\\
7.78306753827851	0.999940942131362\\
7.79846222551451	0.999940931095662\\
7.81430335144947	0.999940932808968\\
7.83015808977831	0.999940940021642\\
7.84570714000931	0.999940938437799\\
7.86124947384032	0.99994092647538\\
7.87698583317554	0.999940920347124\\
7.89256355440406	0.99994092631423\\
7.90819698524541	0.999940931646217\\
7.92373640028957	0.999940924652096\\
7.93943385257544	0.999940913956625\\
7.95518293965719	0.999940913372594\\
7.97067006284629	0.999940921456322\\
7.98638463881882	0.999940922236002\\
8.00224778816078	0.999940912870687\\
8.01766385338069	0.999940905030267\\
8.03345838515686	0.999940909091392\\
8.04930832951911	0.999940915757232\\
8.06515827388137	0.999940913197337\\
8.0805236005687	0.999940902418125\\
8.09624217453485	0.999940899134519\\
8.11192509745314	0.999940905879835\\
8.12776303542417	0.999940910108997\\
8.14360097339521	0.999940904070805\\
8.15897376208314	0.999940894617361\\
8.17489484567578	0.999940895316855\\
8.19020364429992	0.999940903455768\\
8.20615277833577	0.999940903839122\\
8.2215705863669	0.999940894709791\\
8.23726539579145	0.99994088928837\\
8.25277552575783	0.999940894639172\\
8.26855947200722	0.99994090040474\\
8.2843434182566	0.999940896728944\\
8.30012736450599	0.999940887974619\\
8.31591131075538	0.999940886124571\\
8.33169525700477	0.999940892676588\\
8.34747920325415	0.999940896538339\\
8.36326314950354	0.999940890866694\\
8.37904709575293	0.999940883237689\\
8.39483104200232	0.999940884077004\\
8.41061498825171	0.999940891023115\\
8.42639893450109	0.999940892613883\\
8.44218288075048	0.999940885589834\\
8.45796682699987	0.999940879714502\\
8.47352647365009	0.999940883325217\\
8.48894084997215	0.999940890018855\\
8.50466854651892	0.999940887788512\\
8.52018494575912	0.999940879680823\\
8.53592422792697	0.999940878022341\\
8.55167298331953	0.999940884191167\\
8.56721999818316	0.999940887932067\\
8.58303695991558	0.999940882703293\\
8.59869234153714	0.999940876073026\\
8.61440936288813	0.999940877778016\\
8.63001825348586	0.999940884491679\\
8.64583173772208	0.999940884964668\\
8.66164522195829	0.999940878333563\\
8.6774587061945	0.999940873977107\\
8.69296590555356	0.999940878300118\\
8.70857051008715	0.999940883860396\\
8.72432605400208	0.999940881362287\\
8.7401416668352	0.9999408745637\\
8.75595727966831	0.999940873154173\\
8.77145088047134	0.999940879222373\\
8.7872940656815	0.999940882469393\\
8.80279612650909	0.999940877509578\\
8.81861257268459	0.999940871930843\\
8.8344290188601	0.999940873542121\\
8.84992184832631	0.99994087988043\\
8.86555166941676	0.999940880136669\\
8.88104263539584	0.999940873612257\\
8.89682056682465	0.999940870693636\\
8.9125768541591	0.99994087517201\\
8.92803420466909	0.999940879934008\\
8.94358903023741	0.999940876621506\\
8.95945120644975	0.999940870830467\\
8.9749063135785	0.999940871238398\\
8.9906060319587	0.999940876984277\\
9.00641807345819	0.999940878675169\\
9.02204208588057	0.999940873432271\\
9.03750857405762	0.999940869240022\\
9.05320377938321	0.999940872638527\\
9.06902238022361	0.999940877608383\\
9.08484098106401	0.999940876535515\\
9.10033303684609	0.999940870507587\\
9.11622079135105	0.999940868994041\\
9.13167404487216	0.999940874080572\\
9.14734673619668	0.999940877311891\\
9.16301895353224	0.999940873560087\\
9.17852836260219	0.999940868539357\\
9.19418521993058	0.999940870270012\\
9.20959264973362	0.9999408757607\\
9.22539505283054	0.999940875731589\\
9.24119803550079	0.999940870603735\\
9.25700101817105	0.999940867931967\\
9.2728040008413	0.99994087152179\\
9.28860698351156	0.999940875785907\\
9.3041241415646	0.999940873911962\\
9.31966118251436	0.999940868609914\\
9.3353251638267	0.999940868446458\\
9.35070226911493	0.99994087364499\\
9.36625153841528	0.999940875223373\\
9.38185258079054	0.999940870713236\\
9.39747804737732	0.9999408673987\\
9.41329168812974	0.999940870212884\\
9.42910784461288	0.999940874559659\\
9.44492400109601	0.999940873864854\\
9.46037066637901	0.999940868780026\\
9.47616074516223	0.999940867500669\\
9.4919723826726	0.999940871467332\\
9.50778402018297	0.99994087460936\\
9.52359565769334	0.999940872174393\\
9.53885935937002	0.999940867464815\\
9.55481342202084	0.999940868217134\\
9.57028899341261	0.999940872932604\\
9.58578311450428	0.999940873764607\\
9.60157615897363	0.99994086964904\\
9.61736920344298	0.999940866972766\\
9.63316224791233	0.999940869655281\\
9.64895529238168	0.999940873549444\\
9.66474833685103	0.999940872734215\\
9.68054138132038	0.999940868432694\\
9.69607818283957	0.999940867189576\\
9.71138249014457	0.999940871364796\\
9.7270740671741	0.999940873601868\\
9.74295147390977	0.99994087078201\\
9.75842239256504	0.999940867004708\\
9.77422964521811	0.999940868348013\\
9.79003689787117	0.999940872346318\\
9.80584415052424	0.999940872959289\\
9.8213179801053	0.999940868972166\\
9.83716872298398	0.999940866823706\\
9.85264180742958	0.999940869760482\\
9.86840889207369	0.999940872977961\\
9.88428930142451	0.999940871693526\\
9.89980123128552	0.999940867644865\\
9.91562432829439	0.999940867264937\\
9.93144742530325	0.999940870780035\\
9.9468454316651	0.999940872846751\\
9.96276195814753	0.999940870164899\\
9.97822308222927	0.999940866891043\\
9.99397916029083	0.99994086836282\\
10.0001092040753	0.999940867668722\\
10.0017745146455	0.999799207725175\\
10.0035930475204	0.999767460533596\\
10.0055631674177	0.999725853869176\\
10.0077168089267	0.999768989348427\\
10.0100824701252	0.999758383176672\\
10.0127114137605	0.999755380410932\\
10.0156818799435	0.999758253771491\\
10.0189881044032	0.99975793024262\\
10.0228325766786	0.99975797735137\\
10.0273524220706	0.999756962567916\\
10.0324840214363	0.999754155360423\\
10.03829312519	0.999756187070006\\
10.044891880611	0.999757320355919\\
10.0525181066272	0.999752939632072\\
10.0615103138922	0.999757051377407\\
10.0726583630796	0.999752081989118\\
10.0867201632758	0.999755007592314\\
10.1029669075448	0.999755960000418\\
10.1196906266401	0.999754210424124\\
10.136452027779	0.99975145514434\\
10.1532240943321	0.999749895912867\\
10.1699961608851	0.999750446887468\\
10.1867682274381	0.999752021505151\\
10.2035454528036	0.999752719754184\\
10.2203226781691	0.999751654850582\\
10.2370999035345	0.99974963878363\\
10.2538771289	0.999748266305091\\
10.2706549101145	0.999748392471266\\
10.2874345522148	0.999749447976402\\
10.3042159555527	0.999750113950511\\
10.3209981164416	0.999749585707798\\
10.3377806935434	0.999748225543232\\
10.3545632706451	0.999747102123501\\
10.3713458477469	0.999746957994116\\
10.3881284248487	0.99974758898209\\
10.4049110019505	0.99974813744098\\
10.4216935790522	0.999747930025409\\
10.438476156154	0.999747051960641\\
10.4552587332558	0.999746180330844\\
10.4720413103576	0.999745912983859\\
10.4888238874593	0.99974624814873\\
10.5056064645611	0.999746657610126\\
10.5223890416629	0.999746617346652\\
10.5391716187647	0.999746070765464\\
10.5559541958664	0.999745422412343\\
10.5727367729682	0.999745124120526\\
10.58951935007	0.999745269000031\\
10.6063019271718	0.99974555181468\\
10.6230845042735	0.999745586837696\\
10.6398670813753	0.999745258849459\\
10.6566496584771	0.999744792517772\\
10.6734322355788	0.999744512503578\\
10.6902148126806	0.99974454378747\\
10.7069973897824	0.999744724729176\\
10.7237799668842	0.999744784361984\\
10.7405625439859	0.999744595296854\\
10.7573451210877	0.99974426923281\\
10.7741276981895	0.99974402930674\\
10.7909102752913	0.99974399899331\\
10.807692852393	0.9997441044787\\
10.8244754294948	0.999744163438615\\
10.8412580065966	0.999744059371632\\
10.8580405836984	0.999743836878048\\
10.8748231608001	0.999743642883535\\
10.8916057379019	0.999743584182235\\
10.9083883150037	0.999743637442582\\
10.9251708921055	0.999743685193882\\
10.9419534692072	0.999743630992342\\
10.958736046309	0.999743482349621\\
10.9755186234108	0.99974333173327\\
10.9923012005125	0.999743264491527\\
11.0090837776143	0.999743283917559\\
11.0258663547161	0.999743317871041\\
11.0426489318179	0.999743291525726\\
11.0594315089196	0.999743194001211\\
11.0762140860214	0.999743080502188\\
11.0929966631232	0.999743015579041\\
11.109779240225	0.999743014681864\\
11.1265618173267	0.999743036057828\\
11.1433443944285	0.999743024363115\\
11.1601269715303	0.999742961326026\\
11.1769095486321	0.999742877681675\\
11.1936921257338	0.999742820217487\\
11.2104747028356	0.999742808313586\\
11.2272572799374	0.999742819769664\\
11.2440398570392	0.999742815191587\\
11.2608224341409	0.999742774921208\\
11.2776050112427	0.99974271428088\\
11.2943875883445	0.999742666005143\\
11.3111701654463	0.9997426491303\\
11.327952742548	0.999742653509829\\
11.3447353196498	0.999742652011707\\
11.3615178967516	0.999742626514219\\
11.3783004738533	0.999742583058381\\
11.3950830509551	0.999742543835576\\
11.4118656280569	0.999742525633692\\
11.4286482051587	0.999742525391299\\
11.4454307822604	0.999742524985642\\
11.4622133593622	0.999742508966824\\
11.478995936464	0.999742478069885\\
11.4957785135658	0.999742446880163\\
11.5125610906675	0.999742429355456\\
11.5293436677693	0.999742426366919\\
11.5461262448711	0.99974242619187\\
11.5629088219729	0.999742416234833\\
11.5796913990746	0.999742394390763\\
11.5964739761764	0.999742369913355\\
11.6132565532782	0.999742354013996\\
11.63003913038	0.999742349585011\\
11.6468217074817	0.999742349343473\\
11.6636042845835	0.999742343288186\\
11.6803868616853	0.999742327933111\\
11.697169438787	0.999742308864184\\
11.7139520158888	0.999742294905991\\
11.7307345929906	0.999742289868418\\
11.7475171700924	0.999742289507504\\
11.7642997471941	0.99974228600468\\
11.7810823242959	0.999742275313266\\
11.7978649013977	0.99974226051541\\
11.8146474784995	0.999742248471546\\
11.8314300556012	0.999742243304445\\
11.848212632703	0.999742242847153\\
11.8649952098048	0.999742241051244\\
11.8817777869066	0.999742233746695\\
11.8985603640083	0.999742222298182\\
11.9153429411101	0.999742211985253\\
11.9321255182119	0.999742206928711\\
11.9489080953137	0.999742206397075\\
11.9656906724154	0.999742205763999\\
11.9824732495172	0.999742200958895\\
11.999255826619	0.999742192148257\\
12.0160384037207	0.999742183337154\\
12.0328209808225	0.999742178485312\\
12.0496035579243	0.999742177874886\\
12.0663861350261	0.999742178034866\\
12.0831687121278	0.99974217510722\\
12.0999512892296	0.99974216840206\\
12.1167338663314	0.999742160877125\\
12.1335164434332	0.999742156247081\\
12.1502990205349	0.999742155527377\\
12.1670815976367	0.999742156209345\\
12.1838641747385	0.999742154711524\\
12.2006467518403	0.99974214971889\\
12.217429328942	0.999742143303623\\
12.2342119060438	0.999742138882065\\
12.2509944831456	0.999742138007767\\
12.2677770602474	0.999742138997556\\
12.2845596373491	0.999742138592861\\
12.3013422144509	0.99974213502073\\
12.3181247915527	0.999742129583337\\
12.3349073686545	0.999742125354938\\
12.3516899457562	0.999742124279385\\
12.368472522858	0.999742125398968\\
12.3852550999598	0.999742125819882\\
12.4020376770615	0.999742123444355\\
12.4188202541633	0.999742118892338\\
12.4356028312651	0.999742114854411\\
12.4523854083669	0.999742113541126\\
12.4691679854686	0.999742114640075\\
12.4859505625704	0.999742115662576\\
12.5027331396722	0.999742114302418\\
12.519515716774	0.999742110572284\\
12.5362982938757	0.99974210673984\\
12.5530808709775	0.999742105170386\\
12.5698634480793	0.999742106123745\\
12.5866460251811	0.999742107552902\\
12.6034286022828	0.999742107051372\\
12.6202111793846	0.999742104097232\\
12.6369937564864	0.999742100501869\\
12.6537763335882	0.999742098679777\\
12.6705589106899	0.999742099388665\\
12.6873414877917	0.999742101051734\\
12.7041240648935	0.99974210126482\\
12.7209066419952	0.999742099048021\\
12.737689219097	0.99974209573331\\
12.7544717961988	0.999742093684537\\
12.7712543733006	0.999742094077317\\
12.7880369504023	0.99974209582145\\
12.8048195275041	0.999742096611279\\
12.8216021046059	0.999742095092164\\
12.8383846817077	0.999742092107451\\
12.8551672588094	0.999742089878138\\
12.8719498359112	0.999742089910969\\
12.888732413013	0.999742091603458\\
12.9055149901148	0.999742092835623\\
12.9222975672165	0.99974209196779\\
12.9390801443183	0.999742089361776\\
12.9558627214201	0.99974208701414\\
12.9726452985219	0.999742086670395\\
12.9894278756236	0.999742088199994\\
13.0062104527254	0.999742089743612\\
13.0229930298272	0.999742089470635\\
13.039775606929	0.999742087285586\\
13.0565581840307	0.999742084892732\\
13.0733407611325	0.999742084181155\\
13.0901233382343	0.999742085459523\\
13.106905915336	0.999742087189041\\
13.1236884924378	0.999742087443381\\
13.1404710695396	0.999742085710477\\
13.1572536466414	0.999742083350786\\
13.1740362237431	0.99974208230251\\
13.1908188008449	0.999742083265181\\
13.2076013779467	0.999742085063106\\
13.2243839550485	0.999742085766811\\
13.2411665321502	0.999742084502883\\
13.257949109252	0.999742082254513\\
13.2747316863538	0.999742080919173\\
13.2915142634556	0.999742081525739\\
13.3082968405573	0.999742083285661\\
13.3250794176591	0.999742084352419\\
13.3418619947609	0.999742083558128\\
13.3586445718627	0.999742081494022\\
13.3754271489644	0.999742079935264\\
13.3922097260662	0.999742080168643\\
13.408992303168	0.999742081798084\\
13.4257748802697	0.999742083136194\\
13.4425574573715	0.999742082795584\\
13.4593400344733	0.999742080979266\\
13.4761226115751	0.999742079269957\\
13.4929051886768	0.999742079134752\\
13.5096877657786	0.99974208055751\\
13.5264703428804	0.999742082073368\\
13.5432529199822	0.999742082154639\\
13.5600354970839	0.999742080636965\\
13.5768180741857	0.999742078854393\\
13.5936006512875	0.999742078374453\\
13.6103832283893	0.999742079532234\\
13.627165805491	0.999742081133992\\
13.6439483825928	0.999742081591272\\
13.6607311392543	0.99974208040832\\
13.6775140904387	0.999742078629789\\
13.6942983807004	0.999742077844771\\
13.7110826844881	0.999742078696168\\
13.7278669882758	0.999742080296485\\
13.7446512920635	0.99974208107491\\
13.7614355958512	0.999742080250648\\
13.7782198996389	0.999742078549997\\
13.7950042034266	0.999742077508858\\
13.8117885072143	0.999742078030003\\
13.828572811002	0.999742079550052\\
13.8453571147897	0.999742080584401\\
13.8621414185774	0.999742080123485\\
13.8789257223651	0.999742078567299\\
13.8957100261528	0.999742077333265\\
13.9124943299405	0.999742077521067\\
13.9292786337282	0.9997420788919\\
13.9460629375159	0.99974208010929\\
13.9628499195517	0.999742080000445\\
13.9796371991707	0.999742078647141\\
13.9964244787897	0.999742077288146\\
14.0132117584087	0.999742077151877\\
14.0299990380277	0.999742078313513\\
14.0467863176467	0.999742079640893\\
14.0635735972657	0.999742079864596\\
14.0803608768847	0.999742078760984\\
14.0971481565037	0.999742077345768\\
14.1139354361227	0.999742076911656\\
14.1307227157417	0.999742077821632\\
14.1475099953607	0.999742079184102\\
14.1642972749797	0.999742079699905\\
14.1810845545987	0.999742078876776\\
14.1978718342177	0.999742077476084\\
14.2146591138367	0.999742076786843\\
14.2314463934557	0.999742077418928\\
14.2482336730747	0.999742078745125\\
14.2650209526937	0.999742079502024\\
14.2818082323127	0.999742078974438\\
14.2985955119316	0.999742077653102\\
14.3153827915506	0.999742076761057\\
14.3321700711696	0.999742077105355\\
14.3489573507886	0.999742078332064\\
14.3657446304076	0.999742079271218\\
14.3825319100266	0.999742079039674\\
14.3993191896456	0.999742077852991\\
14.4161064692646	0.999742076817148\\
14.4328937488836	0.999742076879289\\
14.4496810285026	0.99974207795274\\
14.4664683081216	0.999742079014532\\
14.4832555877406	0.99974207906313\\
14.5000428673596	0.999742078056638\\
14.5168301469786	0.999742076937955\\
14.5336174265976	0.999742076736708\\
14.5504047062166	0.999742077617122\\
14.5671919858356	0.99974207873716\\
14.5839792654546	0.999742079039434\\
14.6007665450736	0.999742078246954\\
14.6175538246926	0.99974207710509\\
14.6343411043116	0.999742076670194\\
14.6511283839306	0.999742077332226\\
14.6679156635496	0.999742078449975\\
14.6847029431686	0.999742078968692\\
14.7014902227876	0.999742078411731\\
14.7182775024066	0.999742077302122\\
14.7350647820255	0.999742076674102\\
14.7518520616445	0.999742077102687\\
14.7686393412635	0.99974207816351\\
14.7854266208825	0.999742078855214\\
14.8022139005015	0.999742078538435\\
14.8190011801205	0.999742077512352\\
14.8357884597395	0.999742076738105\\
14.8525757393585	0.999742076930107\\
14.8693630189775	0.999742077886648\\
14.8861502985965	0.999742078705927\\
14.9029375782155	0.999742078622758\\
14.9197248578345	0.999742077720551\\
14.9365121374535	0.999742076852594\\
14.9532994170725	0.999742076816969\\
14.9700866966915	0.999742077631506\\
14.9868739763105	0.9997420785259\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.999770504663898\\
0.00316411888704342	1.00126182144162\\
0.00716931977616233	1.01028383448278\\
0.0114815910595346	1.01232712479938\\
0.0161604956211813	1.00538596517087\\
0.0212623344026897	1.00156077489428\\
0.0268957138598583	1.00790386903726\\
0.0332008363102528	1.00888431553456\\
0.0403234441833298	1.00263989050942\\
0.0485625915435712	1.00815663957816\\
0.0584207841516732	1.0038828907298\\
0.0709295110137992	1.00746141673426\\
0.0850758702080847	1.0049196452508\\
0.0981881480122275	1.00417295176467\\
0.111335898256796	1.00589839652069\\
0.124490589149298	1.00430526428065\\
0.137645280041799	1.00403442856465\\
0.150799970934301	1.00494664125133\\
0.163954661826803	1.00380427582001\\
0.177109352719305	1.00371477784891\\
0.190264043611806	1.00423693375331\\
0.203418734504308	1.00335780922438\\
0.216573425396809	1.00335812506403\\
0.229728116289311	1.00367040150423\\
0.242882807181813	1.00296116322401\\
0.256037498074314	1.00301475996386\\
0.269192188966816	1.00319910069963\\
0.282346879859318	1.00261276823507\\
0.295501570751819	1.00270045547101\\
0.308656261644321	1.00279815840848\\
0.321810952536823	1.00230944085837\\
0.334965643429324	1.00241810328524\\
0.348120334321826	1.00245318184722\\
0.361275025214328	1.0020466119637\\
0.37442971610683	1.00216604505779\\
0.387584406999331	1.00215470268105\\
0.400739097891833	1.00181918758014\\
0.413893788784335	1.00194127961262\\
0.427048479676836	1.00189574286324\\
0.440203170569338	1.00162217270903\\
0.45335786146184	1.00174066163444\\
0.466512552354341	1.00167073834823\\
0.479667243246843	1.00145100337559\\
0.492821934139344	1.00156131051851\\
0.505976625031846	1.00147504646176\\
0.519131315924348	1.00130167928816\\
0.53228600681685	1.001400713411\\
0.545440697709351	1.00130470293478\\
0.558595388601853	1.0011707832092\\
0.571750079494355	1.00125671561537\\
0.584904770386856	1.00115628661853\\
0.598059461279358	1.00105544366846\\
0.611214152171859	1.0011274749796\\
0.624368843064361	1.00102683228361\\
0.637523533956863	1.00095327372076\\
0.650678224849365	1.00101140992458\\
0.663832915741866	1.00091376665866\\
0.676987606634368	1.00086230319307\\
0.69014229752687	1.00090715186325\\
0.703296988419371	1.00081485725757\\
0.716451679311873	1.00078091307084\\
0.729606370204375	1.0008135051996\\
0.742761061096876	1.00072816940148\\
0.755915751989378	1.00070777588992\\
0.76907044288188	1.00072941514223\\
0.782225133774381	1.00065202920545\\
0.795379824666883	1.00064180351036\\
0.808534515559385	1.00065394248934\\
0.821689206451886	1.0005849912711\\
0.834843897344388	1.00058210240565\\
0.847998588236889	1.00058624422865\\
0.861153279129391	1.00052581025838\\
0.874307970021893	1.00052793601712\\
0.887462660914395	1.00052555879325\\
0.900617351806896	1.00047341573448\\
0.913772042699398	1.00047869347694\\
0.926926733591899	1.00047119493116\\
0.940081424484401	1.00042688983902\\
0.953236115376903	1.00043386392806\\
0.966390806269405	1.0004225233035\\
0.979545497161906	1.00038544740624\\
0.992700188054408	1.00039301567663\\
1.00585487894691	1.00037897008642\\
1.01900956983941	1.0003484182618\\
1.03216426073191	1.00035577945975\\
1.04531895162441	1.00034001200171\\
1.05847364251692	1.00031523146921\\
1.07162833340942	1.00032183517472\\
1.08478302430192	1.00030517233227\\
1.09793771519442	1.00028540134312\\
1.11021583048918	1.00029254343646\\
1.12285184671094	1.00027156439102\\
1.13596922704597	1.00026199139253\\
1.14911116132219	1.00026430468544\\
1.16225309559842	1.000244169148\\
1.17539502987464	1.0002376487359\\
1.18853696415087	1.00023803635837\\
1.2016788984271	1.00021973925424\\
1.21482219970604	1.00021549914314\\
1.2279662051985	1.00021422449895\\
1.24112373939831	1.00019790335934\\
1.2542945788822	1.00019522544647\\
1.2674654183661	1.00019268910139\\
1.28063625784999	1.00017835016653\\
1.29380709733388	1.00017668019342\\
1.30697793681777	1.00017324183414\\
1.32014877630166	1.00016077894427\\
1.33331961578555	1.00015978826112\\
1.34649045526944	1.00015569074206\\
1.35966129475333	1.00014496840281\\
1.37283213423722	1.00014440105151\\
1.38600297372111	1.00013986051031\\
1.39917381320501	1.00013072438534\\
1.4123446526889	1.00013038653912\\
1.42551549217279	1.00012559014052\\
1.43868633165668	1.00011787665482\\
1.45185717114057	1.00011762663101\\
1.46502801062446	1.00011273208083\\
1.47819885010835	1.00010627600475\\
1.49136968959224	1.00010601504865\\
1.50454052907613	1.00010115143256\\
1.51771136856002	1.00009579167549\\
1.53088220804391	1.00009545563904\\
1.54405304752781	1.00009072520716\\
1.5572238870117	1.00008630905702\\
1.57039472649559	1.00008586103539\\
1.58356556597948	1.00008134161724\\
1.59673640546337	1.00007772765927\\
1.60924786355287	1.00007733169641\\
1.62217357142116	1.00007277387051\\
1.63560422472744	1.00007027418037\\
1.64834620360751	1.00006943928985\\
1.66151908550552	1.00006521861523\\
1.674709105931	1.00006340998109\\
1.68789912635647	1.00006222188693\\
1.70108914678194	1.00005844255677\\
1.71427916720741	1.00005697432984\\
1.72746918763289	1.00005570708\\
1.74065920805836	1.00005234906673\\
1.75343942267485	1.00005130368559\\
1.76648785410346	1.00004983498973\\
1.77966272658147	1.00004691336224\\
1.79259633195829	1.00004615181246\\
1.80543136225534	1.00004452473811\\
1.81838029878417	1.00004211882322\\
1.83132923531299	1.00004157587977\\
1.84428651933835	1.00003974547276\\
1.85730397666447	1.00003783913595\\
1.8703244385101	1.00003733806267\\
1.88334490035572	1.00003548552849\\
1.89636536220134	1.0000340017167\\
1.90938582404697	1.00003348603969\\
1.92240628589259	1.00003169954425\\
1.93542674773821	1.00003057875045\\
1.94844720958383	1.0000300128312\\
1.96146767142946	1.00002835165902\\
1.976799536029	1.00002714949209\\
1.99256028163303	1.00002637598441\\
2.00788171637705	1.00002544728238\\
2.02373900928007	1.00002408377052\\
2.03920587958451	1.0000228459284\\
2.05466869860811	1.00002211940396\\
2.0700575888643	1.00002152398874\\
2.08554629242154	1.00002056261211\\
2.10134501444574	1.00001946824642\\
2.11720662326028	1.00001866852269\\
2.13238107945095	1.00001824216659\\
2.14819244727469	1.00001764416036\\
2.16405783136958	1.00001680371472\\
2.17934472435199	1.00001601487922\\
2.19505911342842	1.0000155459567\\
2.21045942350032	1.0000152122079\\
2.22620853992724	1.0000146477874\\
2.24200486108122	1.00001395633088\\
2.25780118223519	1.00001342796527\\
2.27312559448599	1.00001316547842\\
2.2889117455748	1.00001284428729\\
2.30469789666361	1.00001233348652\\
2.32048404775242	1.00001179589047\\
2.33568004802835	1.0000114825261\\
2.35096102233032	1.00001130347257\\
2.36656255065979	1.00001095833095\\
2.38228371590416	1.0000104840425\\
2.39764326817991	1.0000101223242\\
2.41353089009857	1.00000992899528\\
2.4288403703466	1.00000973860115\\
2.44437747156604	1.00000936361667\\
2.46019025375501	1.00000896860101\\
2.47562541886893	1.00000874062612\\
2.49125822181177	1.00000860428097\\
2.50679309217614	1.00000835680835\\
2.52264796794845	1.0000079892891\\
2.53810690528688	1.00000768891219\\
2.55349337182949	1.00000755566543\\
2.56887416997097	1.00000741019408\\
2.58456928980975	1.00000711261686\\
2.59996188890396	1.00000678896022\\
2.6155569154905	1.00000660937785\\
2.63128232911389	1.00000650503266\\
2.64670887261474	1.0000063095831\\
2.66251496241904	1.00000600647338\\
2.67793148343681	1.00000576531274\\
2.69368624110143	1.00000565572334\\
2.70944099876606	1.00000554690582\\
2.72519575643068	1.00000532164259\\
2.7409505140953	1.00000504888505\\
2.75670527175992	1.00000487515346\\
2.77246002942454	1.00000480159703\\
2.7877407172525	1.00000468767736\\
2.80333393840654	1.00000445001801\\
2.81902291549846	1.0000042326333\\
2.83451382823824	1.00000414322104\\
2.8501714496355	1.00000408492258\\
2.86575084456226	1.00000392526635\\
2.88120632826135	1.00000369875786\\
2.8969906592011	1.00000355741629\\
2.91277499014085	1.00000351194994\\
2.92839976281876	1.0000034401186\\
2.94391050048703	1.00000325906806\\
2.95966938543109	1.00000307445056\\
2.97542827037515	1.00000299324485\\
2.99118715531921	1.00000296869294\\
3.00654566437534	1.00000287278521\\
3.02220398099023	1.00000269198743\\
3.03805743855898	1.00000255974009\\
3.05344293697924	1.00000253667714\\
3.06926036135508	1.00000250441404\\
3.08464462310901	1.00000237599784\\
3.10018821346668	1.00000221783705\\
3.1160903695264	1.00000214789785\\
3.13144426443598	1.00000215364544\\
3.14681571611567	1.00000209177763\\
3.16246206855719	1.00000194598502\\
3.17822857802599	1.00000183742625\\
3.1940130596701	1.00000182115688\\
3.20924418519929	1.00000182238424\\
3.22516248078591	1.0000017277063\\
3.24031771255849	1.00000159181915\\
3.2560123237034	1.00000154319413\\
3.27185055408919	1.00000155464347\\
3.28728830657455	1.00000152244929\\
3.30302506954849	1.00000140794349\\
3.3184628526946	1.00000131249844\\
3.33407291601639	1.00000131031023\\
3.34949051376541	1.00000132389177\\
3.36538974398372	1.00000125430141\\
3.38070745958419	1.00000114050245\\
3.39632666600574	1.00000109967498\\
3.4116840286746	1.00000112875703\\
3.42726612061041	1.00000110767269\\
3.44306512983922	1.00000101356133\\
3.45856350525661	1.00000093425205\\
3.47396179628845	1.00000094385873\\
3.48975123553601	1.00000096223325\\
3.50554067478357	1.00000091143219\\
3.52133011403113	1.00000081884279\\
3.5366009485216	1.00000078055524\\
3.55244997049916	1.00000080675741\\
3.56789279956574	1.00000080928517\\
3.58364703035219	1.00000073643076\\
3.59922191206036	1.00000066249429\\
3.61473515020526	1.00000066584849\\
3.6304757572765	1.00000069614031\\
3.64624215036672	1.00000066899457\\
3.66200854345694	1.00000059068577\\
3.67777493654716	1.00000054545691\\
3.69343276848064	1.00000056910404\\
3.70894784843005	1.00000059150635\\
3.72441635525284	1.00000054056718\\
3.74014496461954	1.00000047128528\\
3.75587357398624	1.00000046142079\\
3.77160218335295	1.00000049683695\\
3.78733079271965	1.00000049532017\\
3.80305940208635	1.00000043362677\\
3.81878801145305	1.00000038198659\\
3.83451662081975	1.00000039493158\\
3.85024523018646	1.00000042808217\\
3.86597383955316	1.00000040771314\\
3.88170244891986	1.00000034414558\\
3.89743105828656	1.00000031445209\\
3.91315966765326	1.00000034326435\\
3.92888827701997	1.00000036597481\\
3.94461688638667	1.00000032910707\\
3.96034549575337	1.00000027201858\\
3.97607410512007	1.00000026501654\\
3.99180271448677	1.00000030112843\\
4.00753132385348	1.00000030812355\\
4.02325993322018	1.00000026015044\\
4.03898854258688	1.00000021654459\\
4.05471715195358	1.00000022950034\\
4.07044576132029	1.00000026421415\\
4.08617437068699	1.00000025369223\\
4.10190298005369	1.00000020181481\\
4.11763158942039	1.00000017620227\\
4.13336019878709	1.00000020357762\\
4.1490888081538	1.00000022947523\\
4.1648174175205	1.00000020306458\\
4.1805460268872	1.00000015486748\\
4.1962746362539	1.0000001486467\\
4.2120032456206	1.00000018320215\\
4.22773185498731	1.0000001952371\\
4.24346046435401	1.00000015738967\\
4.25918907372071	1.00000011947752\\
4.27491768308741	1.00000013089952\\
4.29064629245411	1.00000016500553\\
4.30637490182082	1.00000016111764\\
4.32210351118752	1.00000011808462\\
4.33752067244208	1.00000009576421\\
4.35290044959129	1.00000012630183\\
4.3683547620503	1.00000014809117\\
4.3842545077485	1.00000012122412\\
4.3996358645322	1.00000008097845\\
4.41536234522767	1.00000008752648\\
4.43109251356609	1.00000012092862\\
4.44694191569326	1.00000012427441\\
4.46227205366496	1.00000008426658\\
4.47810224982216	1.00000006180686\\
4.49393244597936	1.00000008242116\\
4.50912665106047	1.00000011228847\\
4.52501065921843	1.00000009546516\\
4.54049122730477	1.00000005646054\\
4.55620547868671	1.00000005394526\\
4.57189637754349	1.00000008526185\\
4.58741851200321	1.00000009671449\\
4.6026880876369	1.00000006234324\\
4.6185758568859	1.00000003856623\\
4.63414985793558	1.00000005648122\\
4.64972211736248	1.00000008505902\\
4.66557492791008	1.00000007574718\\
4.6813736021498	1.00000004149304\\
4.69664550113705	1.0000000322941\\
4.71207104959929	1.00000006266367\\
4.72796127805255	1.00000007614683\\
4.743321327899	1.00000004897483\\
4.75885017782585	1.00000002255594\\
4.77451430734675	1.00000003653238\\
4.79005614732078	1.00000006512109\\
4.80600017525589	1.00000006066811\\
4.82141032976527	1.00000002722602\\
4.83684449112893	1.00000001792543\\
4.85258502363436	1.00000004349138\\
4.86832555613978	1.00000006040084\\
4.88406608864521	1.00000004093322\\
4.89980662115063	1.00000001335331\\
4.91554715365606	1.00000001793364\\
4.93128768616148	1.0000000452975\\
4.94702821866691	1.00000005154258\\
4.96276875117233	1.00000002576868\\
4.97850928367776	1.00000000611974\\
4.99424981618318	1.00000002086323\\
5.00027418399002	0.999999491704952\\
5.00254498579559	0.999939326079784\\
5.00493019673658	0.999944797787013\\
5.0074206647561	0.999937685515188\\
5.01006770060226	0.999943018894824\\
5.01289431437296	0.999938225366692\\
5.01590995361988	0.999939496994535\\
5.01909400157709	0.99993856661198\\
5.02250580590578	0.99994022830757\\
5.02617611194012	0.999941092720233\\
5.03010747985102	0.999940060283725\\
5.03433370083591	0.999940129756533\\
5.0389599982529	0.999940575897187\\
5.04401012577697	0.99994071555003\\
5.04959386100911	0.999940548775351\\
5.05589461188872	0.999940470504661\\
5.06299627527818	0.999940709872848\\
5.07138748349285	0.999940652205942\\
5.08150951066183	0.999940757344751\\
5.0945472917063	0.999940721395102\\
5.11003372133707	0.999940867172015\\
5.12582355946847	0.999941029096438\\
5.14145601689329	0.999941055504459\\
5.15695857191051	0.999940970011269\\
5.172473576358	0.999941017979386\\
5.18835835281846	0.999941220519959\\
5.20389920674355	0.999941349217272\\
5.21951955907921	0.999941254382633\\
5.23528321722409	0.999941160358568\\
5.25084451082334	0.999941283368553\\
5.26668176777374	0.999941487197998\\
5.28218825267494	0.999941507676064\\
5.29778524263759	0.999941354448646\\
5.31319903803021	0.999941329650491\\
5.32856463231321	0.999941526681026\\
5.34451591428426	0.999941641880703\\
5.35965321536986	0.999941522806577\\
5.37547804456482	0.999941407706557\\
5.39107995373579	0.99994149443488\\
5.40646375411228	0.999941677260613\\
5.4220987013546	0.999941669147651\\
5.43770917780703	0.999941514844355\\
5.4533333157416	0.999941480094499\\
5.46877428141535	0.999941636345441\\
5.48468758329484	0.99994173108096\\
5.49993726132388	0.999941623417022\\
5.5155240237729	0.999941500834406\\
5.53114003638543	0.999941564672495\\
5.54700126769909	0.999941703874507\\
5.56248796252285	0.999941706295273\\
5.57804533274403	0.999941562442006\\
5.59351908311775	0.999941512097225\\
5.60905259273397	0.999941633784987\\
5.62480785675158	0.999941716145043\\
5.64068846793565	0.999941637820546\\
5.65612487441319	0.999941507172078\\
5.6717360316653	0.999941534123278\\
5.68741502471532	0.999941655608495\\
5.70305284939219	0.999941669349355\\
5.71852403856695	0.999941541272932\\
5.73431394467095	0.99994147414422\\
5.75011710384697	0.99994154996865\\
5.7659294727849	0.99994164051691\\
5.78174184172283	0.99994160020086\\
5.79722642003758	0.999941473664103\\
5.8130548663086	0.999941451917225\\
5.82861829786033	0.999941550135377\\
5.84435735699847	0.999941596586947\\
5.85964020297975	0.999941499198049\\
5.87534020542864	0.999941410347059\\
5.89063899107456	0.999941460697243\\
5.90632843406523	0.999941545295833\\
5.92194677609851	0.999941514853004\\
5.9375233664074	0.999941403484703\\
5.95324032246641	0.999941375935322\\
5.96854752424111	0.999941463914625\\
5.98434969806253	0.999941499841007\\
5.99980946821414	0.999941416142651\\
6.01551037540582	0.999941334566989\\
6.03077231144713	0.999941374424617\\
6.04644601028318	0.99994144802016\\
6.06224625932243	0.999941425072518\\
6.07805663460922	0.999941330900109\\
6.093867009896	0.999941292410728\\
6.10941682419546	0.999941356032704\\
6.12496943531905	0.999941403863643\\
6.14055417412306	0.99994134352868\\
6.1564084269412	0.999941263371176\\
6.17191678223572	0.999941272151541\\
6.18775342717619	0.999941338811305\\
6.20359007211666	0.999941348154877\\
6.21909546155459	0.999941268975048\\
6.23460889174865	0.999941215431382\\
6.24998660537667	0.999941263538291\\
6.26565408384547	0.999941312851934\\
6.28103480825812	0.999941269078595\\
6.29673286396428	0.999941194004607\\
6.3120256658765	0.999941198228882\\
6.32773348428433	0.999941258172183\\
6.343245827089	0.999941262692036\\
6.35905363544366	0.999941194678213\\
6.37492636381743	0.999941148903904\\
6.39032670051318	0.999941186435875\\
6.4059743865762	0.999941233055561\\
6.42151197352425	0.999941202045016\\
6.43723295857979	0.999941134604392\\
6.45249298974801	0.999941129523542\\
6.46820891034343	0.999941181560156\\
6.48393383133183	0.999941194557882\\
6.49930179184051	0.999941134424026\\
6.51502215445271	0.999941091796599\\
6.53056792565869	0.999941122115208\\
6.54636053660128	0.999941163993191\\
6.56191347870373	0.999941142886554\\
6.57776970033897	0.999941084636785\\
6.59314306479158	0.999941070775737\\
6.60872045459693	0.999941116227908\\
6.62465620103049	0.999941134950417\\
6.6400944493526	0.999941090066102\\
6.65595502042377	0.999941045391211\\
6.67139736359779	0.999941061449932\\
6.68724163080464	0.999941102081569\\
6.70311086481616	0.999941098721721\\
6.71848510765782	0.999941045078589\\
6.73436592850108	0.999941021447872\\
6.74996125648781	0.999941053556766\\
6.76548093335522	0.99994108345506\\
6.78089067965957	0.999941052693309\\
6.79677436409657	0.999941009102939\\
6.8123107018807	0.999941012306462\\
6.82789339499863	0.999941051584965\\
6.84348023881882	0.999941055291308\\
6.85897407423632	0.999941010871439\\
6.87455658018734	0.999940986150232\\
6.89013401526079	0.999941013724424\\
6.90593527361774	0.999941040624684\\
6.92162271602125	0.999941020774862\\
6.93737540244241	0.999940979775866\\
6.95312808886356	0.999940974917702\\
6.96888077528471	0.999941007109046\\
6.98471225998114	0.999941021375524\\
7.00054877435471	0.999940992790777\\
7.01596947587451	0.999940958454378\\
7.03183666181382	0.999940968557848\\
7.04743983179727	0.999941000449649\\
7.06297473465045	0.999940997732434\\
7.07882380589373	0.999940962765306\\
7.09427383330948	0.999940945558602\\
7.1098900700313	0.999940970561791\\
7.12575971432299	0.99994099072761\\
7.14123301149142	0.999940970970501\\
7.15710183628032	0.99994093959517\\
7.17262906171667	0.99994094079096\\
7.18845703937862	0.99994096803845\\
7.20399713746229	0.999940975146998\\
7.21947769577177	0.999940945157273\\
7.23531219332918	0.999940925122922\\
7.25073326237582	0.999940942694144\\
7.26646656601511	0.999940965078134\\
7.28182612860613	0.99994095262063\\
7.29748870755083	0.999940923168552\\
7.31337782338585	0.999940920019767\\
7.32889193970925	0.999940945110556\\
7.34447073147029	0.999940954661407\\
7.35979361660657	0.999940929223979\\
7.37551065378989	0.999940910183152\\
7.39108041202404	0.999940924051381\\
7.40679887784057	0.999940945088763\\
7.42249027174359	0.999940938043702\\
7.43796452881266	0.999940910926728\\
7.45376742310948	0.999940905582507\\
7.46929951046016	0.999940927037501\\
7.48519216558728	0.999940938101384\\
7.50050354051644	0.999940918960324\\
7.51615018902702	0.999940899116935\\
7.53164047749329	0.999940908386445\\
7.54750960322414	0.999940927839608\\
7.56299638676624	0.999940925501333\\
7.57865685539716	0.999940902625127\\
7.59413524146997	0.999940894682509\\
7.60994565899978	0.999940911516968\\
7.62575656412824	0.999940924349914\\
7.64156746925671	0.999940912577831\\
7.65732541482551	0.999940892481073\\
7.67285521968037	0.999940893788732\\
7.68862845170161	0.999940912080493\\
7.70429042328105	0.999940917066501\\
7.71983099240681	0.999940898754322\\
7.73561652523128	0.999940885793028\\
7.75143352958035	0.999940895429215\\
7.76725053392943	0.999940911321993\\
7.78306753827851	0.999940908503446\\
7.79846222551451	0.99994088878088\\
7.81430335144947	0.99994088338194\\
7.83015808977831	0.999940897129264\\
7.84570714000931	0.999940908466977\\
7.86124947384032	0.999940897143536\\
7.87698583317554	0.999940881447211\\
7.89256355440406	0.999940884877333\\
7.90819698524541	0.999940900696102\\
7.92373640028957	0.999940902063086\\
7.93943385257544	0.999940886293972\\
7.95518293965719	0.999940877684022\\
7.97067006284629	0.999940889073463\\
7.98638463881882	0.999940900566073\\
8.00224778816078	0.999940894182671\\
8.01766385338069	0.999940878270981\\
8.03345838515686	0.999940878048576\\
8.04930832951911	0.999940891205249\\
8.06515827388137	0.999940897310447\\
8.0805236005687	0.999940885204915\\
8.09624217453485	0.999940874235999\\
8.11192509745314	0.999940880373422\\
8.12776303542417	0.999940892674636\\
8.14360097339521	0.999940892196122\\
8.15897376208314	0.999940877945998\\
8.17489484567578	0.999940872814\\
8.19020364429992	0.999940884024464\\
8.20615277833577	0.999940892069029\\
8.2215705863669	0.999940884366523\\
8.23726539579145	0.999940872606769\\
8.25277552575783	0.999940875104355\\
8.26855947200722	0.999940886657394\\
8.2843434182566	0.999940888849867\\
8.30012736450599	0.999940878112412\\
8.31591131075538	0.999940870363282\\
8.33169525700477	0.999940876653079\\
8.34747920325415	0.999940886730836\\
8.36326314950354	0.99994088495078\\
8.37904709575293	0.999940873833954\\
8.39483104200232	0.999940869835998\\
8.41061498825171	0.999940878358316\\
8.42639893450109	0.99994088591246\\
8.44218288075048	0.999940880799198\\
8.45796682699987	0.999940870616965\\
8.47352647365009	0.999940870748687\\
8.48894084997215	0.999940881164198\\
8.50466854651892	0.999940883809957\\
8.52018494575912	0.999940874525064\\
8.53592422792697	0.999940868204051\\
8.55167298331953	0.999940873871412\\
8.56721999818316	0.999940882487744\\
8.58303695991558	0.999940880036904\\
8.59869234153714	0.999940870453229\\
8.61440936288813	0.999940868494512\\
8.63001825348586	0.999940876844833\\
8.64583173772208	0.999940881778611\\
8.66164522195829	0.999940876042178\\
8.6774587061945	0.999940868141953\\
8.69296590555356	0.999940870106774\\
8.70857051008715	0.999940878657595\\
8.72432605400208	0.999940879706349\\
8.7401416668352	0.99994087200658\\
8.75595727966831	0.999940867037623\\
8.77145088047134	0.999940872533669\\
8.7872940656815	0.999940879207005\\
8.80279612650909	0.999940876561112\\
8.81861257268459	0.999940868790523\\
8.8344290188601	0.999940867543941\\
8.84992184832631	0.999940874940514\\
8.86555166941676	0.999940878687516\\
8.88104263539584	0.999940872601672\\
8.89682056682465	0.999940866787348\\
8.9125768541591	0.999940869762631\\
8.92803420466909	0.999940877016996\\
8.94358903023741	0.999940876247822\\
8.95945120644975	0.999940869343914\\
8.9749063135785	0.99994086686792\\
8.9906060319587	0.999940872819531\\
9.00641807345819	0.999940877275316\\
9.02204208588057	0.999940873300152\\
9.03750857405762	0.999940866883069\\
9.05320377938321	0.999940868463482\\
9.06902238022361	0.999940874775032\\
9.08484098106401	0.999940876173921\\
9.10033303684609	0.999940870092489\\
9.11622079135105	0.999940866327835\\
9.13167404487216	0.999940870519446\\
9.14734673619668	0.999940875797794\\
9.16301895353224	0.999940873765414\\
9.17852836260219	0.999940867506732\\
9.19418521993058	0.999940867224154\\
9.20959264973362	0.999940873274699\\
9.22539505283054	0.999940875392411\\
9.24119803550079	0.999940870794852\\
9.25700101817105	0.999940866399199\\
9.2728040008413	0.99994086867426\\
9.28860698351156	0.999940874006101\\
9.3041241415646	0.999940874083156\\
9.31966118251436	0.999940868498076\\
9.3353251638267	0.99994086648292\\
9.35070226911493	0.99994087132808\\
9.36625153841528	0.999940874688785\\
9.38185258079054	0.999940871147849\\
9.39747804737732	0.999940866570706\\
9.41329168812974	0.999940868031963\\
9.42910784461288	0.999940872935896\\
9.44492400109601	0.999940873882406\\
9.46037066637901	0.999940869070471\\
9.47616074516223	0.999940866353976\\
9.4919723826726	0.999940869482064\\
9.50778402018297	0.999940873613009\\
9.52359565769334	0.999940872540086\\
9.53885935937002	0.999940867446807\\
9.55481342202084	0.999940866848718\\
9.57028899341261	0.999940871319985\\
9.58578311450428	0.999940873558331\\
9.60157615897363	0.999940870165628\\
9.61736920344298	0.999940866594249\\
9.63316224791233	0.999940868155761\\
9.64895529238168	0.999940872372874\\
9.66474833685103	0.999940872838984\\
9.68054138132038	0.999940868901151\\
9.69607818283957	0.999940866538788\\
9.71138249014457	0.999940869947382\\
9.7270740671741	0.999940873040135\\
9.74295147390977	0.999940871226766\\
9.75842239256504	0.999940867126174\\
9.77422964521811	0.999940867366638\\
9.79003689787117	0.999940871164296\\
9.80584415052424	0.999940872766561\\
9.8213179801053	0.999940869496198\\
9.83716872298398	0.999940866701702\\
9.85264180742958	0.999940868666896\\
9.86840889207369	0.999940872159808\\
9.88428930142451	0.999940871874241\\
9.89980123128552	0.999940868082968\\
9.91562432829439	0.999940866850114\\
9.93144742530325	0.999940869736181\\
9.9468454316651	0.999940872419455\\
9.96276195814753	0.999940870575016\\
9.97822308222927	0.999940867129236\\
9.99397916029083	0.999940867696081\\
10.0001092040753	0.999940868183531\\
10.0017745146455	0.999776573573408\\
10.0035930475204	0.999745159287613\\
10.0055631674177	0.999726817696919\\
10.0077168089267	0.999732378555865\\
10.0100824701252	0.999720590358358\\
10.0127114137605	0.999723150676168\\
10.0156818799435	0.999722325597668\\
10.0189881044032	0.999729553660315\\
10.0228325766786	0.999732868305441\\
10.0273524220706	0.999728859131076\\
10.0324840214363	0.999724235722623\\
10.03829312519	0.999728464847712\\
10.044891880611	0.999732250367731\\
10.0525181066272	0.999725877184808\\
10.0615103138922	0.999732176023698\\
10.0726583630796	0.999727028860839\\
10.0867201632758	0.999731569861611\\
10.1029669075448	0.999733087835028\\
10.1196906266401	0.99973210251777\\
10.136452027779	0.999730620759823\\
10.1532240943321	0.999730377628185\\
10.1699961608851	0.999731736548135\\
10.1867682274381	0.999733622437333\\
10.2035454528036	0.999734653119448\\
10.2203226781691	0.999734377564675\\
10.2370999035345	0.999733527951733\\
10.2538771289	0.999733225448151\\
10.2706549101145	0.999733950833048\\
10.2874345522148	0.999735206548015\\
10.3042159555527	0.999736080799156\\
10.3209981164416	0.999736102369415\\
10.3377806935434	0.999735599496191\\
10.3545632706451	0.999735312545909\\
10.3713458477469	0.999735691528925\\
10.3881284248487	0.999736534395089\\
10.4049110019505	0.999737244478898\\
10.4216935790522	0.999737405702196\\
10.438476156154	0.999737129399405\\
10.4552587332558	0.99973689333743\\
10.4720413103576	0.999737075628591\\
10.4888238874593	0.999737632083202\\
10.5056064645611	0.999738185571511\\
10.5223890416629	0.999738399628429\\
10.5391716187647	0.999738272001327\\
10.5559541958664	0.999738097611693\\
10.5727367729682	0.999738172588814\\
10.58951935007	0.99973853192487\\
10.6063019271718	0.999738949218744\\
10.6230845042735	0.999739168084628\\
10.6398670813753	0.999739133140007\\
10.6566496584771	0.99973901593178\\
10.6734322355788	0.99973903667558\\
10.6902148126806	0.999739263508765\\
10.7069973897824	0.999739569802284\\
10.7237799668842	0.999739769099868\\
10.7405625439859	0.999739787565171\\
10.7573451210877	0.999739716720871\\
10.7741276981895	0.999739713456275\\
10.7909102752913	0.999739853470008\\
10.807692852393	0.999740073452046\\
10.8244754294948	0.999740243185473\\
10.8412580065966	0.999740288852233\\
10.8580405836984	0.999740252343269\\
10.8748231608001	0.999740241163079\\
10.8916057379019	0.999740325691487\\
10.9083883150037	0.999740480895412\\
10.9251708921055	0.999740619274828\\
10.9419534692072	0.999740675644722\\
10.958736046309	0.999740662720586\\
10.9755186234108	0.999740651354632\\
10.9923012005125	0.999740701253347\\
11.0090837776143	0.999740809149973\\
11.0258663547161	0.999740918595393\\
11.0426489318179	0.999740975997379\\
11.0594315089196	0.999740978104492\\
11.0762140860214	0.999740969620408\\
11.0929966631232	0.999740998377308\\
11.109779240225	0.999741072443796\\
11.1265618173267	0.999741157139585\\
11.1433443944285	0.999741210448282\\
11.1601269715303	0.999741221310136\\
11.1769095486321	0.999741216386456\\
11.1936921257338	0.999741232489912\\
11.2104747028356	0.99974128273796\\
11.2272572799374	0.99974134724174\\
11.2440398570392	0.999741394188648\\
11.2608224341409	0.9997414095002\\
11.2776050112427	0.999741407749634\\
11.2943875883445	0.999741416408869\\
11.3111701654463	0.999741450063173\\
11.327952742548	0.99974149859518\\
11.3447353196498	0.999741538588002\\
11.3615178967516	0.99974155558277\\
11.3783004738533	0.99974155626976\\
11.3950830509551	0.999741560613735\\
11.4118656280569	0.999741582774598\\
11.4286482051587	0.999741618921224\\
11.4454307822604	0.999741652261919\\
11.4622133593622	0.999741669285914\\
11.478995936464	0.999741671676119\\
11.4957785135658	0.999741673557098\\
11.5125610906675	0.999741687770942\\
11.5293436677693	0.999741714422503\\
11.5461262448711	0.999741741818559\\
11.5629088219729	0.999741757970317\\
11.5796913990746	0.999741761469519\\
11.5964739761764	0.999741761981216\\
11.6132565532782	0.999741770695038\\
11.63003913038	0.999741790102246\\
11.6468217074817	0.999741812381959\\
11.6636042845835	0.999741827235937\\
11.6803868616853	0.999741831418109\\
11.697169438787	0.999741831216517\\
11.7139520158888	0.999741836120066\\
11.7307345929906	0.99974184999919\\
11.7475171700924	0.999741867961524\\
11.7642997471941	0.999741881370656\\
11.7810823242959	0.999741885955255\\
11.7978649013977	0.999741885448629\\
11.8146474784995	0.999741887720588\\
11.8314300556012	0.999741897367907\\
11.848212632703	0.99974191171608\\
11.8649952098048	0.999741923680138\\
11.8817777869066	0.999741928492474\\
11.8985603640083	0.999741927948238\\
11.9153429411101	0.999741928426475\\
11.9321255182119	0.999741934822161\\
11.9489080953137	0.999741946145714\\
11.9656906724154	0.999741956729814\\
11.9824732495172	0.999741961661804\\
11.999255826619	0.999741961263246\\
12.0160384037207	0.999741960558349\\
12.0328209808225	0.999741964451786\\
12.0496035579243	0.999741973233869\\
12.0663861350261	0.999741982522599\\
12.0831687121278	0.999741987501395\\
12.0999512892296	0.99974198737575\\
12.1167338663314	0.999741985944229\\
12.1335164434332	0.999741987919374\\
12.1502990205349	0.999741994554802\\
12.1670815976367	0.999742002630008\\
12.1838641747385	0.999742007596438\\
12.2006467518403	0.999742007827982\\
12.217429328942	0.999742006018025\\
12.2342119060438	0.99974200654077\\
12.2509944831456	0.99974201135646\\
12.2677770602474	0.999742018289587\\
12.2845596373491	0.999742023185644\\
12.3013422144509	0.999742023821861\\
12.3181247915527	0.999742021901254\\
12.3349073686545	0.999742021352101\\
12.3516899457562	0.99974202462554\\
12.368472522858	0.999742030478033\\
12.3852550999598	0.999742035241461\\
12.4020376770615	0.999742036296783\\
12.4188202541633	0.999742034469826\\
12.4356028312651	0.999742033165377\\
12.4523854083669	0.999742035139256\\
12.4691679854686	0.999742039966679\\
12.4859505625704	0.999742044530527\\
12.5027331396722	0.999742045989845\\
12.519515716774	0.999742044407872\\
12.5362982938757	0.999742042614338\\
12.5530808709775	0.999742043506974\\
12.5698634480793	0.999742047364115\\
12.5866460251811	0.999742051659304\\
12.6034286022828	0.999742053482122\\
12.6202111793846	0.999742052250628\\
12.6369937564864	0.999742050191966\\
12.6537763335882	0.999742050203896\\
12.6705589106899	0.999742053149316\\
12.6873414877917	0.999742057108682\\
12.7041240648935	0.999742059234058\\
12.7209066419952	0.999742058418243\\
12.737689219097	0.999742056280947\\
12.7544717961988	0.999742055598418\\
12.7712543733006	0.999742057697693\\
12.7880369504023	0.99974206126037\\
12.8048195275041	0.999742063612425\\
12.8216021046059	0.999742063242171\\
12.8383846817077	0.999742061178179\\
12.8551672588094	0.999742059974369\\
12.8719498359112	0.999742061301777\\
12.888732413013	0.999742064417171\\
12.9055149901148	0.999742066910812\\
12.9222975672165	0.999742066985612\\
12.9390801443183	0.999742065114345\\
12.9558627214201	0.999742063549065\\
12.9726452985219	0.9997420641878\\
12.9894278756236	0.999742066818708\\
13.0062104527254	0.999742069365207\\
13.0229930298272	0.999742069859211\\
13.039775606929	0.999742068269385\\
13.0565581840307	0.999742066487934\\
13.0733407611325	0.999742066529066\\
13.0901233382343	0.999742068653724\\
13.106905915336	0.999742071165852\\
13.1236884924378	0.999742072033026\\
13.1404710695396	0.999742070784635\\
13.1572536466414	0.999742068916311\\
13.1740362237431	0.999742068456802\\
13.1908188008449	0.999742070069825\\
13.2076013779467	0.999742072466301\\
13.2243839550485	0.999742073645593\\
13.2411665321502	0.999742072772232\\
13.257949109252	0.9997420709289\\
13.2747316863538	0.999742070069001\\
13.2915142634556	0.99974207118126\\
13.3082968405573	0.999742073390379\\
13.3250794176591	0.999742074810752\\
13.3418619947609	0.999742074322351\\
13.3586445718627	0.999742072597315\\
13.3754271489644	0.999742071437634\\
13.3922097260662	0.999742072075226\\
13.408992303168	0.999742074037576\\
13.4257748802697	0.999742075622746\\
13.4425574573715	0.999742075508678\\
13.4593400344733	0.999742073976039\\
13.4761226115751	0.999742072614546\\
13.4929051886768	0.999742072817013\\
13.5096877657786	0.999742074487275\\
13.5264703428804	0.999742076160033\\
13.5432529199822	0.999742076392511\\
13.5600354970839	0.999742075107082\\
13.5768180741857	0.99974207363626\\
13.5936006512875	0.999742073454261\\
13.6103832283893	0.999742074802121\\
13.627165805491	0.999742076488114\\
13.6439483825928	0.999742077025763\\
13.6607311392543	0.999742076023662\\
13.6775140904387	0.999742074528113\\
13.6942983807004	0.999742074020373\\
13.7110826844881	0.999742075028927\\
13.7278669882758	0.999742076659246\\
13.7446512920635	0.999742077453194\\
13.7614355958512	0.999742076756362\\
13.7782198996389	0.999742075311075\\
13.7950042034266	0.999742074538733\\
13.8117885072143	0.99974207520461\\
13.828572811002	0.999742076718959\\
13.8453571147897	0.999742077712002\\
13.8621414185774	0.999742077323245\\
13.8789257223651	0.999742075992101\\
13.8957100261528	0.999742075024084\\
13.9124943299405	0.999742075359786\\
13.9292786337282	0.999742076707079\\
13.9460629375159	0.99974207783664\\
13.9628499195517	0.999742077744228\\
13.9796371991707	0.999742076580397\\
13.9964244787897	0.999742075485022\\
14.0132117584087	0.999742075511048\\
14.0299990380277	0.999742076648412\\
14.0467863176467	0.999742077853701\\
14.0635735972657	0.999742078038896\\
14.0803608768847	0.999742077082757\\
14.0971481565037	0.999742075925148\\
14.1139354361227	0.999742075674074\\
14.1307227157417	0.999742076573486\\
14.1475099953607	0.999742077793064\\
14.1642972749797	0.999742078219681\\
14.1810845545987	0.999742077496643\\
14.1978718342177	0.999742076340827\\
14.2146591138367	0.999742075856714\\
14.2314463934557	0.999742076503299\\
14.2482336730747	0.999742077679873\\
14.2650209526937	0.999742078303812\\
14.2818082323127	0.999742077825193\\
14.2985955119316	0.999742076727732\\
14.3153827915506	0.999742076060264\\
14.3321700711696	0.999742076452026\\
14.3489573507886	0.999742077536131\\
14.3657446304076	0.999742078308105\\
14.3825319100266	0.999742078072669\\
14.3993191896456	0.999742077080373\\
14.4161064692646	0.999742076282598\\
14.4328937488836	0.999742076429275\\
14.4496810285026	0.999742077379173\\
14.4664683081216	0.999742078249719\\
14.4832555877406	0.999742078243313\\
14.5000428673596	0.99974207739347\\
14.5168301469786	0.999742076518352\\
14.5336174265976	0.999742076439687\\
14.5504047062166	0.999742077226635\\
14.5671919858356	0.999742078143801\\
14.5839792654546	0.999742078343917\\
14.6007665450736	0.999742077664286\\
14.6175538246926	0.999742076761575\\
14.6343411043116	0.999742076484657\\
14.6511283839306	0.999742077090316\\
14.6679156635496	0.999742078005835\\
14.6847029431686	0.999742078381098\\
14.7014902227876	0.999742077888094\\
14.7182775024066	0.999742077003701\\
14.7350647820255	0.999742076562831\\
14.7518520616445	0.999742076977605\\
14.7686393412635	0.999742077849022\\
14.7854266208825	0.999742078365514\\
14.8022139005015	0.999742078062495\\
14.8190011801205	0.999742077237638\\
14.8357884597395	0.999742076673232\\
14.8525757393585	0.999742076895685\\
14.8693630189775	0.999742077685853\\
14.8861502985965	0.999742078306955\\
14.9029375782155	0.999742078187916\\
14.9197248578345	0.999742077454946\\
14.9365121374535	0.999742076808277\\
14.9532994170725	0.999742076847292\\
14.9700866966915	0.999742077527256\\
14.9868739763105	0.99974207821266\\
};
\end{axis}



\begin{axis}[%
width=.8\columnwidth,
height=.15\columnwidth,
at={(0in,-2.25in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={time [s]},
xmajorgrids,
ymin=0,
ymax=2.2,
ylabel={$\|i_{o,k}\|$ [p.u.]},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00101727651891149\\
0.00316411888704342	0.00484056557734531\\
0.00716931977616233	0.00633981038822911\\
0.0114815910595346	0.00439228644623598\\
0.0161604956211813	0.000501999247860202\\
0.0212623344026897	0.00395573668058002\\
0.0268957138598583	0.00556939766158309\\
0.0332008363102528	0.0024324554784013\\
0.0403234441833298	0.00366495924375808\\
0.0485625915435712	0.00478017315221727\\
0.0584207841516732	0.00275103786221044\\
0.0709295110137992	0.00344264021081962\\
0.0850758702080847	0.00529625873449768\\
0.0981881480122275	0.00302436299500428\\
0.111335898256796	0.00318078159460979\\
0.124490589149298	0.00537305124711007\\
0.137645280041799	0.00299615281263628\\
0.150799970934301	0.00358769004226518\\
0.163954661826803	0.00547776057638406\\
0.177109352719305	0.00298668451312684\\
0.190264043611806	0.00402215164699076\\
0.203418734504308	0.00558733236879051\\
0.216573425396809	0.00303506062540245\\
0.229728116289311	0.00446326393516288\\
0.242882807181813	0.00569822160587758\\
0.256037498074314	0.00315779993404819\\
0.269192188966816	0.00490656872993067\\
0.282346879859318	0.00581240953356193\\
0.295501570751819	0.00336010655445839\\
0.308656261644321	0.0053520604205147\\
0.321810952536823	0.00593412856887325\\
0.334965643429324	0.00364087703618071\\
0.348120334321826	0.00580112576324658\\
0.361275025214328	0.00606901930181344\\
0.37442971610683	0.00399559790109799\\
0.387584406999331	0.00625584773537125\\
0.400739097891833	0.00622384456033659\\
0.413893788784335	0.00441863310228289\\
0.427048479676836	0.00671890829459278\\
0.440203170569338	0.00640632397110508\\
0.45335786146184	0.00490479695742969\\
0.466512552354341	0.00719363277447663\\
0.479667243246843	0.00662497528074735\\
0.492821934139344	0.00545019199411909\\
0.505976625031846	0.00768406568528829\\
0.519131315924348	0.00688893157446549\\
0.53228600681685	0.00605252470089334\\
0.545440697709351	0.00819505490087995\\
0.558595388601853	0.00720773665829339\\
0.571750079494355	0.00671114527477511\\
0.584904770386856	0.0087323408007512\\
0.598059461279358	0.00759114208565388\\
0.611214152171859	0.00742698267157618\\
0.624368843064361	0.00930265011064432\\
0.637523533956863	0.00804894169299255\\
0.650678224849365	0.00820246657847861\\
0.663832915741866	0.00991379396215443\\
0.676987606634368	0.00859088001580719\\
0.69014229752687	0.00904147625962945\\
0.703296988419371	0.0105747691561148\\
0.716451679311873	0.00922665929347092\\
0.729606370204375	0.00994932969143354\\
0.742761061096876	0.0112958614437512\\
0.755915751989378	0.00996605077330223\\
0.76907044288188	0.0109328149706353\\
0.782225133774381	0.0120887499905789\\
0.795379824666883	0.0108190975209864\\
0.808534515559385	0.0120002620374637\\
0.821689206451886	0.0129666130970413\\
0.834843897344388	0.0117963844749252\\
0.847998588236889	0.013161652031521\\
0.861153279129391	0.0139442366690932\\
0.874307970021893	0.0129093492905322\\
0.887462660914395	0.0144287620199954\\
0.900617351806896	0.0150381287032902\\
0.913772042699398	0.0141706126509701\\
0.926926733591899	0.015815343514023\\
0.940081424484401	0.0162666449043457\\
0.953236115376903	0.015594315278746\\
0.966390806269405	0.017337333790112\\
0.979545497161906	0.0176501321517721\\
0.992700188054408	0.0171964573652507\\
1.00585487894691	0.0190130994774801\\
1.01900956983941	0.019211097556566\\
1.03216426073191	0.0189952425540747\\
1.04531895162441	0.0208637121729043\\
1.05847364251692	0.0209744110868583\\
1.07162833340942	0.0210114324365896\\
1.08478302430192	0.0229132560389318\\
1.09793771519442	0.0229675491442536\\
1.11021583048918	0.0233529677943956\\
1.12285184671094	0.0251321379657352\\
1.13596922704597	0.0248710279454155\\
1.14911116132219	0.0259543347761567\\
1.16225309559842	0.0276060125694787\\
1.17539502987464	0.0274315272852339\\
1.18853696415087	0.0287793038145634\\
1.2016788984271	0.0303739588319353\\
1.21482219970604	0.0303269242281327\\
1.2279662051985	0.0319285991399718\\
1.24112373939831	0.0334781877626259\\
1.2542945788822	0.0336039795479491\\
1.2674654183661	0.0354362945246696\\
1.28063625784999	0.0369764574262542\\
1.29380709733388	0.0373040422046937\\
1.30697793681777	0.0393557543079667\\
1.32014877630166	0.0409083237817969\\
1.33331961578555	0.0414700672338239\\
1.34649045526944	0.0437401728103459\\
1.35966129475333	0.0453300209599186\\
1.37283213423722	0.0461579488507019\\
1.38600297372111	0.0486477737205379\\
1.39917381320501	0.0503041740591321\\
1.4123446526889	0.0514300431903367\\
1.42551549217279	0.0541437520075034\\
1.43868633165668	0.0559003144707818\\
1.45185717114057	0.0573557294105106\\
1.46502801062446	0.0603007978495243\\
1.47819885010835	0.0621953466630735\\
1.49136968959224	0.0640119035554962\\
1.50454052907613	0.0671995309246241\\
1.51771136856002	0.0692739106673514\\
1.53088220804391	0.0714833406886232\\
1.54405304752781	0.0749287714586007\\
1.5572238870117	0.0772285581508807\\
1.57039472649559	0.0798628317913993\\
1.58356556597948	0.0835855426877527\\
1.59673640546337	0.0861596244858477\\
1.60924786355287	0.0891575999652518\\
1.62217357142116	0.0930382727753082\\
1.63560422472744	0.0959318993941182\\
1.64834620360751	0.0995802741191345\\
1.66151908550552	0.103772756822243\\
1.674709105931	0.106977417577646\\
1.68789912635647	0.111287830902377\\
1.70108914678194	0.115835203072273\\
1.71427916720741	0.119507148966383\\
1.72746918763289	0.124341950749436\\
1.74065920805836	0.12928032204256\\
1.75343942267485	0.133300736333919\\
1.76648785410346	0.138703878610713\\
1.77966272658147	0.143951491824788\\
1.79259633195829	0.14862199611136\\
1.80543136225534	0.15454904868262\\
1.81838029878417	0.160014629129344\\
1.83132923531299	0.165387301625514\\
1.84428651933835	0.171941198556335\\
1.85730397666447	0.177809834538088\\
1.8703244385101	0.183948398990814\\
1.88334490035572	0.191061197761533\\
1.89636536220134	0.197388052828306\\
1.90938582404697	0.204260344272633\\
1.92240628589259	0.211868239320142\\
1.93542674773821	0.218690763114513\\
1.94844720958383	0.226282547537112\\
1.96146767142946	0.234334939640559\\
1.976799536029	0.24326310930648\\
1.99256028163303	0.252810953557621\\
2.00788171637705	0.262790754200901\\
2.02373900928007	0.273378362827188\\
2.03920587958451	0.283506182262523\\
2.05466869860811	0.293567096770126\\
2.0700575888643	0.304094943532178\\
2.08554629242154	0.315157271133831\\
2.10134501444574	0.326300536783712\\
2.11720662326028	0.337206973024645\\
2.13238107945095	0.347697323326406\\
2.14819244727469	0.359078515391476\\
2.16405783136958	0.370561234157898\\
2.17934472435199	0.381234995620761\\
2.19505911342842	0.391889484543083\\
2.21045942350032	0.402460305359468\\
2.22620853992724	0.413419366961361\\
2.24200486108122	0.424079915100092\\
2.25780118223519	0.434166752218194\\
2.27312559448599	0.443638566637445\\
2.2889117455748	0.453470561329218\\
2.30469789666361	0.463135056142473\\
2.32048404775242	0.472217646937841\\
2.33568004802835	0.480322543014371\\
2.35096102233032	0.488318988985441\\
2.36656255065979	0.496432317365843\\
2.38228371590416	0.504138042264109\\
2.39764326817991	0.510960448285156\\
2.41353089009857	0.517606057834987\\
2.4288403703466	0.523915061045298\\
2.44437747156604	0.53009168224434\\
2.46019025375501	0.53575479273544\\
2.47562541886893	0.54068893872951\\
2.49125822181177	0.545496545568109\\
2.50679309217614	0.550214854422684\\
2.52264796794845	0.554644982086337\\
2.53810690528688	0.558385853892459\\
2.55349337182949	0.561749598739221\\
2.56887416997097	0.565120252295282\\
2.58456928980975	0.568423402713897\\
2.59996188890396	0.571219285013717\\
2.6155569154905	0.573621503216268\\
2.63128232911389	0.575961931474633\\
2.64670887261474	0.578303953257962\\
2.66251496241904	0.580458811415152\\
2.67793148343681	0.582146660493252\\
2.69368624110143	0.583667650750458\\
2.70944099876606	0.585244659247249\\
2.72519575643068	0.586821427799162\\
2.7409505140953	0.588134557847808\\
2.75670527175992	0.589133335395687\\
2.77246002942454	0.590064772143869\\
2.7877407172525	0.591101284777484\\
2.80333393840654	0.592099678540939\\
2.81902291549846	0.592818608573918\\
2.83451382823824	0.593342629504746\\
2.8501714496355	0.593971040188552\\
2.86575084456226	0.594697706496427\\
2.88120632826135	0.595266541228488\\
2.8969906592011	0.595606634533969\\
2.91277499014085	0.595917079927089\\
2.92839976281876	0.596367228778736\\
2.94391050048703	0.59684388430295\\
2.95966938543109	0.597125944371469\\
2.97542827037515	0.5972561585346\\
2.99118715531921	0.597453484533718\\
3.00654566437534	0.597794333044628\\
3.02220398099023	0.59807166686093\\
3.03805743855898	0.598163229775481\\
3.05344293697924	0.598186562161486\\
3.06926036135508	0.59835827957119\\
3.08464462310901	0.598611561594201\\
3.10018821346668	0.598722387704986\\
3.1160903695264	0.598700377389011\\
3.13144426443598	0.598719018342294\\
3.14681571611567	0.598896046418096\\
3.16246206855719	0.599040540553154\\
3.17822857802599	0.599028264471586\\
3.1940130596701	0.598966888466058\\
3.20924418519929	0.599028867502395\\
3.22516248078591	0.599170980313468\\
3.24031771255849	0.599217255691304\\
3.2560123237034	0.599134858332843\\
3.27185055408919	0.599100527589828\\
3.28728830657455	0.599198749587017\\
3.30302506954849	0.599293348521651\\
3.3184628526946	0.599252620824532\\
3.33407291601639	0.59915955411101\\
3.34949051376541	0.599178053181407\\
3.36538974398372	0.599274753717348\\
3.38070745958419	0.599301195749059\\
3.39632666600574	0.59920927716944\\
3.4116840286746	0.599152488505831\\
3.42726612061041	0.599220888039387\\
3.44306512983922	0.599287370989775\\
3.45856350525661	0.599240531004971\\
3.47396179628845	0.599142929270167\\
3.48975123553601	0.599145105909501\\
3.50554067478357	0.59922109720397\\
3.52133011403113	0.599243266797438\\
3.5366009485216	0.599156498117317\\
3.55244997049916	0.599093383329168\\
3.56789279956574	0.59913507582082\\
3.58364703035219	0.599196925714533\\
3.59922191206036	0.599166934227629\\
3.61473515020526	0.599075954473159\\
3.6304757572765	0.599056031448604\\
3.64624215036672	0.599116131320045\\
3.66200854345694	0.599147750103126\\
3.67777493654716	0.599088872471919\\
3.69343276848064	0.599014709177169\\
3.70894784843005	0.599027830971997\\
3.72441635525284	0.599090994830481\\
3.74014496461954	0.599083010875822\\
3.75587357398624	0.599007367052572\\
3.77160218335295	0.598966481778774\\
3.78733079271965	0.599007508504834\\
3.80305940208635	0.599051075259967\\
3.81878801145305	0.599017186602523\\
3.83451662081975	0.598946049590004\\
3.85024523018646	0.598933617687906\\
3.86597383955316	0.598984457956012\\
3.88170244891986	0.599006232005815\\
3.89743105828656	0.598954476781367\\
3.91315966765326	0.598898041835181\\
3.92888827701997	0.598910975071873\\
3.94461688638667	0.59896044602136\\
3.96034549575337	0.598958496288446\\
3.97607410512007	0.598898886182985\\
3.99180271448677	0.598863528041569\\
4.00753132385348	0.598894944154453\\
4.02325993322018	0.598933723671602\\
4.03898854258688	0.598910505630305\\
4.05471715195358	0.598853103296535\\
4.07044576132029	0.598840861571827\\
4.08617437068699	0.598881808206197\\
4.10190298005369	0.598903784090498\\
4.11763158942039	0.598865143596761\\
4.13336019878709	0.598818371062595\\
4.1490888081538	0.598827217109829\\
4.1648174175205	0.598868486259388\\
4.1805460268872	0.598871355351256\\
4.1962746362539	0.598825077342744\\
4.2120032456206	0.598794517886176\\
4.22773185498731	0.598819257198203\\
4.24346046435401	0.598852976800422\\
4.25918907372071	0.598838102804949\\
4.27491768308741	0.598792318904597\\
4.29064629245411	0.598780153065789\\
4.30637490182082	0.59881372848835\\
4.32210351118752	0.598834498937767\\
4.33752067244208	0.598803306655531\\
4.35290044959129	0.598765846331496\\
4.3683547620503	0.598780988970502\\
4.3842545077485	0.598813233010043\\
4.3996358645322	0.598807773907566\\
4.41536234522767	0.598768436487063\\
4.43109251356609	0.598753220058582\\
4.44694191569326	0.598779381000476\\
4.46227205366496	0.598803373789817\\
4.47810224982216	0.598781414989459\\
4.49393244597936	0.598747508020095\\
4.50912665106047	0.598751988950598\\
4.52501065921843	0.598781630151684\\
4.54049122730477	0.598786336400705\\
4.55620547868671	0.598754035871383\\
4.57189637754349	0.598733825357618\\
4.58741851200321	0.598754321145362\\
4.6026880876369	0.598779208124094\\
4.6185758568859	0.598764052719066\\
4.63414985793558	0.598732235310572\\
4.64972211736248	0.598732126494842\\
4.66557492791008	0.598758356889108\\
4.6813736021498	0.598768240804823\\
4.69664550113705	0.598741405879175\\
4.71207104959929	0.598720749851078\\
4.72796127805255	0.598735294855314\\
4.743321327899	0.59875991595767\\
4.75885017782585	0.598749818361988\\
4.77451430734675	0.598722046869882\\
4.79005614732078	0.598719144099777\\
4.80600017525589	0.598741233630905\\
4.82141032976527	0.598752941576548\\
4.83684449112893	0.598730683018599\\
4.85258502363436	0.598711748981674\\
4.86832555613978	0.598722269557599\\
4.88406608864521	0.598743882918104\\
4.89980662115063	0.598741910582391\\
4.91554715365606	0.59871811839696\\
4.93128768616148	0.598707979439178\\
4.94702821866691	0.598724715265585\\
4.96276875117233	0.598740681213319\\
4.97850928367776	0.598730575690768\\
4.99424981618318	0.598708676421196\\
5.00027418399002	0.600385892281447\\
5.00254498579559	0.723153807954261\\
5.00493019673658	0.701713201892585\\
5.0074206647561	0.699234672836907\\
5.01006770060226	0.698851868870809\\
5.01289431437296	0.69839587787506\\
5.01590995361988	0.695275242924345\\
5.01909400157709	0.695175447048338\\
5.02250580590578	0.696388217199562\\
5.02617611194012	0.697733737019436\\
5.03010747985102	0.69662611799138\\
5.03433370083591	0.694964931251829\\
5.0389599982529	0.69509194471962\\
5.04401012577697	0.695510115846218\\
5.04959386100911	0.69487509357737\\
5.05589461188872	0.693963948060553\\
5.06299627527818	0.693761280870315\\
5.07138748349285	0.69315626082701\\
5.08150951066183	0.692444123635731\\
5.0945472917063	0.691788624997572\\
5.11003372133707	0.690599327882983\\
5.12582355946847	0.689457845162488\\
5.14145601689329	0.688806825256808\\
5.15695857191051	0.688295903991896\\
5.172473576358	0.687322375159836\\
5.18835835281846	0.68615057581712\\
5.20389920674355	0.685389290631075\\
5.21951955907921	0.685051717062043\\
5.23528321722409	0.684500334712563\\
5.25084451082334	0.683508068790706\\
5.26668176777374	0.682574499673302\\
5.28218825267494	0.682147241602317\\
5.29778524263759	0.681901177223205\\
5.31319903803021	0.681255378666969\\
5.32856463231321	0.680320303220962\\
5.34451591428426	0.679721525329552\\
5.35965321536986	0.6795854485636\\
5.37547804456482	0.679224468600808\\
5.39107995373579	0.678469099864083\\
5.40646375411228	0.677740716759667\\
5.4220987013546	0.677469007354421\\
5.43770917780703	0.677340502188209\\
5.4533333157416	0.676857062156692\\
5.46877428141535	0.676118852976377\\
5.48468758329484	0.675658400058793\\
5.49993726132388	0.675597895313199\\
5.5155240237729	0.675381029465584\\
5.53114003638543	0.674789906973395\\
5.54700126769909	0.674210153677716\\
5.56248796252285	0.674006836809381\\
5.57804533274403	0.673971340008704\\
5.59351908311775	0.673631401579523\\
5.60905259273397	0.673043073683571\\
5.62480785675158	0.672680494464539\\
5.64068846793565	0.672623151832393\\
5.65612487441319	0.672539488250727\\
5.6717360316653	0.672105112951423\\
5.68741502471532	0.671617785296827\\
5.70305284939219	0.671443251999403\\
5.71852403856695	0.67147016276443\\
5.73431394467095	0.671259452067234\\
5.75011710384697	0.670806431110037\\
5.7659294727849	0.670455237234638\\
5.78174184172283	0.670398991538856\\
5.79722642003758	0.670412603201372\\
5.8130548663086	0.670145434481729\\
5.82861829786033	0.669722992986732\\
5.84435735699847	0.669514358566421\\
5.85964020297975	0.669573199680943\\
5.87534020542864	0.669492144956935\\
5.89063899107456	0.669135629767942\\
5.90632843406523	0.668830854375358\\
5.92194677609851	0.668801895700502\\
5.9375233664074	0.668844622148509\\
5.95324032246641	0.668650817605327\\
5.96854752424111	0.668296973636204\\
5.98434969806253	0.668140814168876\\
5.99980946821414	0.668207307090955\\
6.01551037540582	0.668168195486471\\
6.03077231144713	0.667881015115543\\
6.04644601028318	0.667629381361333\\
6.06224625932243	0.667610206611736\\
6.07805663460922	0.667667407529006\\
6.093867009896	0.667548243065298\\
6.10941682419546	0.667264036606115\\
6.12496943531905	0.667105355319479\\
6.14055417412306	0.667161903302934\\
6.1564084269412	0.667176390697095\\
6.17191678223572	0.666984200175478\\
6.18775342717619	0.666747335702848\\
6.20359007211666	0.666684527817263\\
6.21909546155459	0.666768423766437\\
6.23460889174865	0.666724990648909\\
6.24998660537667	0.666493888726934\\
6.26565408384547	0.666340934630552\\
6.28103480825812	0.666393502772789\\
6.29673286396428	0.666436102294668\\
6.3120256658765	0.666285787562439\\
6.32773348428433	0.666085954243191\\
6.343245827089	0.666053272207955\\
6.35905363544366	0.666129158611488\\
6.37492636381743	0.666103266115165\\
6.39032670051318	0.66591674998867\\
6.4059743865762	0.665780447085563\\
6.42151197352425	0.665821195321326\\
6.43723295857979	0.665879426657033\\
6.45249298974801	0.66577470076112\\
6.46820891034343	0.665602119825193\\
6.48393383133183	0.665557603415183\\
6.49930179184051	0.665643323017974\\
6.51502215445271	0.665636470469854\\
6.53056792565869	0.665485544150361\\
6.54636053660128	0.66536606009119\\
6.56191347870373	0.665397527563142\\
6.57776970033897	0.665460553738682\\
6.59314306479158	0.665397076580801\\
6.60872045459693	0.665245989374717\\
6.62465620103049	0.665192684030036\\
6.6400944493526	0.665265211723879\\
6.65595502042377	0.665289314122693\\
6.67139736359779	0.665179436038426\\
6.68724163080464	0.665063068674566\\
6.70311086481616	0.665063067734736\\
6.71848510765782	0.665141873657876\\
6.73436592850108	0.665121274229617\\
6.74996125648781	0.664998434983922\\
6.76548093335522	0.664925014686194\\
6.78089067965957	0.664981526768327\\
6.79677436409657	0.665024233337259\\
6.8123107018807	0.664953866128403\\
6.82789339499863	0.66484194640139\\
6.84348023881882	0.664833580647419\\
6.85897407423632	0.664904978684664\\
6.87455658018734	0.664901134467791\\
6.89013401526079	0.664798360798779\\
6.90593527361774	0.664732083388263\\
6.92162271602125	0.664770667940145\\
6.93737540244241	0.664823531620817\\
6.95312808886356	0.664782604706822\\
6.96888077528471	0.664685603973919\\
6.98471225998114	0.664653685187326\\
7.00054877435471	0.664705822427518\\
7.01596947587451	0.664740398916096\\
7.03183666181382	0.664676980184298\\
7.04743983179727	0.664594651174702\\
7.06297473465045	0.664603329385206\\
7.07882380589373	0.664660117517831\\
7.09427383330948	0.664656236726782\\
7.1098900700313	0.664574537539113\\
7.12575971432299	0.664528402085908\\
7.14123301149142	0.664570228269074\\
7.15710183628032	0.664611531151631\\
7.17262906171667	0.664572933885984\\
7.18845703937862	0.664498976777838\\
7.20399713746229	0.664487320916988\\
7.21947769577177	0.66454309275613\\
7.23531219332918	0.664556221256823\\
7.25073326237582	0.664492007393325\\
7.26646656601511	0.664440676791597\\
7.28182612860613	0.664470213430451\\
7.29748870755083	0.664515168378908\\
7.31337782338585	0.664493524328911\\
7.32889193970925	0.664425625486316\\
7.34447073147029	0.664408505667827\\
7.35979361660657	0.664458822570718\\
7.37551065378989	0.664476322810624\\
7.39108041202404	0.664425101518303\\
7.40679887784057	0.664377233710974\\
7.42249027174359	0.664395285293045\\
7.43796452881266	0.664441312209427\\
7.45376742310948	0.664430090957867\\
7.46929951046016	0.66437191815311\\
7.48519216558728	0.664350157354564\\
7.50050354051644	0.664390753466052\\
7.51615018902702	0.664416079059277\\
7.53164047749329	0.664378102506056\\
7.54750960322414	0.6643327916345\\
7.56299638676624	0.664341873744561\\
7.57865685539716	0.664383111360056\\
7.59413524146997	0.664381871706296\\
7.60994565899978	0.664335100009391\\
7.62575656412824	0.664309236534712\\
7.64156746925671	0.664335395040669\\
7.65732541482551	0.664367443357186\\
7.67285521968037	0.664349007640101\\
7.68862845170161	0.664304495049821\\
7.70429042328105	0.664297296370563\\
7.71983099240681	0.66433374742666\\
7.73561652523128	0.664348638503673\\
7.75143352958035	0.664316930792742\\
7.76725053392943	0.664281952431706\\
7.78306753827851	0.664290616017154\\
7.79846222551451	0.664327114195064\\
7.81430335144947	0.664326483673744\\
7.83015808977831	0.66429020578728\\
7.84570714000931	0.664268024875775\\
7.86124947384032	0.664292944901602\\
7.87698583317554	0.664317975849858\\
7.89256355440406	0.664300457314441\\
7.90819698524541	0.664264625970391\\
7.92373640028957	0.664264753389723\\
7.93943385257544	0.664295277023344\\
7.95518293965719	0.664304303683443\\
7.97067006284629	0.664273721024302\\
7.98638463881882	0.664250568165955\\
8.00224778816078	0.664265171083507\\
8.01766385338069	0.664293534399562\\
8.03345838515686	0.664285737110636\\
8.04930832951911	0.664255027608182\\
8.06515827388137	0.664244195300794\\
8.0805236005687	0.664269373552972\\
8.09624217453485	0.664285850637435\\
8.11192509745314	0.664266886462235\\
8.12776303542417	0.664240789784263\\
8.14360097339521	0.664243515421953\\
8.15897376208314	0.664270911607333\\
8.17489484567578	0.664275272393789\\
8.19020364429992	0.664248508068542\\
8.20615277833577	0.664232805945364\\
8.2215705863669	0.664249611578267\\
8.23726539579145	0.664269628512355\\
8.25277552575783	0.664259312893815\\
8.26855947200722	0.664234481713718\\
8.2843434182566	0.664231545633364\\
8.30012736450599	0.664252628172892\\
8.31591131075538	0.664263918605923\\
8.33169525700477	0.664247462563389\\
8.34747920325415	0.664227077317167\\
8.36326314950354	0.664231664594835\\
8.37904709575293	0.664252401439669\\
8.39483104200232	0.664256579719605\\
8.41061498825171	0.664237012815474\\
8.42639893450109	0.66422249676218\\
8.44218288075048	0.66423341520598\\
8.45796682699987	0.664251446082237\\
8.47352647365009	0.664247845791557\\
8.48894084997215	0.664226023724171\\
8.50466854651892	0.664221743463967\\
8.52018494575912	0.664239578735417\\
8.53592422792697	0.664249373735833\\
8.55167298331953	0.664235881382319\\
8.56721999818316	0.664219240673913\\
8.58303695991558	0.66422442601976\\
8.59869234153714	0.664241985172047\\
8.61440936288813	0.664243309328978\\
8.63001825348586	0.664225983627595\\
8.64583173772208	0.664216821287255\\
8.66164522195829	0.664227789833504\\
8.6774587061945	0.664241528585693\\
8.69296590555356	0.664235842298811\\
8.70857051008715	0.66421912611457\\
8.72432605400208	0.664217451244568\\
8.7401416668352	0.664231554568181\\
8.75595727966831	0.664239565453585\\
8.77145088047134	0.664227808418802\\
8.7872940656815	0.664215205561783\\
8.80279612650909	0.664220329852043\\
8.81861257268459	0.664234120750858\\
8.8344290188601	0.664235262338514\\
8.84992184832631	0.664220684668472\\
8.86555166941676	0.664213897752789\\
8.88104263539584	0.664225077532342\\
8.89682056682465	0.664234867881196\\
8.9125768541591	0.664228347542751\\
8.92803420466909	0.664214921835823\\
8.94358903023741	0.664216368997533\\
8.95945120644975	0.664228546378085\\
8.9749063135785	0.664232177207492\\
8.9906060319587	0.664220840596051\\
9.00641807345819	0.664212619905743\\
9.02204208588057	0.664219706207263\\
9.03750857405762	0.664230618858893\\
9.05320377938321	0.664227232455895\\
9.06902238022361	0.664215615996588\\
9.08484098106401	0.664213076824365\\
9.10033303684609	0.664223414338077\\
9.11622079135105	0.664229743273161\\
9.13167404487216	0.664221989072721\\
9.14734673619668	0.66421255290359\\
9.16301895353224	0.664215742836685\\
9.17852836260219	0.664226515637532\\
9.19418521993058	0.664226695145613\\
9.20959264973362	0.664216072936141\\
9.22539505283054	0.66421206517283\\
9.24119803550079	0.664219748807973\\
9.25700101817105	0.664227065595025\\
9.2728040008413	0.664222950808407\\
9.28860698351156	0.664213711091628\\
9.3041241415646	0.66421316222818\\
9.31966118251436	0.664222500389778\\
9.3353251638267	0.664225811085979\\
9.35070226911493	0.664217591112599\\
9.36625153841528	0.664211669634625\\
9.38185258079054	0.664217078099014\\
9.39747804737732	0.664224771846379\\
9.41329168812974	0.664222355315712\\
9.42910784461288	0.664214094938106\\
9.44492400109601	0.664212194900951\\
9.46037066637901	0.664219655556935\\
9.47616074516223	0.664224315962741\\
9.4919723826726	0.664219320426557\\
9.50778402018297	0.664212316751888\\
9.52359565769334	0.664213691023072\\
9.53885935937002	0.664221645509979\\
9.55481342202084	0.664222947639329\\
9.57028899341261	0.664215733023566\\
9.58578311450428	0.66421176587041\\
9.60157615897363	0.664216647063587\\
9.61736920344298	0.664222502883093\\
9.63316224791233	0.664220323641247\\
9.64895529238168	0.664213538888586\\
9.66474833685103	0.664212400790799\\
9.68054138132038	0.664218216708388\\
9.69607818283957	0.664222154575909\\
9.71138249014457	0.664217208928479\\
9.7270740671741	0.664212113045007\\
9.74295147390977	0.664214156408086\\
9.75842239256504	0.664220637035914\\
9.77422964521811	0.664220579805106\\
9.79003689787117	0.664214891073293\\
9.80584415052424	0.664212044665965\\
9.8213179801053	0.664216425356065\\
9.83716872298398	0.664220911766827\\
9.85264180742958	0.664218422689461\\
9.86840889207369	0.664213143701727\\
9.88428930142451	0.664212876288593\\
9.89980123128552	0.6642182808939\\
9.91562432829439	0.664220537051337\\
9.93144742530325	0.664216515275999\\
9.9468454316651	0.6642123463042\\
9.96276195814753	0.664214314992699\\
9.97822308222927	0.664219542434184\\
9.99397916029083	0.664219132814611\\
%10.0001092040753	0\\
%10.0017745146455	0\\
%10.0035930475204	0\\
%10.0055631674177	0\\
%10.0077168089267	0\\
%10.0100824701252	0\\
%10.0127114137605	0\\
%10.0156818799435	0\\
%10.0189881044032	0\\
%10.0228325766786	0\\
%10.0273524220706	0\\
%10.0324840214363	0\\
%10.03829312519	0\\
%10.044891880611	0\\
%10.0525181066272	0\\
%10.0615103138922	0\\
%10.0726583630796	0\\
%10.0867201632758	0\\
%10.1029669075448	0\\
%10.1196906266401	0\\
%10.136452027779	0\\
%10.1532240943321	0\\
%10.1699961608851	0\\
%10.1867682274381	0\\
%10.2035454528036	0\\
%10.2203226781691	0\\
%10.2370999035345	0\\
%10.2538771289	0\\
%10.2706549101145	0\\
%10.2874345522148	0\\
%10.3042159555527	0\\
%10.3209981164416	0\\
%10.3377806935434	0\\
%10.3545632706451	0\\
%10.3713458477469	0\\
%10.3881284248487	0\\
%10.4049110019505	0\\
%10.4216935790522	0\\
%10.438476156154	0\\
%10.4552587332558	0\\
%10.4720413103576	0\\
%10.4888238874593	0\\
%10.5056064645611	0\\
%10.5223890416629	0\\
%10.5391716187647	0\\
%10.5559541958664	0\\
%10.5727367729682	0\\
%10.58951935007	0\\
%10.6063019271718	0\\
%10.6230845042735	0\\
%10.6398670813753	0\\
%10.6566496584771	0\\
%10.6734322355788	0\\
%10.6902148126806	0\\
%10.7069973897824	0\\
%10.7237799668842	0\\
%10.7405625439859	0\\
%10.7573451210877	0\\
%10.7741276981895	0\\
%10.7909102752913	0\\
%10.807692852393	0\\
%10.8244754294948	0\\
%10.8412580065966	0\\
%10.8580405836984	0\\
%10.8748231608001	0\\
%10.8916057379019	0\\
%10.9083883150037	0\\
%10.9251708921055	0\\
%10.9419534692072	0\\
%10.958736046309	0\\
%10.9755186234108	0\\
%10.9923012005125	0\\
%11.0090837776143	0\\
%11.0258663547161	0\\
%11.0426489318179	0\\
%11.0594315089196	0\\
%11.0762140860214	0\\
%11.0929966631232	0\\
%11.109779240225	0\\
%11.1265618173267	0\\
%11.1433443944285	0\\
%11.1601269715303	0\\
%11.1769095486321	0\\
%11.1936921257338	0\\
%11.2104747028356	0\\
%11.2272572799374	0\\
%11.2440398570392	0\\
%11.2608224341409	0\\
%11.2776050112427	0\\
%11.2943875883445	0\\
%11.3111701654463	0\\
%11.327952742548	0\\
%11.3447353196498	0\\
%11.3615178967516	0\\
%11.3783004738533	0\\
%11.3950830509551	0\\
%11.4118656280569	0\\
%11.4286482051587	0\\
%11.4454307822604	0\\
%11.4622133593622	0\\
%11.478995936464	0\\
%11.4957785135658	0\\
%11.5125610906675	0\\
%11.5293436677693	0\\
%11.5461262448711	0\\
%11.5629088219729	0\\
%11.5796913990746	0\\
%11.5964739761764	0\\
%11.6132565532782	0\\
%11.63003913038	0\\
%11.6468217074817	0\\
%11.6636042845835	0\\
%11.6803868616853	0\\
%11.697169438787	0\\
%11.7139520158888	0\\
%11.7307345929906	0\\
%11.7475171700924	0\\
%11.7642997471941	0\\
%11.7810823242959	0\\
%11.7978649013977	0\\
%11.8146474784995	0\\
%11.8314300556012	0\\
%11.848212632703	0\\
%11.8649952098048	0\\
%11.8817777869066	0\\
%11.8985603640083	0\\
%11.9153429411101	0\\
%11.9321255182119	0\\
%11.9489080953137	0\\
%11.9656906724154	0\\
%11.9824732495172	0\\
%11.999255826619	0\\
%12.0160384037207	0\\
%12.0328209808225	0\\
%12.0496035579243	0\\
%12.0663861350261	0\\
%12.0831687121278	0\\
%12.0999512892296	0\\
%12.1167338663314	0\\
%12.1335164434332	0\\
%12.1502990205349	0\\
%12.1670815976367	0\\
%12.1838641747385	0\\
%12.2006467518403	0\\
%12.217429328942	0\\
%12.2342119060438	0\\
%12.2509944831456	0\\
%12.2677770602474	0\\
%12.2845596373491	0\\
%12.3013422144509	0\\
%12.3181247915527	0\\
%12.3349073686545	0\\
%12.3516899457562	0\\
%12.368472522858	0\\
%12.3852550999598	0\\
%12.4020376770615	0\\
%12.4188202541633	0\\
%12.4356028312651	0\\
%12.4523854083669	0\\
%12.4691679854686	0\\
%12.4859505625704	0\\
%12.5027331396722	0\\
%12.519515716774	0\\
%12.5362982938757	0\\
%12.5530808709775	0\\
%12.5698634480793	0\\
%12.5866460251811	0\\
%12.6034286022828	0\\
%12.6202111793846	0\\
%12.6369937564864	0\\
%12.6537763335882	0\\
%12.6705589106899	0\\
%12.6873414877917	0\\
%12.7041240648935	0\\
%12.7209066419952	0\\
%12.737689219097	0\\
%12.7544717961988	0\\
%12.7712543733006	0\\
%12.7880369504023	0\\
%12.8048195275041	0\\
%12.8216021046059	0\\
%12.8383846817077	0\\
%12.8551672588094	0\\
%12.8719498359112	0\\
%12.888732413013	0\\
%12.9055149901148	0\\
%12.9222975672165	0\\
%12.9390801443183	0\\
%12.9558627214201	0\\
%12.9726452985219	0\\
%12.9894278756236	0\\
%13.0062104527254	0\\
%13.0229930298272	0\\
%13.039775606929	0\\
%13.0565581840307	0\\
%13.0733407611325	0\\
%13.0901233382343	0\\
%13.106905915336	0\\
%13.1236884924378	0\\
%13.1404710695396	0\\
%13.1572536466414	0\\
%13.1740362237431	0\\
%13.1908188008449	0\\
%13.2076013779467	0\\
%13.2243839550485	0\\
%13.2411665321502	0\\
%13.257949109252	0\\
%13.2747316863538	0\\
%13.2915142634556	0\\
%13.3082968405573	0\\
%13.3250794176591	0\\
%13.3418619947609	0\\
%13.3586445718627	0\\
%13.3754271489644	0\\
%13.3922097260662	0\\
%13.408992303168	0\\
%13.4257748802697	0\\
%13.4425574573715	0\\
%13.4593400344733	0\\
%13.4761226115751	0\\
%13.4929051886768	0\\
%13.5096877657786	0\\
%13.5264703428804	0\\
%13.5432529199822	0\\
%13.5600354970839	0\\
%13.5768180741857	0\\
%13.5936006512875	0\\
%13.6103832283893	0\\
%13.627165805491	0\\
%13.6439483825928	0\\
%13.6607311392543	0\\
%13.6775140904387	0\\
%13.6942983807004	0\\
%13.7110826844881	0\\
%13.7278669882758	0\\
%13.7446512920635	0\\
%13.7614355958512	0\\
%13.7782198996389	0\\
%13.7950042034266	0\\
%13.8117885072143	0\\
%13.828572811002	0\\
%13.8453571147897	0\\
%13.8621414185774	0\\
%13.8789257223651	0\\
%13.8957100261528	0\\
%13.9124943299405	0\\
%13.9292786337282	0\\
%13.9460629375159	0\\
%13.9628499195517	0\\
%13.9796371991707	0\\
%13.9964244787897	0\\
%14.0132117584087	0\\
%14.0299990380277	0\\
%14.0467863176467	0\\
%14.0635735972657	0\\
%14.0803608768847	0\\
%14.0971481565037	0\\
%14.1139354361227	0\\
%14.1307227157417	0\\
%14.1475099953607	0\\
%14.1642972749797	0\\
%14.1810845545987	0\\
%14.1978718342177	0\\
%14.2146591138367	0\\
%14.2314463934557	0\\
%14.2482336730747	0\\
%14.2650209526937	0\\
%14.2818082323127	0\\
%14.2985955119316	0\\
%14.3153827915506	0\\
%14.3321700711696	0\\
%14.3489573507886	0\\
%14.3657446304076	0\\
%14.3825319100266	0\\
%14.3993191896456	0\\
%14.4161064692646	0\\
%14.4328937488836	0\\
%14.4496810285026	0\\
%14.4664683081216	0\\
%14.4832555877406	0\\
%14.5000428673596	0\\
%14.5168301469786	0\\
%14.5336174265976	0\\
%14.5504047062166	0\\
%14.5671919858356	0\\
%14.5839792654546	0\\
%14.6007665450736	0\\
%14.6175538246926	0\\
%14.6343411043116	0\\
%14.6511283839306	0\\
%14.6679156635496	0\\
%14.6847029431686	0\\
%14.7014902227876	0\\
%14.7182775024066	0\\
%14.7350647820255	0\\
%14.7518520616445	0\\
%14.7686393412635	0\\
%14.7854266208825	0\\
%14.8022139005015	0\\
%14.8190011801205	0\\
%14.8357884597395	0\\
%14.8525757393585	0\\
%14.8693630189775	0\\
%14.8861502985965	0\\
%14.9029375782155	0\\
%14.9197248578345	0\\
%14.9365121374535	0\\
%14.9532994170725	0\\
%14.9700866966915	0\\
%14.9868739763105	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000763766257150274\\
0.00316411888704342	0.00405658631420206\\
0.00716931977616233	0.00682081013151062\\
0.0114815910595346	0.00722025945482122\\
0.0161604956211813	0.00439655328637688\\
0.0212623344026897	0.00292100933926135\\
0.0268957138598583	0.00611859981235574\\
0.0332008363102528	0.00576629347548957\\
0.0403234441833298	0.00345590920195157\\
0.0485625915435712	0.00605886436173403\\
0.0584207841516732	0.00410870961507932\\
0.0709295110137992	0.00568298966155882\\
0.0850758702080847	0.00531704508348807\\
0.0981881480122275	0.00505587327479102\\
0.111335898256796	0.0055022773509734\\
0.124490589149298	0.00553779795041821\\
0.137645280041799	0.00570774378268505\\
0.150799970934301	0.00564293001536369\\
0.163954661826803	0.00591365011772093\\
0.177109352719305	0.00621299600632423\\
0.190264043611806	0.00591161712235951\\
0.203418734504308	0.00636464169719385\\
0.216573425396809	0.00666341104541344\\
0.229728116289311	0.00627550737974156\\
0.242882807181813	0.00686473169527804\\
0.256037498074314	0.00710900608906626\\
0.269192188966816	0.00671923978209427\\
0.282346879859318	0.00740752248948771\\
0.295501570751819	0.0075782824991627\\
0.308656261644321	0.00723624766698855\\
0.321810952536823	0.00799465434666656\\
0.334965643429324	0.00808915431777744\\
0.348120334321826	0.00782536422050072\\
0.361275025214328	0.00863119255258407\\
0.37442971610683	0.00865472561515141\\
0.387584406999331	0.00848897901767736\\
0.400739097891833	0.00932393628975205\\
0.413893788784335	0.00928628291130873\\
0.427048479676836	0.0092319457178261\\
0.440203170569338	0.0100809193233813\\
0.45335786146184	0.00999482768414348\\
0.466512552354341	0.0100609830699168\\
0.479667243246843	0.0109113792315761\\
0.492821934139344	0.0107918702592519\\
0.505976625031846	0.0109844080651563\\
0.519131315924348	0.0118259008513297\\
0.53228600681685	0.0116898675454035\\
0.545440697709351	0.0120120838224351\\
0.558595388601853	0.0128366204926213\\
0.571750079494355	0.0127025031002483\\
0.584904770386856	0.0131555033382487\\
0.598059461279358	0.0139574516671208\\
0.611214152171859	0.0138449110554619\\
0.624368843064361	0.0144279611072941\\
0.637523533956863	0.0152043221480526\\
0.650678224849365	0.0151338955942\\
0.663832915741866	0.0158447859578764\\
0.676987606634368	0.0165954229299969\\
0.69014229752687	0.0165881725728\\
0.703296988419371	0.0174236217740621\\
0.716451679311873	0.018151473498188\\
0.729606370204375	0.0182286474813605\\
0.742761061096876	0.0191847505833296\\
0.755915751989378	0.0198960093638811\\
0.76907044288188	0.0200787379972124\\
0.782225133774381	0.0211514569203072\\
0.795379824666883	0.0218556987728134\\
0.808534515559385	0.0221647467345561\\
0.821689206451886	0.0233504349279635\\
0.834843897344388	0.0240606963464018\\
0.847998588236889	0.0245162888406369\\
0.861153279129391	0.0258122412556455\\
0.874307970021893	0.026545042222912\\
0.887462660914395	0.0271667790223919\\
0.900617351806896	0.0285717979896753\\
0.913772042699398	0.0293471159549252\\
0.926926733591899	0.0301539829770119\\
0.940081424484401	0.0316689508822039\\
0.953236115376903	0.0325101549164529\\
0.966390806269405	0.0335206388006101\\
0.979545497161906	0.0351490891425391\\
0.992700188054408	0.0360828472414742\\
1.00585487894691	0.0373151546068254\\
1.01900956983941	0.0390638340332555\\
1.03216426073191	0.0401200093501091\\
1.04531895162441	0.0415923891868307\\
1.05847364251692	0.0434718044091787\\
1.07162833340942	0.0446833579187228\\
1.08478302430192	0.0464145229753855\\
1.09793771519442	0.0484394680301771\\
1.11021583048918	0.0496847136546793\\
1.12285184671094	0.0517489642420676\\
1.13596922704597	0.0537645856797752\\
1.14911116132219	0.055414771079673\\
1.16225309559842	0.0578444950040008\\
1.17539502987464	0.060039380090816\\
1.18853696415087	0.0619910253997346\\
1.2016788984271	0.0647192493934511\\
1.21482219970604	0.0671276430728213\\
1.2279662051985	0.0694242086423734\\
1.24112373939831	0.0724761124164861\\
1.2542945788822	0.0751498612723776\\
1.2674654183661	0.0778379481479304\\
1.28063625784999	0.0812418135257049\\
1.29380709733388	0.0842296508458717\\
1.30697793681777	0.0873482775971793\\
1.32014877630166	0.0911382095226255\\
1.33331961578555	0.094493587586713\\
1.34649045526944	0.0980936499999098\\
1.35966129475333	0.102312377383877\\
1.37283213423722	0.106095278799057\\
1.38600297372111	0.110232265060426\\
1.39917381320501	0.114929441108342\\
1.4123446526889	0.11920673685113\\
1.42551549217279	0.123941346814907\\
1.43868633165668	0.129174248356017\\
1.45185717114057	0.134020039637622\\
1.46502801062446	0.139418808620939\\
1.47819885010835	0.145252969011372\\
1.49136968959224	0.150748879411211\\
1.50454052907613	0.15688475727496\\
1.51771136856002	0.163394480083305\\
1.53088220804391	0.169629843749654\\
1.54405304752781	0.176582657343205\\
1.5572238870117	0.18385133373\\
1.57039472649559	0.190923196909645\\
1.58356556597948	0.198779892898461\\
1.59673640546337	0.206900012040486\\
1.60924786355287	0.214480191499796\\
1.62217357142116	0.223208048925928\\
1.63560422472744	0.232364129836887\\
1.64834620360751	0.24112790022639\\
1.66151908550552	0.251100836696732\\
1.674709105931	0.261119925498943\\
1.68789912635647	0.271393483468932\\
1.70108914678194	0.28256634072724\\
1.71427916720741	0.29377036037867\\
1.72746918763289	0.30533716472298\\
1.74065920805836	0.317806731552216\\
1.75343942267485	0.329892950563324\\
1.76648785410346	0.342748029313914\\
1.77966272658147	0.356578351415\\
1.79259633195829	0.370153408180087\\
1.80543136225534	0.384299721093044\\
1.81838029878417	0.399311331667265\\
1.83132923531299	0.414334554750277\\
1.84428651933835	0.430232523680939\\
1.85730397666447	0.446799198038903\\
1.8703244385101	0.463475089032417\\
1.88334490035572	0.481117233984306\\
1.89636536220134	0.499227651948509\\
1.90938582404697	0.517544789072588\\
1.92240628589259	0.536868070654018\\
1.93542674773821	0.556530326061416\\
1.94844720958383	0.576508230852582\\
1.96146767142946	0.597472523289506\\
1.976799536029	0.622558216720779\\
1.99256028163303	0.648887776454217\\
2.00788171637705	0.675250866374222\\
2.02373900928007	0.703428662189624\\
2.03920587958451	0.731527841812558\\
2.05466869860811	0.7599442626066\\
2.0700575888643	0.788663358124387\\
2.08554629242154	0.818228339084871\\
2.10134501444574	0.848873224578037\\
2.11720662326028	0.879804097055378\\
2.13238107945095	0.909404500873385\\
2.14819244727469	0.940477745940898\\
2.16405783136958	0.971870658120521\\
2.17934472435199	1.00206724530641\\
2.19505911342842	1.03271224612175\\
2.21045942350032	1.06238799821614\\
2.22620853992724	1.092537658375\\
2.24200486108122	1.12241365963929\\
2.25780118223519	1.15159574177202\\
2.27312559448599	1.17905984015762\\
2.2889117455748	1.20664496373775\\
2.30469789666361	1.23356553139844\\
2.32048404775242	1.25961818620451\\
2.33568004802835	1.28360807786527\\
2.35096102233032	1.30665688824499\\
2.36656255065979	1.32932747220304\\
2.38228371590416	1.35123758572527\\
2.39764326817991	1.37150342599548\\
2.41353089009857	1.39118786570864\\
2.4288403703466	1.40910305121535\\
2.44437747156604	1.42642642209781\\
2.46019025375501	1.4430118465677\\
2.47562541886893	1.4580243472859\\
2.49125822181177	1.47213519347072\\
2.50679309217614	1.48532471103631\\
2.52264796794845	1.49797461324336\\
2.53810690528688	1.50937416889499\\
2.55349337182949	1.51971979643778\\
2.56887416997097	1.52930266548553\\
2.58456928980975	1.53850156737212\\
2.59996188890396	1.54687046583595\\
2.6155569154905	1.55452460736365\\
2.63128232911389	1.56152846336714\\
2.64670887261474	1.56793967302907\\
2.66251496241904	1.57408918313889\\
2.67793148343681	1.57953494048499\\
2.69368624110143	1.58447578972233\\
2.70944099876606	1.58898361792987\\
2.72519575643068	1.59323382955935\\
2.7409505140953	1.59717738252437\\
2.75670527175992	1.60066753168607\\
2.77246002942454	1.6037293740903\\
2.7877407172525	1.60648191969341\\
2.80333393840654	1.60918960271378\\
2.81902291549846	1.61165577238766\\
2.83451382823824	1.61372895536593\\
2.8501714496355	1.61559271397864\\
2.86575084456226	1.61739770986197\\
2.88120632826135	1.61911611145603\\
2.8969906592011	1.62061362087326\\
2.91277499014085	1.62185797767181\\
2.92839976281876	1.62300311746528\\
2.94391050048703	1.62416950215955\\
2.95966938543109	1.62525632864596\\
2.97542827037515	1.62612362641078\\
2.99118715531921	1.6268384818353\\
3.00654566437534	1.62755460120471\\
3.02220398099023	1.62832340950759\\
3.03805743855898	1.62897695210558\\
3.05344293697924	1.62942598696813\\
3.06926036135508	1.62985005354416\\
3.08464462310901	1.6303424992111\\
3.10018821346668	1.6308368187427\\
3.1160903695264	1.63118975736998\\
3.13144426443598	1.63140681702183\\
3.14681571611567	1.63168300273549\\
3.16246206855719	1.63204351676585\\
3.17822857802599	1.63233394376771\\
3.1940130596701	1.63248592239929\\
3.20924418519929	1.63259400235641\\
3.22516248078591	1.63281290308482\\
3.24031771255849	1.63306493502269\\
3.2560123237034	1.63319434070482\\
3.27185055408919	1.63323595657141\\
3.28728830657455	1.63332279329442\\
3.30302506954849	1.63350654948688\\
3.3184628526946	1.63365596850324\\
3.33407291601639	1.63367837034896\\
3.34949051376541	1.63367507133517\\
3.36538974398372	1.63377408682248\\
3.38070745958419	1.63392417143446\\
3.39632666600574	1.63397480019014\\
3.4116840286746	1.63393208350238\\
3.42726612061041	1.63395217471489\\
3.44306512983922	1.63406353560844\\
3.45856350525661	1.6341521914003\\
3.47396179628845	1.63412330926904\\
3.48975123553601	1.63408219011686\\
3.50554067478357	1.634130186587\\
3.52133011403113	1.63423037632033\\
3.5366009485216	1.6342582922216\\
3.55244997049916	1.63420120175805\\
3.56789279956574	1.63417649840891\\
3.58364703035219	1.63424920798936\\
3.59922191206036	1.63432181638243\\
3.61473515020526	1.63429265046761\\
3.6304757572765	1.63422913940422\\
3.64624215036672	1.63424193939043\\
3.66200854345694	1.63432113710243\\
3.67777493654716	1.63435560346063\\
3.69343276848064	1.63430012506883\\
3.70894784843005	1.63424847759299\\
3.72441635525284	1.6342942754837\\
3.74014496461954	1.63436261014257\\
3.75587357398624	1.63435202082996\\
3.77160218335295	1.63428318176121\\
3.78733079271965	1.63426510172724\\
3.80305940208635	1.63432663652064\\
3.81878801145305	1.63437363566737\\
3.83451662081975	1.63433526857474\\
3.85024523018646	1.63427220713035\\
3.86597383955316	1.63428173906727\\
3.88170244891986	1.63434801440594\\
3.89743105828656	1.63436819037996\\
3.91315966765326	1.63431150855915\\
3.92888827701997	1.63426525660408\\
3.94461688638667	1.63429927268892\\
3.96034549575337	1.63435909395179\\
3.97607410512007	1.63435143111531\\
3.99180271448677	1.63428785250922\\
4.00753132385348	1.63426533035876\\
4.02325993322018	1.63431638824009\\
4.03898854258688	1.63436018187287\\
4.05471715195358	1.63432821388425\\
4.07044576132029	1.63426922905198\\
4.08617437068699	1.63427256174354\\
4.10190298005369	1.63433066992811\\
4.11763158942039	1.63435215217538\\
4.13336019878709	1.63430315762548\\
4.1490888081538	1.63425848466081\\
4.1648174175205	1.63428510675657\\
4.1805460268872	1.63433972114932\\
4.1962746362539	1.63433681514523\\
4.2120032456206	1.63428037360582\\
4.22773185498731	1.63425649846717\\
4.24346046435401	1.63430000403279\\
4.25918907372071	1.63434192718045\\
4.27491768308741	1.63431685404762\\
4.29064629245411	1.63426308022902\\
4.30637490182082	1.6342624254878\\
4.32210351118752	1.63431398307461\\
4.33752067244208	1.63433586501183\\
4.35290044959129	1.63428679981565\\
4.3683547620503	1.63425206330757\\
4.3842545077485	1.63428347773924\\
4.3996358645322	1.63433158699872\\
4.41536234522767	1.63431521664194\\
4.43109251356609	1.63426409301577\\
4.44694191569326	1.63425559290801\\
4.46227205366496	1.63430579364347\\
4.47810224982216	1.63432999688328\\
4.49393244597936	1.63429571098474\\
4.50912665106047	1.63425137110684\\
4.52501065921843	1.63427125837494\\
4.54049122730477	1.63432004271015\\
4.55620547868671	1.63431761916412\\
4.57189637754349	1.63427029054819\\
4.58741851200321	1.63425232757577\\
4.6026880876369	1.63429678960344\\
4.6185758568859	1.63432452963497\\
4.63414985793558	1.63429508657184\\
4.64972211736248	1.63425322012211\\
4.66557492791008	1.63426431585335\\
4.6813736021498	1.63430835878693\\
4.69664550113705	1.63431637455042\\
4.71207104959929	1.63427117849317\\
4.72796127805255	1.63425113317463\\
4.743321327899	1.634287163316\\
4.75885017782585	1.63431993336803\\
4.77451430734675	1.63429671087027\\
4.79005614732078	1.63425542567068\\
4.80600017525589	1.63426076452508\\
4.82141032976527	1.63430502536042\\
4.83684449112893	1.63431411744269\\
4.85258502363436	1.63427597970602\\
4.86832555613978	1.63425185450562\\
4.88406608864521	1.63427816515424\\
4.89980662115063	1.63431384598127\\
4.91554715365606	1.63430412009726\\
4.93128768616148	1.6342644004946\\
4.94702821866691	1.63425565063203\\
4.96276875117233	1.63429060558886\\
4.97850928367776	1.63431516627822\\
4.99424981618318	1.63429188583586\\
5.00027418399002	1.63430985282297\\
5.00254498579559	1.67704044171219\\
5.00493019673658	1.65837860338976\\
5.0074206647561	1.65710863650234\\
5.01006770060226	1.6640926043799\\
5.01289431437296	1.6620865329214\\
5.01590995361988	1.66367637488054\\
5.01909400157709	1.66145482887202\\
5.02250580590578	1.66060590426061\\
5.02617611194012	1.66129330893844\\
5.03010747985102	1.66255899958181\\
5.03433370083591	1.66410034349772\\
5.0389599982529	1.66367141609406\\
5.04401012577697	1.66279336077569\\
5.04959386100911	1.66394190029909\\
5.05589461188872	1.66503774521804\\
5.06299627527818	1.66440405257221\\
5.07138748349285	1.66559996515541\\
5.08150951066183	1.66585060188307\\
5.0945472917063	1.66706565977812\\
5.11003372133707	1.66771061172689\\
5.12582355946847	1.66849785618138\\
5.14145601689329	1.66946815997801\\
5.15695857191051	1.67037649164187\\
5.172473576358	1.67113060682958\\
5.18835835281846	1.67189105139344\\
5.20389920674355	1.67268390174547\\
5.21951955907921	1.67345128134496\\
5.23528321722409	1.67414289703703\\
5.25084451082334	1.67480145261922\\
5.26668176777374	1.67550376494402\\
5.28218825267494	1.6761843617378\\
5.29778524263759	1.67679496266615\\
5.31319903803021	1.67735106021511\\
5.32856463231321	1.67793469658365\\
5.34451591428426	1.6785532759903\\
5.35965321536986	1.67909468181235\\
5.37547804456482	1.67959549256782\\
5.39107995373579	1.68008564904649\\
5.40646375411228	1.68060537940046\\
5.4220987013546	1.68111650852645\\
5.43770917780703	1.68156207476918\\
5.4533333157416	1.6819730837714\\
5.46877428141535	1.68240495448879\\
5.48468758329484	1.68286630151002\\
5.49993726132388	1.68327338354654\\
5.5155240237729	1.68363038463648\\
5.53114003638543	1.68398603653738\\
5.54700126769909	1.68437750859132\\
5.56248796252285	1.68475893112901\\
5.57804533274403	1.68508815769326\\
5.59351908311775	1.68537922073958\\
5.60905259273397	1.68569325908084\\
5.62480785675158	1.6860337281204\\
5.64068846793565	1.68635056933077\\
5.65612487441319	1.68660902549296\\
5.6717360316653	1.68685983874097\\
5.68741502471532	1.68714064496405\\
5.70305284939219	1.68742863935893\\
5.71852403856695	1.68767416128605\\
5.73431394467095	1.68788851014898\\
5.75011710384697	1.68811116168973\\
5.7659294727849	1.6883593913644\\
5.78174184172283	1.6886010314837\\
5.79722642003758	1.68879675283526\\
5.8130548663086	1.68897433428973\\
5.82861829786033	1.68916671529746\\
5.84435735699847	1.68938188171605\\
5.85964020297975	1.68957164361354\\
5.87534020542864	1.68972595187726\\
5.89063899107456	1.68987218621559\\
5.90632843406523	1.69005177844506\\
5.92194677609851	1.69023321827417\\
5.9375233664074	1.69037936423515\\
5.95324032246641	1.69050253818614\\
5.96854752424111	1.6906376570666\\
5.98434969806253	1.69079898491224\\
5.99980946821414	1.69094329830732\\
6.01551037540582	1.69105423356351\\
6.03077231144713	1.69115490344509\\
6.04644601028318	1.69128621469019\\
6.06224625932243	1.69142456736436\\
6.07805663460922	1.69153682280421\\
6.093867009896	1.69162396331523\\
6.10941682419546	1.69171654927961\\
6.12496943531905	1.69183424932372\\
6.14055417412306	1.69194745420728\\
6.1564084269412	1.69203213122787\\
6.17191678223572	1.69209996745609\\
6.18775342717619	1.6921890928684\\
6.20359007211666	1.69229420941714\\
6.21909546155459	1.69238392834073\\
6.23460889174865	1.69244401988318\\
6.24998660537667	1.69250337657812\\
6.26565408384547	1.69258879256376\\
6.28103480825812	1.6926773789868\\
6.29673286396428	1.69274006548316\\
6.3120256658765	1.6927832182012\\
6.32773348428433	1.69284627593122\\
6.343245827089	1.69292681164577\\
6.35905363544366	1.69299503387523\\
6.37492636381743	1.69303923921125\\
6.39032670051318	1.69307747508993\\
6.4059743865762	1.69313935356294\\
6.42151197352425	1.69320914306585\\
6.43723295857979	1.69325794102137\\
6.45249298974801	1.69328501918354\\
6.46820891034343	1.69332701195853\\
6.48393383133183	1.69338793101284\\
6.49930179184051	1.69344236833816\\
6.51502215445271	1.69347263446863\\
6.53056792565869	1.69349694136766\\
6.54636053660128	1.69354135982951\\
6.56191347870373	1.69359663404045\\
6.57776970033897	1.69363589753585\\
6.59314306479158	1.69365327982359\\
6.60872045459693	1.69367865023945\\
6.62465620103049	1.69372376794864\\
6.6400944493526	1.69376948255258\\
6.65595502042377	1.69379427877403\\
6.67139736359779	1.69380635110119\\
6.68724163080464	1.69383471392982\\
6.70311086481616	1.69387755589188\\
6.71848510765782	1.69391196376315\\
6.73436592850108	1.69392622781554\\
6.74996125648781	1.69393771878552\\
6.76548093335522	1.69396845784989\\
6.78089067965957	1.69400708274096\\
6.79677436409657	1.69402844689014\\
6.8123107018807	1.6940340604683\\
6.82789339499863	1.69404972322757\\
6.84348023881882	1.69408328061444\\
6.85897407423632	1.69411252551098\\
6.87455658018734	1.69412124569255\\
6.89013401526079	1.69412600307116\\
6.90593527361774	1.69414788198009\\
6.92162271602125	1.69417951588778\\
6.93737540244241	1.69419843781765\\
6.95312808886356	1.69420114323216\\
6.96888077528471	1.69420772575532\\
6.98471225998114	1.69423110882199\\
7.00054877435471	1.69425820634792\\
7.01596947587451	1.69426889986717\\
7.03183666181382	1.69426873679641\\
7.04743983179727	1.69427792084421\\
7.06297473465045	1.69430311799505\\
7.07882380589373	1.6943232874253\\
7.09427383330948	1.69432540807416\\
7.1098900700313	1.69432464105219\\
7.12575971432299	1.69433929601534\\
7.14123301149142	1.69436347096885\\
7.15710183628032	1.69437531342241\\
7.17262906171667	1.69437214379423\\
7.18845703937862	1.69437464195199\\
7.20399713746229	1.6943930116469\\
7.21947769577177	1.69441267200644\\
7.23531219332918	1.69441626226003\\
7.25073326237582	1.69441111792178\\
7.26646656601511	1.69441920579255\\
7.28182612860613	1.69443991838305\\
7.29748870755083	1.69445125060745\\
7.31337782338585	1.69444834689182\\
7.32889193970925	1.69444601798683\\
7.34447073147029	1.69445969853581\\
7.35979361660657	1.69447769412828\\
7.37551065378989	1.69448042230117\\
7.39108041202404	1.69447408031358\\
7.40679887784057	1.69447840808138\\
7.42249027174359	1.69449516026921\\
7.43796452881266	1.69450671780027\\
7.45376742310948	1.69450345035369\\
7.46929951046016	1.69449867599667\\
7.48519216558728	1.69450785021771\\
7.50050354051644	1.6945245232073\\
7.51615018902702	1.69452846230912\\
7.53164047749329	1.69452112536987\\
7.54750960322414	1.69452168219248\\
7.56299638676624	1.69453554779001\\
7.57865685539716	1.69454706322383\\
7.59413524146997	1.69454395759557\\
7.60994565899978	1.69453795430869\\
7.62575656412824	1.6945434346941\\
7.64156746925671	1.69455742811047\\
7.65732541482551	1.69456414718341\\
7.67285521968037	1.69455784168111\\
7.68862845170161	1.69455392769934\\
7.70429042328105	1.69456293442634\\
7.71983099240681	1.69457566251733\\
7.73561652523128	1.6945764078327\\
7.75143352958035	1.69456907595288\\
7.76725053392943	1.69456864108363\\
7.78306753827851	1.6945795219436\\
7.79846222551451	1.69458931998028\\
7.81430335144947	1.69458606603566\\
7.83015808977831	1.69457926094242\\
7.84570714000931	1.69458267773181\\
7.86124947384032	1.69459490684446\\
7.87698583317554	1.69459938156333\\
7.89256355440406	1.6945924743863\\
7.90819698524541	1.69458841578575\\
7.92373640028957	1.69459683888825\\
7.93943385257544	1.69460679356343\\
7.95518293965719	1.69460572707022\\
7.97067006284629	1.69459768320473\\
7.98638463881882	1.69459852130883\\
8.00224778816078	1.69460852291715\\
8.01766385338069	1.6946149786209\\
8.03345838515686	1.69460972788593\\
8.04930832951911	1.6946037865298\\
8.06515827388137	1.69460785574408\\
8.0805236005687	1.69461861130251\\
8.09624217453485	1.6946203059939\\
8.11192509745314	1.6946129956936\\
8.12776303542417	1.69461000705389\\
8.14360097339521	1.69461718601201\\
8.15897376208314	1.69462586451202\\
8.17489484567578	1.69462373225275\\
8.19020364429992	1.69461580089282\\
8.20615277833577	1.69461681904057\\
8.2215705863669	1.69462645375706\\
8.23726539579145	1.69463053057573\\
8.25277552575783	1.69462423387186\\
8.26855947200722	1.69461938553836\\
8.2843434182566	1.69462435121226\\
8.30012736450599	1.69463281073736\\
8.31591131075538	1.69463322874168\\
8.33169525700477	1.69462625830654\\
8.34747920325415	1.69462359080595\\
8.36326314950354	1.69463024315663\\
8.37904709575293	1.6946371634557\\
8.39483104200232	1.69463500163095\\
8.41061498825171	1.69462810058247\\
8.42639893450109	1.69462783017507\\
8.44218288075048	1.69463544294967\\
8.45796682699987	1.6946402924813\\
8.47352647365009	1.69463559406213\\
8.48894084997215	1.69462960797923\\
8.50466854651892	1.69463308048449\\
8.52018494575912	1.69464103147924\\
8.53592422792697	1.69464138923069\\
8.55167298331953	1.69463481446222\\
8.56721999818316	1.69463224482966\\
8.58303695991558	1.69463829350535\\
8.59869234153714	1.69464418818683\\
8.61440936288813	1.69464131446322\\
8.63001825348586	1.69463484039089\\
8.64583173772208	1.69463557609148\\
8.66164522195829	1.69464254996327\\
8.6774587061945	1.6946458742916\\
8.69296590555356	1.69464069450715\\
8.70857051008715	1.69463587043455\\
8.72432605400208	1.6946394527787\\
8.7401416668352	1.69464604009439\\
8.75595727966831	1.69464628458637\\
8.77145088047134	1.69463987919957\\
8.7872940656815	1.69463761843243\\
8.80279612650909	1.6946433845899\\
8.81861257268459	1.69464827102023\\
8.8344290188601	1.69464561501407\\
8.84992184832631	1.69463951126669\\
8.86555166941676	1.69464040096556\\
8.88104263539584	1.69464713877568\\
8.89682056682465	1.69464901739845\\
8.9125768541591	1.6946438974695\\
8.92803420466909	1.69463995666949\\
8.94358903023741	1.69464420199561\\
8.95945120644975	1.69464957626513\\
8.9749063135785	1.69464808130244\\
8.9906060319587	1.69464232333998\\
9.00641807345819	1.69464162491635\\
9.02204208588057	1.69464734951144\\
9.03750857405762	1.69465068634088\\
9.05320377938321	1.69464651736846\\
9.06902238022361	1.69464202751848\\
9.08484098106401	1.69464405866085\\
9.10033303684609	1.69465005274173\\
9.11622079135105	1.6946505856478\\
9.13167404487216	1.69464513374898\\
9.14734673619668	1.69464274544639\\
9.16301895353224	1.69464718536843\\
9.17852836260219	1.69465163445588\\
9.19418521993058	1.69464900466542\\
9.20959264973362	1.69464379477668\\
9.22539505283054	1.6946447498909\\
9.24119803550079	1.69465003427883\\
9.25700101817105	1.69465185242032\\
9.2728040008413	1.69464767015489\\
9.28860698351156	1.69464394114609\\
9.3041241415646	1.69464670520342\\
9.31966118251436	1.69465177762649\\
9.3353251638267	1.69465101628685\\
9.35070226911493	1.69464574597246\\
9.36625153841528	1.69464507953248\\
9.38185258079054	1.69464995829481\\
9.39747804737732	1.69465253350952\\
9.41329168812974	1.69464906399803\\
9.42910784461288	1.69464509703459\\
9.44492400109601	1.6946466104745\\
9.46037066637901	1.69465169874083\\
9.47616074516223	1.69465214256252\\
9.4919723826726	1.69464782043164\\
9.50778402018297	1.69464530902007\\
9.52359565769334	1.69464839605056\\
9.53885935937002	1.69465273624825\\
9.55481342202084	1.69465120114117\\
9.57028899341261	1.69464654070798\\
9.58578311450428	1.69464656564629\\
9.60157615897363	1.69465091081011\\
9.61736920344298	1.69465291168742\\
9.63316224791233	1.69464965742069\\
9.64895529238168	1.69464613940456\\
9.66474833685103	1.6946476927845\\
9.68054138132038	1.6946519732188\\
9.69607818283957	1.69465244767098\\
9.71138249014457	1.69464803791012\\
9.7270740671741	1.69464647015612\\
9.74295147390977	1.69464975381501\\
9.75842239256504	1.69465308983863\\
9.77422964521811	1.69465107163674\\
9.79003689787117	1.69464719307633\\
9.80584415052424	1.69464728998514\\
9.8213179801053	1.69465150448867\\
9.83716872298398	1.69465301827251\\
9.85264180742958	1.69464962027939\\
9.86840889207369	1.69464684271478\\
9.88428930142451	1.69464872975404\\
9.89980123128552	1.69465264638191\\
9.91562432829439	1.69465233433939\\
9.93144742530325	1.69464863163737\\
9.9468454316651	1.69464724890609\\
9.96276195814753	1.69465030636615\\
9.97822308222927	1.69465315592365\\
9.99397916029083	1.6946510806412\\
10.0001092040753	1.69465268379577\\
10.0017745146455	1.89096950688183\\
10.0035930475204	1.93323422795043\\
10.0055631674177	1.95441565419214\\
10.0077168089267	1.91841162623552\\
10.0100824701252	1.92806959979676\\
10.0127114137605	1.93232316069802\\
10.0156818799435	1.92867511207474\\
10.0189881044032	1.92801561872793\\
10.0228325766786	1.92689159852366\\
10.0273524220706	1.92713581315051\\
10.0324840214363	1.9294631714\\
10.03829312519	1.92752942141639\\
10.044891880611	1.92472464765625\\
10.0525181066272	1.92832137633847\\
10.0615103138922	1.92380875440321\\
10.0726583630796	1.92705710845586\\
10.0867201632758	1.92238590352367\\
10.1029669075448	1.92075600292057\\
10.1196906266401	1.92172561252047\\
10.136452027779	1.92319500489087\\
10.1532240943321	1.92311820874268\\
10.1699961608851	1.92114990171647\\
10.1867682274381	1.91878517859972\\
10.2035454528036	1.91780605470545\\
10.2203226781691	1.91860905984467\\
10.2370999035345	1.91999374922453\\
10.2538771289	1.92041536611247\\
10.2706549101145	1.91940580643223\\
10.2874345522148	1.91786440232801\\
10.3042159555527	1.91709168500024\\
10.3209981164416	1.91757906233537\\
10.3377806935434	1.91866413662679\\
10.3545632706451	1.91925440931082\\
10.3713458477469	1.91884492828729\\
10.3881284248487	1.91789262319284\\
10.4049110019505	1.91729532664446\\
10.4216935790522	1.91754178820098\\
10.438476156154	1.918324955738\\
10.4552587332558	1.91890840482221\\
10.4720413103576	1.91882916795282\\
10.4888238874593	1.91827307006681\\
10.5056064645611	1.91783145441503\\
10.5223890416629	1.91792826683067\\
10.5391716187647	1.91846353300542\\
10.5559541958664	1.91896419360888\\
10.5727367729682	1.91904742610318\\
10.58951935007	1.91874791288895\\
10.6063019271718	1.91843649193135\\
10.6230845042735	1.91845123332417\\
10.6398670813753	1.91880148682098\\
10.6566496584771	1.91919867360512\\
10.6734322355788	1.91934742425997\\
10.6902148126806	1.91920760492014\\
10.7069973897824	1.9189990075705\\
10.7237799668842	1.9189755064211\\
10.7405625439859	1.91919593501449\\
10.7573451210877	1.91949511624724\\
10.7741276981895	1.91965689690993\\
10.7909102752913	1.91961158701729\\
10.807692852393	1.91948009681545\\
10.8244754294948	1.9194440880755\\
10.8412580065966	1.91957774115217\\
10.8580405836984	1.91979474185699\\
10.8748231608001	1.91994383914921\\
10.8916057379019	1.91995057414132\\
10.9083883150037	1.91987412762199\\
10.9251708921055	1.91983905481071\\
10.9419534692072	1.91991715460534\\
10.958736046309	1.92007003310842\\
10.9755186234108	1.92019615289359\\
10.9923012005125	1.92022832298805\\
11.0090837776143	1.92018925762804\\
11.0258663547161	1.9201609134538\\
11.0426489318179	1.92020488441583\\
11.0594315089196	1.92031014681275\\
11.0762140860214	1.92041132706122\\
11.0929966631232	1.9204530707986\\
11.109779240225	1.92043804165889\\
11.1265618173267	1.920417879458\\
11.1433443944285	1.9204417329882\\
11.1601269715303	1.92051291863969\\
11.1769095486321	1.92059125135972\\
11.1936921257338	1.9206337507921\\
11.2104747028356	1.92063318920583\\
11.2272572799374	1.9206204970859\\
11.2440398570392	1.92063298573334\\
11.2608224341409	1.92068046952542\\
11.2776050112427	1.92073963394473\\
11.2943875883445	1.92077850165558\\
11.3111701654463	1.92078588987007\\
11.327952742548	1.92077910868599\\
11.3447353196498	1.92078544902373\\
11.3615178967516	1.9208167989246\\
11.3783004738533	1.92086073203702\\
11.3950830509551	1.9208942262612\\
11.4118656280569	1.92090536149536\\
11.4286482051587	1.9209028111485\\
11.4454307822604	1.92090595898261\\
11.4622133593622	1.92092648620578\\
11.478995936464	1.92095874266476\\
11.4957785135658	1.92098659171393\\
11.5125610906675	1.92099893319744\\
11.5293436677693	1.92099915894269\\
11.5461262448711	1.92100069847078\\
11.5629088219729	1.92101401546281\\
11.5796913990746	1.92103752549573\\
11.5964739761764	1.92106018612121\\
11.6132565532782	1.92107232360405\\
11.63003913038	1.92107421636558\\
11.6468217074817	1.92107494800867\\
11.6636042845835	1.92108345198348\\
11.6803868616853	1.92110049332337\\
11.697169438787	1.9211187075712\\
11.7139520158888	1.92112995614418\\
11.7307345929906	1.92113275101911\\
11.7475171700924	1.92113305965787\\
11.7642997471941	1.92113831552773\\
11.7810823242959	1.92115058743301\\
11.7978649013977	1.92116513716872\\
11.8146474784995	1.92117524539193\\
11.8314300556012	1.92117846423272\\
11.848212632703	1.92117853611528\\
11.8649952098048	1.92118156099852\\
11.8817777869066	1.9211902956143\\
11.8985603640083	1.92120188233826\\
11.9153429411101	1.92121083327286\\
11.9321255182119	1.92121421003819\\
11.9489080953137	1.92121415072422\\
11.9656906724154	1.92121561450101\\
11.9824732495172	1.92122169074779\\
11.999255826619	1.92123089060047\\
12.0160384037207	1.92123877415356\\
12.0328209808225	1.92124218360208\\
12.0496035579243	1.92124207470435\\
12.0663861350261	1.92124243463134\\
12.0831687121278	1.92124647806549\\
12.0999512892296	1.92125373864417\\
12.1167338663314	1.92126067570248\\
12.1335164434332	1.92126407467351\\
12.1502990205349	1.92126399524626\\
12.1670815976367	1.92126358181097\\
12.1838641747385	1.92126604448503\\
12.2006467518403	1.92127170216438\\
12.217429328942	1.9212778044041\\
12.2342119060438	1.92128118833198\\
12.2509944831456	1.92128121774193\\
12.2677770602474	1.92128028626488\\
12.2845596373491	1.92128150631734\\
12.3013422144509	1.92128581116009\\
12.3181247915527	1.92129116406909\\
12.3349073686545	1.92129453789146\\
12.3516899457562	1.92129475055964\\
12.368472522858	1.92129350990807\\
12.3852550999598	1.92129375333366\\
12.4020376770615	1.92129689429707\\
12.4188202541633	1.9213015542585\\
12.4356028312651	1.92130491531963\\
12.4523854083669	1.92130537332653\\
12.4691679854686	1.9213040001622\\
12.4859505625704	1.9213034882064\\
12.5027331396722	1.92130561496462\\
12.519515716774	1.92130961399363\\
12.5362982938757	1.92131294409772\\
12.5530808709775	1.92131369078224\\
12.5698634480793	1.92131233530324\\
12.5866460251811	1.92131126098618\\
12.6034286022828	1.92131250090515\\
12.6202111793846	1.92131585476228\\
12.6369937564864	1.92131911867121\\
12.6537763335882	1.9213201745792\\
12.6705589106899	1.9213189617909\\
12.6873414877917	1.92131749867999\\
12.7041240648935	1.92131796876226\\
12.7209066419952	1.92132068574567\\
12.737689219097	1.92132383381692\\
12.7544717961988	1.92132519531781\\
12.7712543733006	1.92132422443649\\
12.7880369504023	1.92132253023649\\
12.8048195275041	1.92132234452897\\
12.8216021046059	1.92132443336916\\
12.8383846817077	1.92132740650839\\
12.8551672588094	1.92132904684009\\
12.8719498359112	1.92132839040971\\
12.888732413013	1.92132660737158\\
12.9055149901148	1.92132588063285\\
12.9222975672165	1.92132735668069\\
12.9390801443183	1.92133009224306\\
12.9558627214201	1.92133196448501\\
12.9726452985219	1.92133166808089\\
12.9894278756236	1.92132992172017\\
13.0062104527254	1.92132877022657\\
13.0229930298272	1.92132965963131\\
13.039775606929	1.92133209730422\\
13.0565581840307	1.9213341386943\\
13.0733407611325	1.92133422161606\\
13.0901233382343	1.92133261880295\\
13.106905915336	1.92133115913609\\
13.1236884924378	1.92133150102738\\
13.1404710695396	1.92133358805276\\
13.1572536466414	1.92133572507881\\
13.1740362237431	1.92133618213071\\
13.1908188008449	1.92133480927028\\
13.2076013779467	1.92133315583172\\
13.2243839550485	1.92133300270927\\
13.2411665321502	1.92133469805834\\
13.257949109252	1.92133685181883\\
13.2747316863538	1.92133765608978\\
13.2915142634556	1.92133657784365\\
13.3082968405573	1.92133483972182\\
13.3250794176591	1.92133425635728\\
13.3418619947609	1.92133553366476\\
13.3586445718627	1.92133762508032\\
13.3754271489644	1.92133873152922\\
13.3922097260662	1.92133799032711\\
13.408992303168	1.92133626801684\\
13.4257748802697	1.9213353292167\\
13.4425574573715	1.9213361784253\\
13.4593400344733	1.92133813297477\\
13.4761226115751	1.92133948257507\\
13.4929051886768	1.92133909901341\\
13.5096877657786	1.9213374813697\\
13.5264703428804	1.92133626895357\\
13.5432529199822	1.92133669672401\\
13.5600354970839	1.92133844846807\\
13.5768180741857	1.92133997264941\\
13.5936006512875	1.9213399467648\\
13.6103832283893	1.92133850846472\\
13.627165805491	1.92133710779562\\
13.6439483825928	1.92133713680995\\
13.6607311392543	1.92133863141561\\
13.6775140904387	1.92134025639709\\
13.6942983807004	1.92134057002861\\
13.7110826844881	1.92133937111366\\
13.7278669882758	1.92133786723189\\
13.7446512920635	1.92133753124585\\
13.7614355958512	1.92133872489023\\
13.7782198996389	1.92134037665337\\
13.7950042034266	1.92134100005939\\
13.8117885072143	1.92134008498508\\
13.828572811002	1.92133856002384\\
13.8453571147897	1.92133790750332\\
13.8621414185774	1.92133877432308\\
13.8789257223651	1.92134038038543\\
13.8957100261528	1.92134126526656\\
13.9124943299405	1.92134065886154\\
13.9292786337282	1.92133918983785\\
13.9460629375159	1.92133828060133\\
13.9628499195517	1.92133880920322\\
13.9796371991707	1.92134030072006\\
13.9964244787897	1.92134139021493\\
14.0132117584087	1.921341104204\\
14.0299990380277	1.9213397611688\\
14.0467863176467	1.92133865744276\\
14.0635735972657	1.92133884753206\\
14.0803608768847	1.92134016628061\\
14.0971481565037	1.92134139948205\\
14.1139354361227	1.92134142828536\\
14.1307227157417	1.92134026896473\\
14.1475099953607	1.92133904202872\\
14.1642972749797	1.9213389143055\\
14.1810845545987	1.9213400126361\\
14.1978718342177	1.92134132040169\\
14.2146591138367	1.9213416394738\\
14.2314463934557	1.92134070757485\\
14.2482336730747	1.92133942921697\\
14.2650209526937	1.92133901778705\\
14.2818082323127	1.92133986226294\\
14.2985955119316	1.92134117691181\\
14.3153827915506	1.92134174894031\\
14.3321700711696	1.92134107294517\\
14.3489573507886	1.92133981113576\\
14.3657446304076	1.92133916134675\\
14.3825319100266	1.92133973274892\\
14.3993191896456	1.92134099176675\\
14.4161064692646	1.9213417694531\\
14.4328937488836	1.92134136239053\\
14.4496810285026	1.92134017890205\\
14.4664683081216	1.92133934162626\\
14.4832555877406	1.92133963711135\\
14.5000428673596	1.92134078519884\\
14.5168301469786	1.92134171478348\\
14.5336174265976	1.92134157555787\\
14.5504047062166	1.92134052225542\\
14.5671919858356	1.92133955564008\\
14.5839792654546	1.92133958434477\\
14.6007665450736	1.92134057567965\\
14.6175538246926	1.92134160048475\\
14.6343411043116	1.92134171486739\\
14.6511283839306	1.92134083148257\\
14.6679156635496	1.92133979432664\\
14.6847029431686	1.92133957836088\\
14.7014902227876	1.92134037719048\\
14.7182775024066	1.92134144142464\\
14.7350647820255	1.92134178322252\\
14.7518520616445	1.92134109906385\\
14.7686393412635	1.92134004828284\\
14.7854266208825	1.92133961940378\\
14.8022139005015	1.92134020498714\\
14.8190011801205	1.92134125334974\\
14.8357884597395	1.92134178745271\\
14.8525757393585	1.92134132009335\\
14.8693630189775	1.92134030804614\\
14.8861502985965	1.92133970351099\\
14.9029375782155	1.92134006647206\\
14.9197248578345	1.92134105151958\\
14.9365121374535	1.9213417335925\\
14.9532994170725	1.92134148899451\\
14.9700866966915	1.92134056201212\\
14.9868739763105	1.92133982696855\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000706763332747449\\
0.00316411888704342	0.00342570138413559\\
0.00716931977616233	0.00708260786651595\\
0.0114815910595346	0.00762654031582059\\
0.0161604956211813	0.00489738983508522\\
0.0212623344026897	0.000598734842295035\\
0.0268957138598583	0.00545272838824027\\
0.0332008363102528	0.00617806840606572\\
0.0403234441833298	0.00152128281029979\\
0.0485625915435712	0.00549664279523077\\
0.0584207841516732	0.00300943906684078\\
0.0709295110137992	0.0053710194456843\\
0.0850758702080847	0.00347129604831266\\
0.0981881480122275	0.00341152680864558\\
0.111335898256796	0.00481112873370383\\
0.124490589149298	0.00336068865965386\\
0.137645280041799	0.00369895491502608\\
0.150799970934301	0.0045261436594699\\
0.163954661826803	0.00337446283889585\\
0.177109352719305	0.00385299248398818\\
0.190264043611806	0.00435844938259624\\
0.203418734504308	0.00339311022080207\\
0.216573425396809	0.00394553993932439\\
0.229728116289311	0.00423868402444907\\
0.242882807181813	0.00339935629375521\\
0.256037498074314	0.00400358675014887\\
0.269192188966816	0.00413155355443237\\
0.282346879859318	0.00339432329920705\\
0.295501570751819	0.00403574494327987\\
0.308656261644321	0.00401955880975303\\
0.321810952536823	0.00338135988265138\\
0.334965643429324	0.00404326151362213\\
0.348120334321826	0.00389446720726929\\
0.361275025214328	0.00336266615252046\\
0.37442971610683	0.00402481475793893\\
0.387584406999331	0.00375301581350933\\
0.400739097891833	0.00333918410721869\\
0.413893788784335	0.00397860288226068\\
0.427048479676836	0.00359497523116797\\
0.440203170569338	0.00331127718531709\\
0.45335786146184	0.00390337816515147\\
0.466512552354341	0.0034226113505289\\
0.479667243246843	0.00327961142500709\\
0.492821934139344	0.0037992235113761\\
0.505976625031846	0.00324113832511378\\
0.519131315924348	0.00324617537036214\\
0.53228600681685	0.00366852386114958\\
0.545440697709351	0.00306009150334795\\
0.558595388601853	0.00321551959907818\\
0.571750079494355	0.00351750144976375\\
0.584904770386856	0.00289566120913217\\
0.598059461279358	0.00319629266723033\\
0.611214152171859	0.00335870851097917\\
0.624368843064361	0.00277364606132208\\
0.637523533956863	0.00320299577227918\\
0.650678224849365	0.003214764430251\\
0.663832915741866	0.00273120701316513\\
0.676987606634368	0.00325748281155675\\
0.69014229752687	0.0031227407770452\\
0.703296988419371	0.00281330050541333\\
0.716451679311873	0.00338912708643741\\
0.729606370204375	0.00313584604956093\\
0.742761061096876	0.00306109142996849\\
0.755915751989378	0.00363235771023867\\
0.76907044288188	0.00331567827233552\\
0.782225133774381	0.00349953046648584\\
0.795379824666883	0.00402158653771389\\
0.808534515559385	0.00371341198865553\\
0.821689206451886	0.00413636650079402\\
0.834843897344388	0.00458614739654777\\
0.847998588236889	0.00435501320627039\\
0.861153279129391	0.00497166209019971\\
0.874307970021893	0.00534856645132931\\
0.887462660914395	0.00524541260541491\\
0.900617351806896	0.00600706844477581\\
0.913772042699398	0.00632663987538008\\
0.926926733591899	0.00638305485618922\\
0.940081424484401	0.00725008406315053\\
0.953236115376903	0.00753702481485253\\
0.966390806269405	0.00777027237612882\\
0.979545497161906	0.00871488482542394\\
0.992700188054408	0.00899822644863298\\
1.00585487894691	0.00941690303556713\\
1.01900956983941	0.0104219675499151\\
1.03216426073191	0.010732396394282\\
1.04531895162441	0.0113405344140733\\
1.05847364251692	0.0123976912441252\\
1.07162833340942	0.0127662645442861\\
1.08478302430192	0.0135659143271312\\
1.09793771519442	0.0146740345704656\\
1.11021583048918	0.0150369752565634\\
1.12285184671094	0.0161258630550916\\
1.13596922704597	0.0171304759084207\\
1.14911116132219	0.017722713421587\\
1.16225309559842	0.0190356095550866\\
1.17539502987464	0.0200939927469842\\
1.18853696415087	0.020869029308881\\
1.2016788984271	0.022354908635569\\
1.21482219970604	0.0234894355212895\\
1.2279662051985	0.0244744231274685\\
1.24112373939831	0.0261365700983527\\
1.2542945788822	0.0273804954253818\\
1.2674654183661	0.0285999214352997\\
1.28063625784999	0.0304452850769042\\
1.29380709733388	0.031831516758499\\
1.30697793681777	0.0333049996341618\\
1.32014877630166	0.0353464532850322\\
1.33331961578555	0.0369075931572792\\
1.34649045526944	0.0386611376761843\\
1.35966129475333	0.0409168706353369\\
1.37283213423722	0.0426889310649892\\
1.38600297372111	0.0447502594116297\\
1.39917381320501	0.047243009087406\\
1.4123446526889	0.0492654867173327\\
1.42551549217279	0.0516645176480522\\
1.43868633165668	0.054421862208039\\
1.45185717114057	0.0567378302551923\\
1.46502801062446	0.059507140877441\\
1.47819885010835	0.062561764498501\\
1.49136968959224	0.0652179608787697\\
1.50454052907613	0.0683932098987223\\
1.51771136856002	0.0717831105423453\\
1.53088220804391	0.0748299900108091\\
1.54405304752781	0.0784502680876091\\
1.5572238870117	0.0822188658298061\\
1.57039472649559	0.085710570430837\\
1.58356556597948	0.089818626019259\\
1.59673640546337	0.0940147130464377\\
1.60924786355287	0.0977854511830218\\
1.62217357142116	0.102380688116081\\
1.63560422472744	0.107071868392841\\
1.64834620360751	0.111489029159701\\
1.66151908550552	0.116739554310207\\
1.674709105931	0.121859503178081\\
1.68789912635647	0.127090259102898\\
1.70108914678194	0.132969347154454\\
1.71427916720741	0.138700145693286\\
1.72746918763289	0.144625507094147\\
1.74065920805836	0.15118264100539\\
1.75343942267485	0.157363072552737\\
1.76648785410346	0.163996834112172\\
1.77966272658147	0.171259164423634\\
1.79259633195829	0.178205373947502\\
1.80543136225534	0.185551904761259\\
1.81838029878417	0.1934165482705\\
1.83132923531299	0.201113956054999\\
1.84428651933835	0.209417750418083\\
1.85730397666447	0.218071192106137\\
1.8703244385101	0.226642821132733\\
1.88334490035572	0.235887654966727\\
1.89636536220134	0.245327713059785\\
1.90938582404697	0.254776954722116\\
1.92240628589259	0.264923574267877\\
1.93542674773821	0.275156304119133\\
1.94844720958383	0.285501135689887\\
1.96146767142946	0.296522175663924\\
1.976799536029	0.309604405605982\\
1.99256028163303	0.323284252710367\\
2.00788171637705	0.337030676180667\\
2.02373900928007	0.351802856140603\\
2.03920587958451	0.366527725177198\\
2.05466869860811	0.381343616879429\\
2.0700575888643	0.396315616852382\\
2.08554629242154	0.411815616824034\\
2.10134501444574	0.427915499850192\\
2.11720662326028	0.444119234582334\\
2.13238107945095	0.459573906269076\\
2.14819244727469	0.475852907326502\\
2.16405783136958	0.492369541673243\\
2.17934472435199	0.508264193001239\\
2.19505911342842	0.52433297107724\\
2.21045942350032	0.539885731532894\\
2.22620853992724	0.555762542249792\\
2.24200486108122	0.571542816786454\\
2.25780118223519	0.586931294415228\\
2.27312559448599	0.601368577890371\\
2.2889117455748	0.615907153049817\\
2.30469789666361	0.6301675718719\\
2.32048404775242	0.643992878608736\\
2.33568004802835	0.656684024920297\\
2.35096102233032	0.668862353354636\\
2.36656255065979	0.680910593550944\\
2.38228371590416	0.692610176340371\\
2.39764326817991	0.703419446962543\\
2.41353089009857	0.713888472879874\\
2.4288403703466	0.723441704698148\\
2.44437747156604	0.732754607776845\\
2.46019025375501	0.741693176083436\\
2.47562541886893	0.749755887895005\\
2.49125822181177	0.757328988484823\\
2.50679309217614	0.764464434606976\\
2.52264796794845	0.771361821077081\\
2.53810690528688	0.777577389956265\\
2.55349337182949	0.783188231145331\\
2.56887416997097	0.78841114298256\\
2.58456928980975	0.793489146399828\\
2.59996188890396	0.798134361186115\\
2.6155569154905	0.802356647467464\\
2.63128232911389	0.806217611038622\\
2.64670887261474	0.8097990469726\\
2.66251496241904	0.813280047984888\\
2.67793148343681	0.816361537863468\\
2.69368624110143	0.819135914421505\\
2.70944099876606	0.821685177384962\\
2.72519575643068	0.824137985200275\\
2.7409505140953	0.826440102993174\\
2.75670527175992	0.828465109063737\\
2.77246002942454	0.830230600118093\\
2.7877407172525	0.83184481394337\\
2.80333393840654	0.833476220693249\\
2.81902291549846	0.834967633597042\\
2.83451382823824	0.83620392435582\\
2.8501714496355	0.837321683367117\\
2.86575084456226	0.838441176407778\\
2.88120632826135	0.839530778583918\\
2.8969906592011	0.840471888123094\\
2.91277499014085	0.841246042683904\\
2.92839976281876	0.841976214972372\\
2.94391050048703	0.84275040000911\\
2.95966938543109	0.843478939541961\\
2.97542827037515	0.844053177930869\\
2.99118715531921	0.844528024802789\\
3.00654566437534	0.845024854427908\\
3.02220398099023	0.84557450923968\\
3.03805743855898	0.846042738431761\\
3.05344293697924	0.84636245052617\\
3.06926036135508	0.846674800646479\\
3.08464462310901	0.847051065488298\\
3.10018821346668	0.847433338465807\\
3.1160903695264	0.847709846870448\\
3.13144426443598	0.847887231918793\\
3.14681571611567	0.848118324436128\\
3.16246206855719	0.848418625758158\\
3.17822857802599	0.84866552848994\\
3.1940130596701	0.848807617047235\\
3.20924418519929	0.848919688222442\\
3.22516248078591	0.84912225475806\\
3.24031771255849	0.849348776381081\\
3.2560123237034	0.849480966667183\\
3.27185055408919	0.849547896533799\\
3.28728830657455	0.849651906785213\\
3.30302506954849	0.849831639053694\\
3.3184628526946	0.849982255252193\\
3.33407291601639	0.850035091091682\\
3.34949051376541	0.850069752472624\\
3.36538974398372	0.850185200498962\\
3.38070745958419	0.850336890266252\\
3.39632666600574	0.850410895140289\\
3.4116840286746	0.850413129372298\\
3.42726612061041	0.850465451189519\\
3.44306512983922	0.85058728861381\\
3.45856350525661	0.850688657181426\\
3.47396179628845	0.850698795782749\\
3.48975123553601	0.850701377427017\\
3.50554067478357	0.850772157350358\\
3.52133011403113	0.850880973499929\\
3.5366009485216	0.850931382643298\\
3.55244997049916	0.85091803191953\\
3.56789279956574	0.850929237558515\\
3.58364703035219	0.851014341657515\\
3.59922191206036	0.851096868004438\\
3.61473515020526	0.851100602336638\\
3.6304757572765	0.851079018123476\\
3.64624215036672	0.851115460782706\\
3.66200854345694	0.851200819499968\\
3.67777493654716	0.851250403963907\\
3.69343276848064	0.851231047385471\\
3.70894784843005	0.851214821891785\\
3.72441635525284	0.851271813243519\\
3.74014496461954	0.851344480835588\\
3.75587357398624	0.851356240507902\\
3.77160218335295	0.851324015952008\\
3.78733079271965	0.85133023690852\\
3.80305940208635	0.851395556646932\\
3.81878801145305	0.851448405070965\\
3.83451662081975	0.851436237753564\\
3.85024523018646	0.851405680567469\\
3.86597383955316	0.851429562291421\\
3.88170244891986	0.851494973357272\\
3.89743105828656	0.851524584690981\\
3.91315966765326	0.851496217951922\\
3.92888827701997	0.851475861097711\\
3.94461688638667	0.851515230409023\\
3.96034549575337	0.851572826534798\\
3.97607410512007	0.851579130278325\\
3.99180271448677	0.851543584931993\\
4.00753132385348	0.851538779426903\\
4.02325993322018	0.851588312952157\\
4.03898854258688	0.851631486066493\\
4.05471715195358	0.851617720741716\\
4.07044576132029	0.851583892920042\\
4.08617437068699	0.851596358454252\\
4.10190298005369	0.851648916366044\\
4.11763158942039	0.851673531376559\\
4.13336019878709	0.851645584715948\\
4.1490888081538	0.851620900700309\\
4.1648174175205	0.851648865807951\\
4.1805460268872	0.85169697011934\\
4.1962746362539	0.851701979772931\\
4.2120032456206	0.851667291292438\\
4.22773185498731	0.85165667638242\\
4.24346046435401	0.851695556877988\\
4.25918907372071	0.851732772120448\\
4.27491768308741	0.851720229789655\\
4.29064629245411	0.851686489736164\\
4.30637490182082	0.851691813126767\\
4.32210351118752	0.85173528425987\\
4.33752067244208	0.851756432448581\\
4.35290044959129	0.851725218265521\\
4.3683547620503	0.851704534659255\\
4.3842545077485	0.851732429703531\\
4.3996358645322	0.851772145793029\\
4.41536234522767	0.851764422452183\\
4.43109251356609	0.851731111439831\\
4.44694191569326	0.851728976546265\\
4.46227205366496	0.851769536331568\\
4.47810224982216	0.851791007150303\\
4.49393244597936	0.851769527829816\\
4.50912665106047	0.851740420710966\\
4.52501065921843	0.85175830970451\\
4.54049122730477	0.851797103737237\\
4.55620547868671	0.851798453010786\\
4.57189637754349	0.851766886602289\\
4.58741851200321	0.851756547500012\\
4.6026880876369	0.85179158321535\\
4.6185758568859	0.851814525696501\\
4.63414985793558	0.851795673047789\\
4.64972211736248	0.851767592301101\\
4.66557492791008	0.851777950015686\\
4.6813736021498	0.851812246877055\\
4.69664550113705	0.851820306570754\\
4.71207104959929	0.851789582607277\\
4.72796127805255	0.851776977752912\\
4.743321327899	0.85180491922608\\
4.75885017782585	0.851830632457675\\
4.77451430734675	0.851815729494345\\
4.79005614732078	0.851787487555655\\
4.80600017525589	0.85179290005591\\
4.82141032976527	0.85182648414266\\
4.83684449112893	0.85183475627698\\
4.85258502363436	0.851808754719003\\
4.86832555613978	0.851792611963845\\
4.88406608864521	0.851812850502207\\
4.89980662115063	0.851840019020685\\
4.91554715365606	0.851834482510664\\
4.93128768616148	0.851807075778945\\
4.94702821866691	0.851801742488417\\
4.96276875117233	0.851827968940645\\
4.97850928367776	0.851846919978828\\
4.99424981618318	0.851831403644103\\
5.00027418399002	0.852367294384835\\
5.00254498579559	0.913468048915081\\
5.00493019673658	0.908445715513177\\
5.0074206647561	0.914935700055492\\
5.01006770060226	0.909593592066138\\
5.01289431437296	0.914643674401962\\
5.01590995361988	0.913172100378409\\
5.01909400157709	0.914134813846772\\
5.02250580590578	0.912501615420029\\
5.02617611194012	0.911557271411204\\
5.03010747985102	0.912540110686619\\
5.03433370083591	0.912452443395968\\
5.0389599982529	0.912009196765659\\
5.04401012577697	0.911830774401925\\
5.04959386100911	0.911963412103016\\
5.05589461188872	0.912023867199708\\
5.06299627527818	0.91175661394353\\
5.07138748349285	0.911772418974661\\
5.08150951066183	0.911637410927834\\
5.0945472917063	0.911622552990915\\
5.11003372133707	0.911423210867366\\
5.12582355946847	0.911218661497091\\
5.14145601689329	0.911158068337029\\
5.15695857191051	0.911205696886869\\
5.172473576358	0.911115627096638\\
5.18835835281846	0.9108802018303\\
5.20389920674355	0.910733084962056\\
5.21951955907921	0.91080913185832\\
5.23528321722409	0.910874068402094\\
5.25084451082334	0.910721829839166\\
5.26668176777374	0.910502276864438\\
5.28218825267494	0.910475874373368\\
5.29778524263759	0.910614974889917\\
5.31319903803021	0.910615967077344\\
5.32856463231321	0.910402975417708\\
5.34451591428426	0.910284252992876\\
5.35965321536986	0.910400826924138\\
5.37547804456482	0.910500532765516\\
5.39107995373579	0.910396661248781\\
5.40646375411228	0.910209374648619\\
5.4220987013546	0.910219929199483\\
5.43770917780703	0.910368366160913\\
5.4533333157416	0.910388400495631\\
5.46877428141535	0.910223301451005\\
5.48468758329484	0.910130648630501\\
5.49993726132388	0.910240910170964\\
5.5155240237729	0.9103542813661\\
5.53114003638543	0.910279128013049\\
5.54700126769909	0.910138413887802\\
5.56248796252285	0.910141626312187\\
5.57804533274403	0.91028399541569\\
5.59351908311775	0.910323926847822\\
5.60905259273397	0.910196346156001\\
5.62480785675158	0.91011792012727\\
5.64068846793565	0.910200177876381\\
5.65612487441319	0.910325718885887\\
5.6717360316653	0.910289919639409\\
5.68741502471532	0.910167546344621\\
5.70305284939219	0.910159700234735\\
5.71852403856695	0.910288752861966\\
5.73431394467095	0.910348676828523\\
5.75011710384697	0.910267226739314\\
5.7659294727849	0.910179308738151\\
5.78174184172283	0.910224933618191\\
5.79722642003758	0.910349864050406\\
5.8130548663086	0.91036453654605\\
5.82861829786033	0.910263667269995\\
5.84435735699847	0.910222027243683\\
5.85964020297975	0.910322995929836\\
5.87534020542864	0.910407099062737\\
5.89063899107456	0.910350888626074\\
5.90632843406523	0.910268345694185\\
5.92194677609851	0.910304118579133\\
5.9375233664074	0.910414761973329\\
5.95324032246641	0.910436315564485\\
5.96854752424111	0.91034616711713\\
5.98434969806253	0.910314664463214\\
5.99980946821414	0.910401624026515\\
6.01551037540582	0.910479390442034\\
6.03077231144713	0.910434438017708\\
6.04644601028318	0.910362679310882\\
6.06224625932243	0.910390294305764\\
6.07805663460922	0.910484536702682\\
6.093867009896	0.910518176729755\\
6.10941682419546	0.910451803673012\\
6.12496943531905	0.910407557648105\\
6.14055417412306	0.910471446292127\\
6.1564084269412	0.910549362270496\\
6.17191678223572	0.910535793427674\\
6.18775342717619	0.910469160954389\\
6.20359007211666	0.91046390203142\\
6.21909546155459	0.910544831290157\\
6.23460889174865	0.910594485455539\\
6.24998660537667	0.910543249962028\\
6.26565408384547	0.910496486391136\\
6.28103480825812	0.910543970558959\\
6.29673286396428	0.91061749182972\\
6.3120256658765	0.910608908491935\\
6.32773348428433	0.910549028563555\\
6.343245827089	0.910548425411075\\
6.35905363544366	0.910617623529679\\
6.37492636381743	0.910660279438158\\
6.39032670051318	0.910619796629311\\
6.4059743865762	0.910575177570275\\
6.42151197352425	0.910609544381414\\
6.43723295857979	0.910676125964306\\
6.45249298974801	0.910677328499929\\
6.46820891034343	0.91062489892581\\
6.48393383133183	0.910615065558888\\
6.49930179184051	0.910676811086525\\
6.51502215445271	0.910716719955536\\
6.53056792565869	0.910683800723761\\
6.54636053660128	0.910643410010252\\
6.56191347870373	0.91066758561872\\
6.57776970033897	0.910725500989236\\
6.59314306479158	0.910736043776259\\
6.60872045459693	0.910689750710259\\
6.62465620103049	0.910673483098714\\
6.6400944493526	0.910720341303363\\
6.65595502042377	0.910763207832882\\
6.67139736359779	0.910744405739738\\
6.68724163080464	0.910704427072312\\
6.70311086481616	0.910710428310557\\
6.71848510765782	0.910764624806797\\
6.73436592850108	0.910785781851979\\
6.74996125648781	0.910752034460734\\
6.76548093335522	0.910724001704056\\
6.78089067965957	0.910756957968207\\
6.79677436409657	0.910799470718536\\
6.8123107018807	0.910793685582674\\
6.82789339499863	0.910754451168349\\
6.84348023881882	0.910753187735396\\
6.85897407423632	0.910798362747731\\
6.87455658018734	0.910820893211062\\
6.89013401526079	0.910791804865984\\
6.90593527361774	0.910766311211038\\
6.92162271602125	0.910788178350334\\
6.93737540244241	0.910828625411881\\
6.95312808886356	0.910831257008324\\
6.96888077528471	0.910798533843008\\
6.98471225998114	0.910786092325245\\
7.00054877435471	0.910816036787864\\
7.01596947587451	0.910849056122039\\
7.03183666181382	0.910837107520323\\
7.04743983179727	0.91080561456428\\
7.06297473465045	0.910810383674438\\
7.07882380589373	0.910845674961715\\
7.09427383330948	0.910860982058388\\
7.1098900700313	0.910834928480776\\
7.12575971432299	0.910816025166758\\
7.14123301149142	0.910837408735013\\
7.15710183628032	0.910868112872916\\
7.17262906171667	0.910865049546068\\
7.18845703937862	0.91083767087646\\
7.20399713746229	0.910832301969885\\
7.21947769577177	0.910863042996386\\
7.23531219332918	0.91088170668561\\
7.25073326237582	0.910862810152604\\
7.26646656601511	0.910841284290575\\
7.28182612860613	0.91085536206282\\
7.29748870755083	0.910884419705869\\
7.31337782338585	0.910886000281069\\
7.32889193970925	0.910860532084428\\
7.34447073147029	0.910852437740705\\
7.35979361660657	0.910878718604086\\
7.37551065378989	0.910896582924229\\
7.39108041202404	0.910881506619423\\
7.40679887784057	0.9108611191153\\
7.42249027174359	0.910869558948727\\
7.43796452881266	0.910896565791485\\
7.45376742310948	0.910900517854857\\
7.46929951046016	0.910878585708963\\
7.48519216558728	0.910868622142367\\
7.50050354051644	0.910888751837568\\
7.51615018902702	0.910907730989524\\
7.53164047749329	0.910897257704477\\
7.54750960322414	0.910878146608183\\
7.56299638676624	0.910881814932656\\
7.57865685539716	0.910904799052578\\
7.59413524146997	0.910911486277407\\
7.60994565899978	0.91089408804324\\
7.62575656412824	0.910882130784522\\
7.64156746925671	0.910894860539035\\
7.65732541482551	0.910914544831913\\
7.67285521968037	0.910912045972791\\
7.68862845170161	0.910893681302193\\
7.70429042328105	0.910889792017826\\
7.71983099240681	0.910908618545059\\
7.73561652523128	0.910920715474669\\
7.75143352958035	0.910910220845033\\
7.76725053392943	0.910894724540871\\
7.78306753827851	0.910898558164633\\
7.79846222551451	0.910918340286776\\
7.81430335144947	0.910922748468464\\
7.83015808977831	0.910908515033441\\
7.84570714000931	0.910897960994404\\
7.86124947384032	0.910910079257457\\
7.87698583317554	0.91092531035626\\
7.89256355440406	0.910920928178534\\
7.90819698524541	0.91090519481415\\
7.92373640028957	0.910904798381297\\
7.93943385257544	0.910920816041351\\
7.95518293965719	0.910928623249459\\
7.97067006284629	0.910916636034396\\
7.98638463881882	0.910905697471908\\
8.00224778816078	0.91091283834689\\
8.01766385338069	0.91092853894343\\
8.03345838515686	0.910927910345139\\
8.04930832951911	0.910914579661695\\
8.06515827388137	0.910909190281462\\
8.0805236005687	0.910921844501569\\
8.09624217453485	0.910932248576261\\
8.11192509745314	0.910925414423099\\
8.12776303542417	0.910913329626013\\
8.14360097339521	0.910914561051275\\
8.15897376208314	0.910928950909814\\
8.17489484567578	0.910933379728087\\
8.19020364429992	0.910921762984378\\
8.20615277833577	0.910914224268033\\
8.2215705863669	0.910922572188407\\
8.23726539579145	0.910934008194534\\
8.25277552575783	0.91093079774156\\
8.26855947200722	0.910919280420152\\
8.2843434182566	0.910917758272671\\
8.30012736450599	0.910928770562898\\
8.31591131075538	0.910935988091656\\
8.33169525700477	0.910929169170738\\
8.34747920325415	0.910919349558139\\
8.36326314950354	0.910921761347738\\
8.37904709575293	0.91093292129739\\
8.39483104200232	0.910936317515265\\
8.41061498825171	0.910927460537499\\
8.42639893450109	0.910920328696417\\
8.44218288075048	0.910925964445763\\
8.45796682699987	0.910935978660871\\
8.47352647365009	0.910935235425291\\
8.48894084997215	0.91092478522383\\
8.50466854651892	0.910922695814832\\
8.52018494575912	0.910932248874844\\
8.53592422792697	0.910938113818897\\
8.55167298331953	0.910932008937584\\
8.56721999818316	0.91092367016443\\
8.58303695991558	0.910926630550835\\
8.59869234153714	0.910936184783407\\
8.61440936288813	0.910937612200402\\
8.63001825348586	0.910929070433441\\
8.64583173772208	0.910924558380606\\
8.66164522195829	0.910930666393899\\
8.6774587061945	0.910938330271939\\
8.69296590555356	0.910935869716163\\
8.70857051008715	0.91092737176111\\
8.72432605400208	0.910926807025203\\
8.7401416668352	0.910934665847857\\
8.75595727966831	0.910939241660592\\
8.77145088047134	0.910933395279999\\
8.7872940656815	0.910926955302536\\
8.80279612650909	0.910930065268342\\
8.81861257268459	0.91093776664283\\
8.8344290188601	0.910938565743156\\
8.84992184832631	0.910931032804026\\
8.86555166941676	0.910927682572668\\
8.88104263539584	0.910934059068301\\
8.89682056682465	0.910939586469758\\
8.9125768541591	0.910936225575819\\
8.92803420466909	0.910929105348222\\
8.94358903023741	0.910930307982518\\
8.95945120644975	0.910937238128461\\
8.9749063135785	0.910939315286889\\
8.9906060319587	0.910933173174967\\
9.00641807345819	0.910929005889922\\
9.02204208588057	0.910933303354635\\
9.03750857405762	0.91093954830462\\
9.05320377938321	0.910937591929765\\
9.06902238022361	0.910931293343963\\
9.08484098106401	0.91093025005681\\
9.10033303684609	0.9109364937593\\
9.11622079135105	0.910939955370685\\
9.13167404487216	0.910935496445945\\
9.14734673619668	0.910930410344114\\
9.16301895353224	0.910932777390162\\
9.17852836260219	0.910938978579383\\
9.19418521993058	0.910938905814576\\
9.20959264973362	0.910932801807614\\
9.22539505283054	0.910930991438295\\
9.24119803550079	0.910935770925961\\
9.25700101817105	0.910939945652722\\
9.2728040008413	0.910937376588545\\
9.28860698351156	0.91093210972687\\
9.3041241415646	0.91093237655667\\
9.31966118251436	0.910938017572896\\
9.3353251638267	0.910939728533168\\
9.35070226911493	0.910934734321086\\
9.36625153841528	0.910931634714837\\
9.38185258079054	0.91093540230619\\
9.39747804737732	0.91093981366015\\
9.41329168812974	0.910938069041768\\
9.42910784461288	0.910933183202456\\
9.44492400109601	0.910932512746111\\
9.46037066637901	0.9109374453364\\
9.47616074516223	0.910939917936391\\
9.4919723826726	0.910936583897088\\
9.50778402018297	0.91093258214068\\
9.52359565769334	0.910933912310345\\
9.53885935937002	0.9109389965531\\
9.55481342202084	0.91093932173852\\
9.57028899341261	0.910934771707806\\
9.58578311450428	0.910932788690844\\
9.60157615897363	0.910936335734633\\
9.61736920344298	0.910939746454072\\
9.63316224791233	0.910937948954431\\
9.64895529238168	0.910933769040061\\
9.66474833685103	0.910933546210823\\
9.68054138132038	0.910937559536874\\
9.69607818283957	0.910939710155389\\
9.71138249014457	0.910936155381988\\
9.7270740671741	0.910933223910894\\
9.74295147390977	0.910935228078948\\
9.75842239256504	0.910939267053316\\
9.77422964521811	0.910938792538332\\
9.79003689787117	0.910934955821565\\
9.80584415052424	0.910933555657139\\
9.8213179801053	0.910936970965484\\
9.83716872298398	0.910939606487092\\
9.85264180742958	0.910937455140682\\
9.86840889207369	0.91093403730331\\
9.88428930142451	0.910934521102186\\
9.89980123128552	0.910938344664994\\
9.91562432829439	0.910939373246179\\
9.93144742530325	0.910936370186732\\
9.9468454316651	0.910933863630307\\
9.96276195814753	0.910935857097673\\
9.97822308222927	0.910939235351032\\
9.99397916029083	0.910938462056381\\
10.0001092040753	0.9109382563264\\
10.0017745146455	1.11360522930389\\
10.0035930475204	1.15370902089294\\
10.0055631674177	1.15639617467362\\
10.0077168089267	1.14975497442691\\
10.0100824701252	1.16171257181261\\
10.0127114137605	1.15850938517501\\
10.0156818799435	1.16098639676902\\
10.0189881044032	1.15439867003141\\
10.0228325766786	1.15026127338557\\
10.0273524220706	1.15212183680124\\
10.0324840214363	1.15723392543863\\
10.03829312519	1.15391855348574\\
10.044891880611	1.14845280916881\\
10.0525181066272	1.15439031538296\\
10.0615103138922	1.14846119218402\\
10.0726583630796	1.1522983013408\\
10.0867201632758	1.14685154371499\\
10.1029669075448	1.14530123927536\\
10.1196906266401	1.14599713189083\\
10.136452027779	1.14675236800478\\
10.1532240943321	1.14605391453299\\
10.1699961608851	1.1439435973054\\
10.1867682274381	1.14171397025075\\
10.2035454528036	1.14062059643833\\
10.2203226781691	1.1407984698667\\
10.2370999035345	1.14130470117109\\
10.2538771289	1.14108205451422\\
10.2706549101145	1.13989187571664\\
10.2874345522148	1.13841214507268\\
10.3042159555527	1.13752225666191\\
10.3209981164416	1.13750150696285\\
10.3377806935434	1.13785604436964\\
10.3545632706451	1.13784853967532\\
10.3713458477469	1.13717576082449\\
10.3881284248487	1.13618077526821\\
10.4049110019505	1.13547098997878\\
10.4216935790522	1.13534803541873\\
10.438476156154	1.13557542611078\\
10.4552587332558	1.13565115256201\\
10.4720413103576	1.13528262620125\\
10.4888238874593	1.13461926465613\\
10.5056064645611	1.13406709234354\\
10.5223890416629	1.13389812218977\\
10.5391716187647	1.13402399324818\\
10.5559541958664	1.13411598811058\\
10.5727367729682	1.13392403227835\\
10.58951935007	1.13348821018981\\
10.6063019271718	1.1330687083918\\
10.6230845042735	1.13288908423458\\
10.6398670813753	1.132941690283\\
10.6566496584771	1.13302086171909\\
10.6734322355788	1.1329279586275\\
10.6902148126806	1.13264621925176\\
10.7069973897824	1.1323341948616\\
10.7237799668842	1.13216463614584\\
10.7405625439859	1.13216923842868\\
10.7573451210877	1.13222637164904\\
10.7741276981895	1.13218634511308\\
10.7909102752913	1.13200717769123\\
10.807692852393	1.13177932442354\\
10.8244754294948	1.13163016248608\\
10.8412580065966	1.13160650010103\\
10.8580405836984	1.13164186866179\\
10.8748231608001	1.13162813149904\\
10.8916057379019	1.13151604047917\\
10.9083883150037	1.13135223983715\\
10.9251708921055	1.13122702364129\\
10.9419534692072	1.13118910808867\\
10.958736046309	1.13120675007819\\
10.9755186234108	1.13120468391871\\
10.9923012005125	1.1311357066973\\
11.0090837776143	1.1310195010091\\
11.0258663547161	1.13091778889889\\
11.0426489318179	1.13087477695574\\
11.0594315089196	1.13087956504251\\
11.0762140860214	1.13088162455742\\
11.0929966631232	1.13083992288654\\
11.109779240225	1.13075840916587\\
11.1265618173267	1.13067772742291\\
11.1433443944285	1.13063510345262\\
11.1601269715303	1.13063141603977\\
11.1769095486321	1.13063405729455\\
11.1936921257338	1.13060937688517\\
11.2104747028356	1.1305527792257\\
11.2272572799374	1.1304898784053\\
11.2440398570392	1.13045057038763\\
11.2608224341409	1.13044182972556\\
11.2776050112427	1.13044364362443\\
11.2943875883445	1.13042947109947\\
11.3111701654463	1.13039058483026\\
11.327952742548	1.13034217122666\\
11.3447353196498	1.13030745554372\\
11.3615178967516	1.13029609729433\\
11.3783004738533	1.13029672082307\\
11.3950830509551	1.13028898457065\\
11.4118656280569	1.1302626146497\\
11.4286482051587	1.13022572264699\\
11.4454307822604	1.1301958913254\\
11.4622133593622	1.13018351834466\\
11.478995936464	1.13018303305471\\
11.4957785135658	1.13017921427519\\
11.5125610906675	1.13016167404207\\
11.5293436677693	1.13013381178161\\
11.5461262448711	1.13010862914204\\
11.5629088219729	1.1300962174813\\
11.5796913990746	1.13009484201862\\
11.5964739761764	1.13009338486898\\
11.6132565532782	1.13008208257459\\
11.63003913038	1.13006124698628\\
11.6468217074817	1.13004024067629\\
11.6636042845835	1.13002833393319\\
11.6803868616853	1.13002628566376\\
11.697169438787	1.13002621832994\\
11.7139520158888	1.1300193352044\\
11.7307345929906	1.130003960947\\
11.7475171700924	1.12998659295988\\
11.7642997471941	1.12997545956347\\
11.7810823242959	1.1299729071507\\
11.7978649013977	1.12997360673582\\
11.8146474784995	1.12996985772384\\
11.8314300556012	1.1299587403276\\
11.848212632703	1.12994449683089\\
11.8649952098048	1.12993424512185\\
11.8817777869066	1.12993130517331\\
11.8985603640083	1.12993235724313\\
11.9153429411101	1.12993082019069\\
11.9321255182119	1.12992303646826\\
11.9489080953137	1.12991146636834\\
11.9656906724154	1.12990212187367\\
11.9824732495172	1.12989887302685\\
11.999255826619	1.1298999910951\\
12.0160384037207	1.12989998919189\\
12.0328209808225	1.12989482654996\\
12.0496035579243	1.12988555024946\\
12.0663861350261	1.12987710305992\\
12.0831687121278	1.12987360353008\\
12.0999512892296	1.12987458483888\\
12.1167338663314	1.12987560845604\\
12.1335164434332	1.12987250765244\\
12.1502990205349	1.12986521044177\\
12.1670815976367	1.12985764096768\\
12.1838641747385	1.12985394314147\\
12.2006467518403	1.1298546452342\\
12.217429328942	1.12985630162107\\
12.2342119060438	1.12985481346636\\
12.2509944831456	1.12984923265521\\
12.2677770602474	1.12984252296672\\
12.2845596373491	1.12983868288281\\
12.3013422144509	1.12983901122853\\
12.3181247915527	1.12984099306399\\
12.3349073686545	1.1298407475194\\
12.3516899457562	1.12983665861242\\
12.368472522858	1.12983079501469\\
12.3852550999598	1.1298268767692\\
12.4020376770615	1.12982677762552\\
12.4188202541633	1.12982884374673\\
12.4356028312651	1.12982952905726\\
12.4523854083669	1.12982673372056\\
12.4691679854686	1.12982170466371\\
12.4859505625704	1.12981778074596\\
12.5027331396722	1.12981723602303\\
12.519515716774	1.12981919960104\\
12.5362982938757	1.12982054899223\\
12.5530808709775	1.12981886593697\\
12.5698634480793	1.12981465803132\\
12.5866460251811	1.12981080687565\\
12.6034286022828	1.12980982938204\\
12.6202111793846	1.12981155034034\\
12.6369937564864	1.12981333405537\\
12.6537763335882	1.12981259300861\\
12.6705589106899	1.12980918687536\\
12.6873414877917	1.12980548884393\\
12.7041240648935	1.12980411725991\\
12.7209066419952	1.12980549687066\\
12.737689219097	1.12980751771871\\
12.7544717961988	1.12980755614207\\
12.7712543733006	1.12980492306806\\
12.7880369504023	1.12980145585726\\
12.8048195275041	1.12979974931699\\
12.8216021046059	1.12980072572358\\
12.8383846817077	1.12980281672986\\
12.8551672588094	1.12980347872233\\
12.8719498359112	1.12980157856169\\
12.888732413013	1.12979841276292\\
12.9055149901148	1.12979644519182\\
12.9222975672165	1.12979698916512\\
12.9390801443183	1.12979901229684\\
12.9558627214201	1.12980014906382\\
12.9726452985219	1.12979892948779\\
12.9894278756236	1.12979612478781\\
13.0062104527254	1.12979397924527\\
13.0229930298272	1.12979408984778\\
13.039775606929	1.12979593511204\\
13.0565581840307	1.12979740642304\\
13.0733407611325	1.12979680341332\\
13.0901233382343	1.12979440571359\\
13.106905915336	1.12979216900297\\
13.1236884924378	1.12979186906538\\
13.1404710695396	1.12979345353008\\
13.1572536466414	1.12979512967186\\
13.1740362237431	1.12979506904188\\
13.1908188008449	1.12979310861739\\
13.2076013779467	1.12979086639048\\
13.2243839550485	1.12979019783911\\
13.2411665321502	1.12979146432089\\
13.257949109252	1.12979322815425\\
13.2747316863538	1.12979362783505\\
13.2915142634556	1.12979211853623\\
13.3082968405573	1.12978995106531\\
13.3250794176591	1.12978897020916\\
13.3418619947609	1.12978988551327\\
13.3586445718627	1.12979163434059\\
13.3754271489644	1.12979240716115\\
13.3922097260662	1.12979134658274\\
13.408992303168	1.12978932531411\\
13.4257748802697	1.12978809822849\\
13.4425574573715	1.12978865092368\\
13.4593400344733	1.12979029796498\\
13.4761226115751	1.12979135467417\\
13.4929051886768	1.1297907251636\\
13.5096877657786	1.12978891011095\\
13.5264703428804	1.12978750825711\\
13.5432529199822	1.12978770603461\\
13.5600354970839	1.12978918138745\\
13.5768180741857	1.12979043369541\\
13.5936006512875	1.12979020404419\\
13.6103832283893	1.12978864203175\\
13.627165805491	1.12978713823835\\
13.6439483825928	1.12978700494445\\
13.6607311392543	1.12978825585314\\
13.6775140904387	1.12978961918727\\
13.6942983807004	1.1297897472228\\
13.7110826844881	1.12978847232946\\
13.7278669882758	1.1297869370614\\
13.7446512920635	1.12978650649256\\
13.7614355958512	1.12978749413766\\
13.7782198996389	1.12978889085748\\
13.7950042034266	1.12978932923894\\
13.8117885072143	1.12978836231668\\
13.828572811002	1.12978686124982\\
13.8453571147897	1.12978617931545\\
13.8621414185774	1.1297868837206\\
13.8789257223651	1.12978824314909\\
13.8957100261528	1.12978893306852\\
13.9124943299405	1.12978827916863\\
13.9292786337282	1.12978687197036\\
13.9460629375159	1.12978599311611\\
13.9628499195517	1.12978640865006\\
13.9796371991707	1.12978766802885\\
13.9964244787897	1.12978854815017\\
14.0132117584087	1.129788202986\\
14.0299990380277	1.12978694202359\\
14.0467863176467	1.12978592076806\\
14.0635735972657	1.12978605146434\\
14.0803608768847	1.1297871604173\\
14.0971481565037	1.12978816985294\\
14.1139354361227	1.12978811599074\\
14.1307227157417	1.12978704195295\\
14.1475099953607	1.12978593865935\\
14.1642972749797	1.12978580658652\\
14.1810845545987	1.12978672629542\\
14.1978718342177	1.12978780084175\\
14.2146591138367	1.12978800719219\\
14.2314463934557	1.12978714876487\\
14.2482336730747	1.12978602251789\\
14.2650209526937	1.12978566012316\\
14.2818082323127	1.12978636527562\\
14.2985955119316	1.12978744511222\\
14.3153827915506	1.12978787231537\\
14.3321700711696	1.12978724555878\\
14.3489573507886	1.12978615049545\\
14.3657446304076	1.12978559812734\\
14.3825319100266	1.12978607616786\\
14.3993191896456	1.12978710827728\\
14.4161064692646	1.12978771111005\\
14.4328937488836	1.12978731990477\\
14.4496810285026	1.12978630430103\\
14.4664683081216	1.12978560612371\\
14.4832555877406	1.12978585778866\\
14.5000428673596	1.12978679714262\\
14.5168301469786	1.12978752701771\\
14.5336174265976	1.12978736426834\\
14.5504047062166	1.12978646642577\\
14.5671919858356	1.12978567040417\\
14.5839792654546	1.12978570616292\\
14.6007665450736	1.1297865163194\\
14.6175538246926	1.12978732477337\\
14.6343411043116	1.12978737399301\\
14.6511283839306	1.12978662296349\\
14.6679156635496	1.12978577685244\\
14.6847029431686	1.129785617451\\
14.7014902227876	1.12978627178978\\
14.7182775024066	1.12978711225788\\
14.7350647820255	1.12978734881551\\
14.7518520616445	1.12978676423628\\
14.7686393412635	1.12978591271276\\
14.7854266208825	1.12978558469813\\
14.8022139005015	1.12978606812016\\
14.8190011801205	1.12978689622081\\
14.8357884597395	1.12978728814098\\
14.8525757393585	1.12978688116271\\
14.8693630189775	1.129786065083\\
14.8861502985965	1.12978559988948\\
14.9029375782155	1.12978590744256\\
14.9197248578345	1.12978668535772\\
14.9365121374535	1.12978719673569\\
14.9532994170725	1.12978696884655\\
14.9700866966915	1.12978622321943\\
14.9868739763105	1.12978565651355\\
};
\end{axis}
\end{tikzpicture}
\vspace{-1em}

==> ieee9unstabe1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[every plot/.append style={very thick}]


\begin{axis}[%
width=0.85\columnwidth,
height=0.1\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xmajorgrids,
ymin=0,
ymax=2.5,
ylabel={$\|v_k\|$ [p.u.]},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.10379293153488\\
0.000882544398363181	1.09731603413319\\
0.00208241452778522	1.08442017691804\\
0.00334626566578628	1.06855131751421\\
0.00461011680378731	1.05185347121204\\
0.00588519277649126	1.0326237544962\\
0.00718017599089747	1.01363844476401\\
0.00849749126955491	0.996651500710988\\
0.00984194536266941	0.983289423668511\\
0.0112187823938306	0.975197663961451\\
0.012640650715571	0.973173292777215\\
0.0140974434326394	0.977152035263329\\
0.0156024455207522	0.985857541688211\\
0.0171496439848886	0.996518315823319\\
0.0187431736684183	1.00566157562059\\
0.0203849080383321	1.01033484805941\\
0.0220840547135269	1.00829655261974\\
0.023841497936208	0.999360767138206\\
0.0256452363665128	0.985319948601517\\
0.0275019070274933	0.970254627226322\\
0.0293959265257192	0.959366660179197\\
0.0313670786333443	0.957119745994106\\
0.0334402621792378	0.965813183821512\\
0.0355851705976327	0.982674055027372\\
0.0378255472505954	1.00051353952595\\
0.0401806100688116	1.01052496294504\\
0.042638908951577	1.00673561107087\\
0.0451922491459331	0.990657456588149\\
0.047873949413866	0.971930374580346\\
0.0506907799227236	0.965013479520207\\
0.0536358217443142	0.978356822065433\\
0.0567738121817491	1.00363795170056\\
0.0601469578884487	1.01812929692865\\
0.0637396694968359	1.00521636077037\\
0.067533026767703	0.978150125208033\\
0.0716072206476232	0.973902464475449\\
0.0760270743860416	1.00502934657743\\
0.0808593921627906	1.02110206293919\\
0.0861288917257805	0.988262044148008\\
0.0919188126481546	0.978692314406053\\
0.0984343634039077	1.02194211168559\\
0.105804476598306	0.989983376556297\\
0.114463533123293	0.998881083058358\\
0.125102614591657	0.994272109638155\\
0.138615647563469	1.02459898862525\\
0.154140119062087	0.998997850607617\\
0.169837597449302	0.973460058541543\\
0.18534273643797	0.989114167385246\\
0.201032168184681	1.02108591212616\\
0.216796271373096	1.02139053528907\\
0.232416643214704	0.987558813360339\\
0.247785153897019	0.972383603671445\\
0.263414603006466	1.00221472207466\\
0.278997014683721	1.02812469727303\\
0.294790380439593	1.01068899336526\\
0.30992222694383	0.972220846766186\\
0.325702335311993	0.979963227307323\\
0.341348936386115	1.01761293168815\\
0.356764830540668	1.02659328291613\\
0.3724385366384	0.991404638238195\\
0.388046641422148	0.967500527043151\\
0.403823689034878	0.992863144971869\\
0.419141697808493	1.02947692286168\\
0.434797830680145	1.01668975311214\\
0.450398506852078	0.975309319438425\\
0.466294204711517	0.970170439172166\\
0.481626130711351	1.01169648674279\\
0.497081950418541	1.03174932196062\\
0.512628996580858	0.998363663328692\\
0.528396163286348	0.96552802516269\\
0.544042941650604	0.984329809186598\\
0.559426836671073	1.02721784268038\\
0.575079567745337	1.02420965916069\\
0.590629960367536	0.980327199317396\\
0.606364552275041	0.965660765598805\\
0.62200404105617	1.00234102152601\\
0.637481272342332	1.03305102878972\\
0.653168213550819	1.00938632532774\\
0.668821159333632	0.968216378329292\\
0.684507291570133	0.974906809724237\\
0.699938537605885	1.01955536030542\\
0.715598072061491	1.02933478541062\\
0.731221330152683	0.99053026909511\\
0.74688520079938	0.963863676026639\\
0.762530181097869	0.991583611642151\\
0.777917266559738	1.02914934621806\\
0.793522760043183	1.01484301672647\\
0.809170879324478	0.973297523549407\\
0.824836954841693	0.971089441855983\\
0.840279652342625	1.01185871374173\\
0.855722619645937	1.0267889392127\\
0.871352937805368	0.992877700157411\\
0.887014475325332	0.96588991568838\\
0.902515763212787	0.990314978940418\\
0.918404411077733	1.02216857343612\\
0.933642679117693	1.01111897518507\\
0.949264013709003	0.973727027340018\\
0.964668174546445	0.97460908674711\\
0.979433117582552	1.01578938131856\\
0.993724569440445	1.00704300758594\\
1.00822155303314	0.967185162903027\\
1.02205152866348	0.99739503830635\\
1.03735238681827	1.02020102056263\\
1.05216906697618	0.98730347095079\\
1.06807099489338	0.963373939757687\\
1.08399396436788	0.983258538829775\\
1.09992756590126	1.01554086947902\\
1.11586116743465	1.01003571094623\\
1.13179476896803	0.970467292800319\\
1.14772837050141	0.954924133917013\\
1.1636619720348	0.988583765810926\\
1.17959557356818	1.02054065322862\\
1.19552917510157	0.998876208351848\\
1.21146277663495	0.946740347091301\\
1.22739637816834	0.941401378310374\\
1.24184011622828	1.01092885196432\\
1.2570959048403	1.01100714770322\\
1.27243342725378	0.935364406239675\\
1.28777094966726	0.918553366679618\\
1.30310847208073	0.993453310793572\\
1.31844599449421	1.02057291640126\\
1.33378351690769	0.932745081292305\\
1.34912103932116	0.873701539893109\\
1.36449920561992	0.953735440753449\\
1.37989020682982	1.02040065020761\\
1.39536464630219	0.942172076443762\\
1.41067327697812	0.819188950932906\\
1.42505618115135	0.911166668504727\\
1.44007622852647	1.00461437569545\\
1.45625340761124	0.928984018203966\\
1.4728556759379	0.782602853404496\\
1.48979239895215	0.711926333569332\\
1.50556818022795	0.825890365869244\\
1.52099872143017	0.959072389375409\\
1.53638643032484	0.86544869792794\\
1.55198528582467	0.629537006959692\\
1.56746835953891	0.660978010311352\\
1.58292318311705	0.88358893458391\\
1.5985174974167	0.92321840419977\\
1.61417296175501	0.689583975865772\\
1.62950406733939	0.484722494462879\\
1.64508928673363	0.725998282454715\\
1.660580305607	0.934565427838212\\
1.67606599579578	0.832103076206688\\
1.69157388698003	0.465060832994524\\
1.70718848544632	0.482600384468312\\
1.72264461132459	0.825899229139976\\
1.73803550111817	0.935973537920229\\
1.75348921792675	0.661878483877455\\
1.7686996505533	0.303253397081104\\
1.78381062079413	0.673923855422696\\
1.79943037446742	0.919423744297378\\
1.81483890754711	0.81936990754112\\
1.83038788380495	0.399433692202729\\
1.84605569829566	0.375787301466113\\
1.86152455698643	0.767942127247448\\
1.87698527304367	0.9144481269063\\
1.89256400095061	0.692121436668803\\
1.90818578320902	0.299331608566007\\
1.92371839051176	0.517306072799614\\
1.93916541552022	0.840622438222924\\
1.95457123236761	0.86138017223547\\
1.97031526467251	0.573886232568696\\
1.98569573902902	0.367320900136656\\
2.00132276774633	0.663553165574558\\
2.01670719605554	0.872808722846744\\
2.03223453664882	0.782042227966946\\
2.0477157111012	0.514641343940924\\
2.06325445452815	0.545785970545988\\
2.07870589469718	0.77504404275543\\
2.09393886118939	0.836623183231733\\
2.10946871329072	0.697977241003356\\
2.12496330665527	0.613805771321259\\
2.14020361371112	0.719546298541474\\
2.15602486127145	0.783697695121645\\
2.17105613252132	0.741834670109185\\
2.18689155413253	0.723776021033419\\
2.20201961982883	0.776066019849468\\
2.21743664809919	0.756473543062923\\
2.23329279433828	0.663184404320301\\
2.2486871158924	0.690081494950646\\
2.26406960871812	0.846918402357971\\
2.27942289200148	0.861280711307351\\
2.29513792175545	0.644678681954732\\
2.31043642285274	0.498670952559703\\
2.32593847391685	0.762638643156657\\
2.34132420513666	0.953839628126322\\
2.35666300760254	0.780571260059827\\
2.37226783282091	0.347639032179267\\
2.38784215115094	0.493551278673358\\
2.40325260761178	0.880353093724298\\
2.41865495605181	0.941542829725364\\
2.43400217239478	0.537136110678835\\
2.44953665311288	0.138259829539967\\
2.46470014390401	0.693995669752371\\
2.48015266403221	0.93535212278475\\
2.49560989605711	0.753138847851937\\
2.51110480569926	0.211526135070751\\
2.52644982879125	0.419181492612519\\
2.54165474297946	0.819319600240093\\
2.55724062629162	0.844474977829892\\
2.57267814586656	0.479568496485766\\
2.58835337620229	0.173190031585862\\
2.60375024948733	0.600103028368388\\
2.61904419888903	0.820741816120263\\
2.6344592231963	0.660469587036524\\
2.65019386974054	0.24585547873788\\
2.66552696471449	0.373035482573032\\
2.68101527113121	0.713714823511421\\
2.69616903291216	0.746286809820573\\
2.71163090816317	0.398912287304504\\
2.72743783575268	0.112745593994376\\
2.74273179539905	0.581341253798628\\
2.75830467269838	0.781090920244956\\
2.77384517563658	0.621747676972918\\
2.78961997744701	0.197501169231309\\
2.80487785206559	0.424515768328412\\
2.82039910974885	0.765478214028533\\
2.83570061611566	0.765814790941205\\
2.85119732396653	0.419183068982538\\
2.86671795274203	0.402762960893502\\
2.88227334054799	0.757714252501301\\
2.89772248792133	0.854698356817823\\
2.91321546838892	0.575309708469334\\
2.92867581677071	0.414081317480104\\
2.94409867926188	0.766492767023777\\
2.95981276343089	0.925850466913841\\
2.97484207656992	0.631054956477047\\
2.99046346834746	0.291182959013603\\
3.00559478816303	0.731778605472979\\
3.02058057775259	0.976608398016655\\
3.0359041192629	0.681642630419016\\
3.05150612107624	0.0532345246015885\\
3.06685174867548	0.61366132442799\\
3.08235819510327	0.948673671507931\\
3.09796036839773	0.864521236741218\\
3.11299052289612	0.376545393270131\\
3.12767080703716	0.55875015290438\\
3.14347194933637	0.850626642628405\\
3.15916604095655	0.881159314127529\\
3.17458410483163	0.694632311463589\\
3.19012123970812	0.638597458334368\\
3.20348208305154	0.822567900215659\\
3.21681873354163	0.820222851822292\\
3.22992059628766	0.747743860209011\\
3.24286547755143	0.832827778275717\\
3.25623806505927	0.829141123236303\\
3.2693032404537	0.804442263674038\\
3.28191757018055	0.839238797957977\\
3.29405140714054	0.828914565741493\\
3.30548139909413	0.829309168486443\\
3.31634073811052	0.834648673436576\\
3.32734149134687	0.826443354160994\\
3.33834224458323	0.830939207231137\\
3.34870131592733	0.822291544418072\\
3.35932876919597	0.823159275029328\\
3.37004986792615	0.815436626370416\\
3.38086331779308	0.813083380721807\\
3.39167676766002	0.806227616967909\\
3.40249021752695	0.801641642629043\\
3.41330366739389	0.795396716368731\\
3.42411711726082	0.789563980990791\\
3.43493056712776	0.783632085204297\\
3.44574401699469	0.777294664676828\\
3.45655746686163	0.77150809584632\\
3.46737091672856	0.765131026931416\\
3.4781843665955	0.759443620671448\\
3.48899781646243	0.753291793644388\\
3.49981126632936	0.747752640869467\\
3.5106247161963	0.741996676623902\\
3.52143816606323	0.736746975167923\\
3.53225161593017	0.731565950636793\\
3.54297467184706	0.726899395850304\\
3.55308221635557	0.722817279335724\\
3.56356334865662	0.719138251529661\\
3.57438199743143	0.715976821769117\\
3.58522927288364	0.713632071847225\\
3.59607654833585	0.712319716690652\\
3.60692382378805	0.712158679543528\\
3.61777109924026	0.713447568873375\\
3.62861837469247	0.716285466492232\\
3.63946565014468	0.720980805672336\\
3.65031292559688	0.727621970306411\\
3.66116020104909	0.736457070617409\\
3.6720074765013	0.747545859755195\\
3.68267567380276	0.760784979512614\\
3.69283130683787	0.775537382931538\\
3.7033825737674	0.793102129449665\\
3.71412568630487	0.81325177174516\\
3.72492095532151	0.835704097902565\\
3.73571622433816	0.860207401963519\\
3.74651149335481	0.886565210602007\\
3.75730676237145	0.914551070910037\\
3.7681020313881	0.943904550084768\\
3.77889730040475	0.974353668104131\\
3.78969256942139	1.00560655920574\\
3.80048783843804	1.03737050197268\\
3.81128310745469	1.06934839034235\\
3.82207837647133	1.10125007701774\\
3.83287364548798	1.13279331802135\\
3.84366891450463	1.16370974471628\\
3.85446418352127	1.19374742249507\\
3.86525945253792	1.22267415485824\\
3.87605472155457	1.2502797793583\\
3.88684999057121	1.27637808145353\\
3.89764525958786	1.30080820770695\\
3.90844052860451	1.32343559373169\\
3.91923579762115	1.3441524908434\\
3.9300310666378	1.36287811116976\\
3.94082633565444	1.37955847080367\\
3.95162160467109	1.39416598893582\\
3.96241687368774	1.40669891160068\\
3.97321214270438	1.41718061400009\\
3.98400741172103	1.42565882153206\\
3.99480268073768	1.43220476992454\\
4.00559794975432	1.43691230328531\\
4.01639321877097	1.43989688365584\\
4.02718848778762	1.44129445758631\\
4.03798375680426	1.44126009767109\\
4.04829844422046	1.44004814405969\\
4.05889151812859	1.43777849675304\\
4.06968944261043	1.43459000815489\\
4.08048736709227	1.43072624989956\\
4.09129339048757	1.42639861452945\\
4.10210081292685	1.42182500483584\\
4.11290823536613	1.41721693744768\\
4.12371565780541	1.41277441756634\\
4.13452308024469	1.4086801972405\\
4.14533050268397	1.40509365213588\\
4.15613792512325	1.40214527384592\\
4.16694534756253	1.39993226511675\\
4.17775277000181	1.39851568712489\\
4.18856019244109	1.39791950344819\\
4.19931341615127	1.39812868588846\\
4.20952978576515	1.3990290126596\\
4.22036966225613	1.40066295184013\\
4.23122432643455	1.40290711080048\\
4.24207899061297	1.40565155385967\\
4.25293365479138	1.40878193668299\\
4.2637883189698	1.41218583135122\\
4.27419755688722	1.41561143457968\\
4.28487727145174	1.41920842000782\\
4.29566611488032	1.42286321006234\\
4.30645808488118	1.42650014328284\\
4.31725098879324	1.43010602882691\\
4.32804389270531	1.43369748771753\\
4.33883679661737	1.43732109945906\\
4.34962970052943	1.44105215760172\\
4.3604226044415	1.44499263294724\\
4.37121550835356	1.44926810513062\\
4.38200841226562	1.45402373897549\\
4.39280131617769	1.45941938935528\\
4.40359422008975	1.46562393573861\\
4.41438712400181	1.47280897528428\\
4.42518002791388	1.48114204074557\\
4.43597293182594	1.49077955486826\\
4.44676583573801	1.50185978145488\\
4.45755873965007	1.51449607581551\\
4.46815043921847	1.52848932493594\\
4.47851586651656	1.54375385275981\\
4.48940076819574	1.56146255064663\\
4.50032108152661	1.58092226658135\\
4.51113113812043	1.60177714658482\\
4.52181845846868	1.62383335963933\\
4.53263085415315	1.64744371831851\\
4.54345176967732	1.67218200432815\\
4.55427268520149	1.69780319489161\\
4.56509360072566	1.7240565593699\\
4.57573638851009	1.75023498028588\\
4.58654463144283	1.77691042769191\\
4.59735287437558	1.80339972113747\\
4.60806902343905	1.82920959235258\\
4.61850234556898	1.85365815716397\\
4.62916247310661	1.87770943336333\\
4.63987617653445	1.90071364350457\\
4.65045314540871	1.92207685954464\\
4.66114537926303	1.94213424334878\\
4.67193589345878	1.96065100500066\\
4.68264344478542	1.97718239647417\\
4.69333326241565	1.99175234878302\\
4.70396726727642	2.00425381625368\\
4.71471262723621	2.01481807195927\\
4.7254016589134	2.02324108532032\\
4.7360898657654	2.02958577291577\\
4.746749430729	2.03387167369528\\
4.75741036220123	2.0361703458845\\
4.76790634176684	2.03656430689221\\
4.77880783568278	2.03511040311936\\
4.78970880923537	2.0318842205806\\
4.80054557589099	2.02706830857192\\
4.81113621786717	2.0209727891662\\
4.821991180286	2.01348354666465\\
4.83267890021157	2.00507871294782\\
4.84358900254539	1.9956627635062\\
4.85435703697704	1.98577016657796\\
4.86522897957014	1.97542074026094\\
4.87604634699769	1.9650111324965\\
4.88657293189375	1.95501269912713\\
4.89734554859422	1.94515591923393\\
4.90812420665507	1.93591000942521\\
4.91890286471592	1.92750489483814\\
4.92968152277676	1.92014329668908\\
4.94046018083761	1.91399852071402\\
4.95123883889845	1.90920659244112\\
4.9620174969593	1.90585904145614\\
4.97279615502014	1.90399708974745\\
4.98357481308099	1.90360801619771\\
4.99435347114184	1.90462436616226\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.524204667772759\\
0.000882544398363181	0.537866606029663\\
0.00208241452778522	0.553988899439994\\
0.00334626566578628	0.573577645880827\\
0.00461011680378731	0.596466471318867\\
0.00588519277649126	0.620689636519634\\
0.00718017599089747	0.646080263787589\\
0.00849749126955491	0.671587632324091\\
0.00984194536266941	0.695975249514952\\
0.0112187823938306	0.718327106479705\\
0.012640650715571	0.738032433251213\\
0.0140974434326394	0.754513461192936\\
0.0156024455207522	0.768047953757532\\
0.0171496439848886	0.779407447392528\\
0.0187431736684183	0.790091873889816\\
0.0203849080383321	0.801899707957336\\
0.0220840547135269	0.816479654395402\\
0.023841497936208	0.83465848282481\\
0.0256452363665128	0.855716864237128\\
0.0275019070274933	0.877742232134216\\
0.0293959265257192	0.897718445334151\\
0.0313670786333443	0.913318620136709\\
0.0334402621792378	0.922927204586154\\
0.0355851705976327	0.926714668643903\\
0.0378255472505954	0.927553884004516\\
0.0401806100688116	0.93006097275308\\
0.042638908951577	0.938414412418421\\
0.0451922491459331	0.953184365890341\\
0.047873949413866	0.970060353349049\\
0.0506907799227236	0.981599053526316\\
0.0536358217443142	0.982701110089839\\
0.0567738121817491	0.975738536769492\\
0.0601469578884487	0.971130272354742\\
0.0637396694968359	0.979368876683854\\
0.067533026767703	0.995776335560027\\
0.0716072206476232	1.00207412964225\\
0.0760270743860416	0.990440253988684\\
0.0808593921627906	0.983197885619245\\
0.0861288917257805	1.00001517687554\\
0.0919188126481546	1.00609609671493\\
0.0984343634039077	0.986673035724546\\
0.105804476598306	1.00329735947462\\
0.114463533123293	0.997665809907679\\
0.125102614591657	1.0036882437668\\
0.138615647563469	0.986459536467901\\
0.154140119062087	0.995503211216992\\
0.169837597449302	1.01098573217071\\
0.18534273643797	1.01147273216471\\
0.201032168184681	0.994128823738465\\
0.216796271373096	0.98253354184949\\
0.232416643214704	0.995023530148748\\
0.247785153897019	1.01689406506643\\
0.263414603006466	1.01373903592056\\
0.278997014683721	0.987895231531849\\
0.294790380439593	0.97675705610685\\
0.30992222694383	1.00272919558673\\
0.325702335311993	1.02524351062846\\
0.341348936386115	1.01245234950223\\
0.356764830540668	0.975984549743533\\
0.3724385366384	0.973776601337204\\
0.388046641422148	1.01115498454952\\
0.403823689034878	1.03418866448682\\
0.419141697808493	1.00391544207492\\
0.434797830680145	0.962266037827821\\
0.450398506852078	0.97453643210823\\
0.466294204711517	1.02279237095373\\
0.481626130711351	1.04072278659851\\
0.497081950418541	0.989158496539173\\
0.512628996580858	0.947070883233121\\
0.528396163286348	0.981731143720054\\
0.544042941650604	1.04366956276694\\
0.559426836671073	1.03997296241613\\
0.575079567745337	0.967442016745592\\
0.590629960367536	0.935186430012935\\
0.606364552275041	0.997694635362384\\
0.62200404105617	1.06361325082625\\
0.637481272342332	1.033137423415\\
0.653168213550819	0.940374477850906\\
0.668821159333632	0.926822521164839\\
0.684507291570133	1.01786854796915\\
0.699938537605885	1.08159011017147\\
0.715598072061491	1.01780648119857\\
0.731221330152683	0.907335452883008\\
0.74688520079938	0.927636508980473\\
0.762530181097869	1.04788332371829\\
0.777917266559738	1.09365850073263\\
0.793522760043183	0.983580037133143\\
0.809170879324478	0.871162196153783\\
0.824836954841693	0.943631111570349\\
0.840279652342625	1.08986994558151\\
0.855722619645937	1.09144402746888\\
0.871352937805368	0.927902530671515\\
0.887014475325332	0.841082938755737\\
0.902515763212787	0.987581952904006\\
0.918404411077733	1.12527452890895\\
0.933642679117693	1.07240999125738\\
0.949264013709003	0.8568948432467\\
0.964668174546445	0.836075870584517\\
0.979433117582552	1.08468607117945\\
0.993724569440445	1.12052246763618\\
1.00822155303314	0.814676179024471\\
1.02205152866348	0.90959375569088\\
1.03735238681827	1.14751819291436\\
1.05216906697618	1.09890284100734\\
1.06807099489338	0.814757944768927\\
1.08399396436788	0.722015976626163\\
1.09992756590126	0.971183962255255\\
1.11586116743465	1.18890265733464\\
1.13179476896803	1.15354821731758\\
1.14772837050141	0.817845205336092\\
1.1636619720348	0.60986179382416\\
1.17959557356818	0.902138297926045\\
1.19552917510157	1.19428406511513\\
1.21146277663495	1.20995780570728\\
1.22739637816834	0.829131917884276\\
1.24184011622828	0.555213565535686\\
1.2570959048403	1.05090384209213\\
1.27243342725378	1.27561922394975\\
1.28777094966726	0.928624868086595\\
1.30310847208073	0.29874551073539\\
1.31844599449421	0.828375657829154\\
1.33378351690769	1.25201158768175\\
1.34912103932116	1.14372147176147\\
1.36449920561992	0.368963915112305\\
1.37989020682982	0.53189863687698\\
1.39536464630219	1.11678659128162\\
1.41067327697812	1.25772388349314\\
1.42505618115135	0.565490897815872\\
1.44007622852647	0.560462875664072\\
1.45625340761124	1.02956622139843\\
1.4728556759379	1.23295233695843\\
1.48979239895215	1.19984160896796\\
1.50556818022795	0.946228283814953\\
1.52099872143017	0.925355526234899\\
1.53638643032484	1.17971958624603\\
1.55198528582467	1.32131818157369\\
1.56746835953891	1.30023301680263\\
1.58292318311705	1.27471903868245\\
1.5985174974167	1.37192189877394\\
1.61417296175501	1.50463825570307\\
1.62950406733939	1.57883162997282\\
1.64508928673363	1.59536453600321\\
1.660580305607	1.62712370569739\\
1.67606599579578	1.71076550524356\\
1.69157388698003	1.79871199745515\\
1.70718848544632	1.84682683027868\\
1.72264461132459	1.86327442670584\\
1.73803550111817	1.89342382157803\\
1.75348921792675	1.95319856734765\\
1.7686996505533	2.00745017904167\\
1.78381062079413	2.02572553826853\\
1.79943037446742	2.03137926930357\\
1.81483890754711	2.05403215688033\\
1.83038788380495	2.09377149180386\\
1.84605569829566	2.12174700940492\\
1.86152455698643	2.12408009621006\\
1.87698527304367	2.11695799702924\\
1.89256400095061	2.12792440802077\\
1.90818578320902	2.15293646090933\\
1.92371839051176	2.16754338590333\\
1.93916541552022	2.15830133419249\\
1.95457123236761	2.14307131863154\\
1.97031526467251	2.14775391005358\\
1.98569573902902	2.16728849358476\\
2.00132276774633	2.17381048747999\\
2.01670719605554	2.15660828607749\\
2.03223453664882	2.13786243350582\\
2.0477157111012	2.14269419304477\\
2.06325445452815	2.16066225560781\\
2.07870589469718	2.16307728738685\\
2.09393886118939	2.13979947308185\\
2.10946871329072	2.12274085475983\\
2.12496330665527	2.13296801413553\\
2.14020361371112	2.15359318036057\\
2.15602486127145	2.15148874559476\\
2.17105613252132	2.12524378871098\\
2.18689155413253	2.11427272627359\\
2.20201961982883	2.13274082249878\\
2.21743664809919	2.15340106761409\\
2.23329279433828	2.1494512954117\\
2.2486871158924	2.12721593713653\\
2.26406960871812	2.12178742571941\\
2.27942289200148	2.14516255820517\\
2.29513792175545	2.16559076041173\\
2.31043642285274	2.16090528216246\\
2.32593847391685	2.14401262345007\\
2.34132420513666	2.14632691760958\\
2.35666300760254	2.17216032375888\\
2.37226783282091	2.18962248937544\\
2.38784215115094	2.18505484363278\\
2.40325260761178	2.17302329996839\\
2.41865495605181	2.18012838598368\\
2.43400217239478	2.20330860550796\\
2.44953665311288	2.21561289207727\\
2.46470014390401	2.20830014248961\\
2.48015266403221	2.20114091773887\\
2.49560989605711	2.21075010956752\\
2.51110480569926	2.22732924967421\\
2.52644982879125	2.2321521745441\\
2.54165474297946	2.22262917399889\\
2.55724062629162	2.21739862263394\\
2.57267814586656	2.22489226822061\\
2.58835337620229	2.23403293621127\\
2.60375024948733	2.23259535286232\\
2.61904419888903	2.22060392738967\\
2.6344592231963	2.21382265112288\\
2.65019386974054	2.21731300840565\\
2.66552696471449	2.2218843939744\\
2.68101527113121	2.21467691200695\\
2.69616903291216	2.19860813193128\\
2.71163090816317	2.19094764159244\\
2.72743783575268	2.19325865206073\\
2.74273179539905	2.19518982027339\\
2.75830467269838	2.18292266817964\\
2.77384517563658	2.16349811402138\\
2.78961997744701	2.15465008116608\\
2.80487785206559	2.16136691579434\\
2.82039910974885	2.16406593440701\\
2.83570061611566	2.14758689688014\\
2.85119732396653	2.12570935614251\\
2.86671795274203	2.12252492679611\\
2.88227334054799	2.13571809343831\\
2.89772248792133	2.14014866919296\\
2.91321546838892	2.12138454929086\\
2.92867581677071	2.10143554534454\\
2.94409867926188	2.10641271366305\\
2.95981276343089	2.12567175655121\\
2.97484207656992	2.13115424642199\\
2.99046346834746	2.11475128333924\\
3.00559478816303	2.10356440903627\\
3.02058057775259	2.12181570485393\\
3.0359041192629	2.14302669228698\\
3.05150612107624	2.1440231962422\\
3.06685174867548	2.13454986433343\\
3.08235819510327	2.13923793503225\\
3.09796036839773	2.15962549594872\\
3.11299052289612	2.1772462186007\\
3.12767080703716	2.17835856742938\\
3.14347194933637	2.18149693612043\\
3.15916604095655	2.19272102000353\\
3.17458410483163	2.20755548477515\\
3.19012123970812	2.21762810241102\\
3.20348208305154	2.22041390385323\\
3.21681873354163	2.22706000600988\\
3.22992059628766	2.23535084676172\\
3.24286547755143	2.23886014821574\\
3.25623806505927	2.24344657866037\\
3.2693032404537	2.24842076532583\\
3.28191757018055	2.25091746915169\\
3.29405140714054	2.25325930187727\\
3.30548139909413	2.25512863162902\\
3.31634073811052	2.25570837723048\\
3.32734149134687	2.25629947067401\\
3.33834224458323	2.25580968558716\\
3.34870131592733	2.25507065130547\\
3.35932876919597	2.25352517809306\\
3.37004986792615	2.25145688530492\\
3.38086331779308	2.24871533457661\\
3.39167676766002	2.24533028590911\\
3.40249021752695	2.24137189259989\\
3.41330366739389	2.23674890954903\\
3.42411711726082	2.23158717611237\\
3.43493056712776	2.2258056653179\\
3.44574401699469	2.21951096446853\\
3.45655746686163	2.21267514917615\\
3.46737091672856	2.20536991030242\\
3.4781843665955	2.19762022770545\\
3.48899781646243	2.18947526629809\\
3.49981126632936	2.18099675008066\\
3.5106247161963	2.17222998216002\\
3.52143816606323	2.16325683420038\\
3.53225161593017	2.15413291135506\\
3.54297467184706	2.14502590677242\\
3.55308221635557	2.1364500420295\\
3.56356334865662	2.12765131860471\\
3.57438199743143	2.11875087634871\\
3.58522927288364	2.11010865503718\\
3.59607654833585	2.10184479085544\\
3.60692382378805	2.0940546411865\\
3.61777109924026	2.08683658771668\\
3.62861837469247	2.08027939139209\\
3.63946565014468	2.07447329947643\\
3.65031292559688	2.06949485843138\\
3.66116020104909	2.06541641681355\\
3.6720074765013	2.06229566511942\\
3.68267567380276	2.06020621658835\\
3.69283130683787	2.05914880691172\\
3.7033825737674	2.05902943299851\\
3.71412568630487	2.05993827386456\\
3.72492095532151	2.06188931084835\\
3.73571622433816	2.06485897092746\\
3.74651149335481	2.0688122241863\\
3.75730676237145	2.07370409721622\\
3.7681020313881	2.07947988830061\\
3.77889730040475	2.08607795543584\\
3.78969256942139	2.0934309933751\\
3.80048783843804	2.10146800044511\\
3.81128310745469	2.11011577862397\\
3.82207837647133	2.11930020302723\\
3.83287364548798	2.12894730788718\\
3.84366891450463	2.13898396016629\\
3.85446418352127	2.14933834260611\\
3.86525945253792	2.1599401250314\\
3.87605472155457	2.17072046537665\\
3.88684999057121	2.18161184942714\\
3.89764525958786	2.19254785301723\\
3.90844052860451	2.20346287769329\\
3.91923579762115	2.21429191509778\\
3.9300310666378	2.22497038196597\\
3.94082633565444	2.23543405513604\\
3.95162160467109	2.24561912225736\\
3.96241687368774	2.25546235004334\\
3.97321214270438	2.26490136024542\\
3.98400741172103	2.27387499419377\\
3.99480268073768	2.28232374028398\\
4.00559794975432	2.29019019513029\\
4.01639321877097	2.29741952838669\\
4.02718848778762	2.30395992328882\\
4.03798375680426	2.30976296915543\\
4.04829844422046	2.31457767388745\\
4.05889151812859	2.31874183936501\\
4.06968944261043	2.32213692385299\\
4.08048736709227	2.32464185863105\\
4.09129339048757	2.32622907024274\\
4.10210081292685	2.32687204376817\\
4.11290823536613	2.32655020980588\\
4.12371565780541	2.32524710757922\\
4.13452308024469	2.32294990645845\\
4.14533050268397	2.31964918110036\\
4.15613792512325	2.31533869516434\\
4.16694534756253	2.31001521652107\\
4.17775277000181	2.3036783890839\\
4.18856019244109	2.29633068789036\\
4.19931341615127	2.28802187115192\\
4.20952978576515	2.2792132859138\\
4.22036966225613	2.26890401755675\\
4.23122432643455	2.2576026400101\\
4.24207899061297	2.24534313954297\\
4.25293365479138	2.23215174410085\\
4.2637883189698	2.21806137704789\\
4.27419755688722	2.2037425550669\\
4.28487727145174	2.18827752173019\\
4.29566611488032	2.1719161606455\\
4.30645808488118	2.15487789247996\\
4.31725098879324	2.13724896205585\\
4.32804389270531	2.11912773586451\\
4.33883679661737	2.10062563590023\\
4.34962970052943	2.08186898826431\\
4.3604226044415	2.06299897487951\\
4.37121550835356	2.04417104677242\\
4.38200841226562	2.02555372392109\\
4.39280131617769	2.0073267290565\\
4.40359422008975	1.98967843557739\\
4.41438712400181	1.97280265247087\\
4.42518002791388	1.95689481986141\\
4.43597293182594	1.94214774387504\\
4.44676583573801	1.92874705325238\\
4.45755873965007	1.91686660508822\\
4.46815043921847	1.90683807888026\\
4.47851586651656	1.89871372450803\\
4.48940076819574	1.89209402917213\\
4.50032108152661	1.88751204348633\\
4.51113113812043	1.88507163984768\\
4.52181845846868	1.88474326342405\\
4.53263085415315	1.88652857944829\\
4.54345176967732	1.89043085938416\\
4.55427268520149	1.89640899818261\\
4.56509360072566	1.90440103527689\\
4.57573638851009	1.91414746716314\\
4.58654463144283	1.92586352870067\\
4.59735287437558	1.93930046336932\\
4.60806902343905	1.95419906080076\\
4.61850234556898	1.97008545482547\\
4.62916247310661	1.98758602022542\\
4.63987617653445	2.00631655782694\\
4.65045314540871	2.0257746365078\\
4.66114537926303	2.04625539582117\\
4.67193589345878	2.06757528862362\\
4.68264344478542	2.08919792752945\\
4.69333326241565	2.11106703286101\\
4.70396726727642	2.13292206067033\\
4.71471262723621	2.15492670362166\\
4.7254016589134	2.17656098609902\\
4.7360898657654	2.19777025967571\\
4.746749430729	2.21834238924068\\
4.75741036220123	2.23819061177487\\
4.76790634176684	2.25689226390068\\
4.77880783568278	2.27531293541306\\
4.78970880923537	2.29260265307753\\
4.80054557589099	2.3085809299976\\
4.81113621786717	2.32296341572975\\
4.821991180286	2.33638886433499\\
4.83267890021157	2.3482724436574\\
4.84358900254539	2.35901892889297\\
4.85435703697704	2.36825101241602\\
4.86522897957014	2.37619681522834\\
4.87604634699769	2.38275164048924\\
4.88657293189375	2.38786345274773\\
4.89734554859422	2.39183354611838\\
4.90812420665507	2.39456413921311\\
4.91890286471592	2.39608751172906\\
4.92968152277676	2.3964353087725\\
4.94046018083761	2.39563352639298\\
4.95123883889845	2.39370043548033\\
4.9620174969593	2.39064495458577\\
4.97279615502014	2.38646554668371\\
4.98357481308099	2.38114969513699\\
4.99435347114184	2.37467399177027\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.785027113737518\\
0.000882544398363181	0.792359550845205\\
0.00208241452778522	0.800265382043412\\
0.00334626566578628	0.808030795839248\\
0.00461011680378731	0.815158819709071\\
0.00588519277649126	0.820891539249802\\
0.00718017599089747	0.827276398215756\\
0.00849749126955491	0.834747808417434\\
0.00984194536266941	0.843580413458786\\
0.0112187823938306	0.853986820742572\\
0.012640650715571	0.865919735481554\\
0.0140974434326394	0.878892809161003\\
0.0156024455207522	0.892230185891306\\
0.0171496439848886	0.904762382017788\\
0.0187431736684183	0.915342174336038\\
0.0203849080383321	0.923066260391799\\
0.0220840547135269	0.927580391794909\\
0.023841497936208	0.929264811155803\\
0.0256452363665128	0.929364105138173\\
0.0275019070274933	0.929829035631481\\
0.0293959265257192	0.932699362620493\\
0.0313670786333443	0.939463834701481\\
0.0334402621792378	0.950316200848222\\
0.0355851705976327	0.963197382833655\\
0.0378255472505954	0.97479465524659\\
0.0401806100688116	0.98141191017609\\
0.042638908951577	0.980994332571414\\
0.0451922491459331	0.975180538866912\\
0.047873949413866	0.969266615015081\\
0.0506907799227236	0.969985982291186\\
0.0536358217443142	0.980277131199268\\
0.0567738121817491	0.995148372511299\\
0.0601469578884487	1.00313708628205\\
0.0637396694968359	0.996409201573366\\
0.067533026767703	0.983001820303407\\
0.0716072206476232	0.982586907129941\\
0.0760270743860416	1.00082137239736\\
0.0808593921627906	1.01011900207064\\
0.0861288917257805	0.991674162215735\\
0.0919188126481546	0.986581715617308\\
0.0984343634039077	1.01214160295566\\
0.105804476598306	0.99377529541032\\
0.114463533123293	0.99861911534076\\
0.125102614591657	0.99655089024959\\
0.138615647563469	1.01492636482898\\
0.154140119062087	0.999620947325962\\
0.169837597449302	0.983787266709447\\
0.18534273643797	0.991633917648747\\
0.201032168184681	1.01156757898031\\
0.216796271373096	1.01532459354715\\
0.232416643214704	0.996669703449331\\
0.247785153897019	0.981563457590572\\
0.263414603006466	0.994212402183927\\
0.278997014683721	1.01542119178622\\
0.294790380439593	1.01515492381434\\
0.30992222694383	0.98978221402419\\
0.325702335311993	0.979310130951742\\
0.341348936386115	0.997207505338576\\
0.356764830540668	1.0202015062037\\
0.3724385366384	1.01356058640219\\
0.388046641422148	0.985356654492262\\
0.403823689034878	0.975532999357979\\
0.419141697808493	1.00228751757981\\
0.434797830680145	1.02603565098886\\
0.450398506852078	1.01272675784245\\
0.466294204711517	0.979130132294297\\
0.481626130711351	0.971734798177452\\
0.497081950418541	1.00934905104336\\
0.512628996580858	1.03423678887311\\
0.528396163286348	1.00968639395943\\
0.544042941650604	0.964869724508692\\
0.559426836671073	0.970023021512712\\
0.575079567745337	1.02083155694286\\
0.590629960367536	1.04337175814271\\
0.606364552275041	1.00062123800125\\
0.62200404105617	0.947121659885913\\
0.637481272342332	0.970494084159295\\
0.653168213550819	1.03734574364306\\
0.668821159333632	1.05266056045633\\
0.684507291570133	0.985778231290762\\
0.699938537605885	0.926121827196705\\
0.715598072061491	0.976941452754831\\
0.731221330152683	1.06033888933423\\
0.74688520079938	1.05688594998811\\
0.762530181097869	0.956812644072328\\
0.777917266559738	0.906591438247789\\
0.793522760043183	0.998981330712094\\
0.809170879324478	1.08828222200151\\
0.824836954841693	1.04803467129186\\
0.840279652342625	0.906432302535851\\
0.855722619645937	0.899791903288834\\
0.871352937805368	1.03830189570162\\
0.887014475325332	1.11424176884394\\
0.902515763212787	1.00767068435186\\
0.918404411077733	0.853206282136501\\
0.933642679117693	0.910990269326131\\
0.949264013709003	1.08708587988316\\
0.964668174546445	1.12301770946669\\
0.979433117582552	0.890100646506915\\
0.993724569440445	0.853058369223752\\
1.00822155303314	1.11161030457823\\
1.02205152866348	1.06559778686037\\
1.03735238681827	0.793030808337291\\
1.05216906697618	0.871713645658837\\
1.06807099489338	1.10285693656606\\
1.08399396436788	1.18097860547891\\
1.09992756590126	0.988799342152563\\
1.11586116743465	0.701771026790875\\
1.13179476896803	0.794442393175753\\
1.14772837050141	1.08566395316369\\
1.1636619720348	1.21965063327951\\
1.17959557356818	1.03004479275934\\
1.19552917510157	0.632273358595047\\
1.21146277663495	0.688709711197968\\
1.22739637816834	1.05573169392323\\
1.24184011622828	1.23217216498094\\
1.2570959048403	0.801524041835916\\
1.27243342725378	0.471719705301736\\
1.28777094966726	0.963942623192774\\
1.30310847208073	1.26626167485909\\
1.31844599449421	1.02333045291463\\
1.33378351690769	0.306417485242905\\
1.34912103932116	0.716140499741265\\
1.36449920561992	1.19847071895696\\
1.37989020682982	1.19727387621176\\
1.39536464630219	0.533682147454397\\
1.41067327697812	0.392599729539788\\
1.42505618115135	1.12539971031792\\
1.44007622852647	1.1961351755065\\
1.45625340761124	0.758008832110531\\
1.4728556759379	0.421877147882551\\
1.48979239895215	0.682480509059244\\
1.50556818022795	1.07484138979345\\
1.52099872143017	1.19535277908885\\
1.53638643032484	1.00341427371653\\
1.55198528582467	0.929756100630371\\
1.56746835953891	1.1160023631939\\
1.58292318311705	1.27948833857613\\
1.5985174974167	1.29906904469999\\
1.61417296175501	1.26371765705079\\
1.62950406733939	1.3093295831297\\
1.64508928673363	1.42845062781291\\
1.660580305607	1.5169097805462\\
1.67606599579578	1.53480098084297\\
1.69157388698003	1.53949688779782\\
1.70718848544632	1.59308526397672\\
1.72264461132459	1.67555502190726\\
1.73803550111817	1.72935137226246\\
1.75348921792675	1.73787164134839\\
1.7686996505533	1.74445328322895\\
1.78381062079413	1.79061021165176\\
1.79943037446742	1.84450241464551\\
1.81483890754711	1.86861541556625\\
1.83038788380495	1.86511127851859\\
1.84605569829566	1.87110043117479\\
1.86152455698643	1.90378056128841\\
1.87698527304367	1.94157469415976\\
1.89256400095061	1.95311035602181\\
1.90818578320902	1.94320945117438\\
1.92371839051176	1.94250344955752\\
1.93916541552022	1.96813143481808\\
1.95457123236761	1.99752223200236\\
1.97031526467251	2.00176607296365\\
1.98569573902902	1.98541981028968\\
2.00132276774633	1.98264785966738\\
2.01670719605554	2.00663479321442\\
2.03223453664882	2.03122436115187\\
2.0477157111012	2.0287360964019\\
2.06325445452815	2.00893813031024\\
2.07870589469718	2.00602180572173\\
2.09393886118939	2.03228171278047\\
2.10946871329072	2.05184372285532\\
2.12496330665527	2.04154703347556\\
2.14020361371112	2.01750094323635\\
2.15602486127145	2.01924876535543\\
2.17105613252132	2.04806665899525\\
2.18689155413253	2.06094974711157\\
2.20201961982883	2.04196305830133\\
2.21743664809919	2.01898216663365\\
2.23329279433828	2.02459186373332\\
2.2486871158924	2.05044381015828\\
2.26406960871812	2.058417149219\\
2.27942289200148	2.03456193106866\\
2.29513792175545	2.01361221816738\\
2.31043642285274	2.02239068940034\\
2.32593847391685	2.04411895594276\\
2.34132420513666	2.04408784787352\\
2.35666300760254	2.01711538813498\\
2.37226783282091	2.00053531871285\\
2.38784215115094	2.01053232729375\\
2.40325260761178	2.02755792503964\\
2.41865495605181	2.02137821655184\\
2.43400217239478	1.99612945503844\\
2.44953665311288	1.98512976293071\\
2.46470014390401	1.99800482817294\\
2.48015266403221	2.00859616096175\\
2.49560989605711	1.99807325298425\\
2.51110480569926	1.97920648785573\\
2.52644982879125	1.97592098094572\\
2.54165474297946	1.98991179705058\\
2.55724062629162	1.9970254459528\\
2.57267814586656	1.98789524967303\\
2.58835337620229	1.97684971829848\\
2.60375024948733	1.97952413414991\\
2.61904419888903	1.99476911504095\\
2.6344592231963	2.00271411560277\\
2.65019386974054	1.99768789904547\\
2.66552696471449	1.99100678708055\\
2.68101527113121	1.99880760347546\\
2.69616903291216	2.01697221157927\\
2.71163090816317	2.02487415293596\\
2.72743783575268	2.02039786512911\\
2.74273179539905	2.0155291756415\\
2.75830467269838	2.02709102315929\\
2.77384517563658	2.04692990406086\\
2.78961997744701	2.05521622564569\\
2.80487785206559	2.04548372037743\\
2.82039910974885	2.03868667119098\\
2.83570061611566	2.05322661709983\\
2.85119732396653	2.07454015796016\\
2.86671795274203	2.07694617736665\\
2.88227334054799	2.060426959895\\
2.89772248792133	2.05194412693203\\
2.91321546838892	2.06900455869169\\
2.92867581677071	2.0885625281383\\
2.94409867926188	2.08334028948712\\
2.95981276343089	2.06155346332907\\
2.97484207656992	2.05404721067134\\
2.99046346834746	2.07075649569977\\
3.00559478816303	2.08277220907877\\
3.02058057775259	2.06416450019806\\
3.0359041192629	2.04174216388444\\
3.05150612107624	2.04235343910971\\
3.06685174867548	2.05430609626745\\
3.08235819510327	2.05057490445408\\
3.09796036839773	2.02942236871442\\
3.11299052289612	2.01202946386727\\
3.12767080703716	2.01409575025097\\
3.14347194933637	2.01274377950046\\
3.15916604095655	2.00127571351438\\
3.17458410483163	1.9855616870649\\
3.19012123970812	1.97606540429015\\
3.20348208305154	1.97503546087548\\
3.21681873354163	1.96802423716124\\
3.22992059628766	1.95928353521863\\
3.24286547755143	1.95672365823057\\
3.25623806505927	1.95219312009802\\
3.2693032404537	1.94719508834152\\
3.28191757018055	1.94545894071252\\
3.29405140714054	1.94359986117762\\
3.30548139909413	1.94236385703188\\
3.31634073811052	1.94273856141585\\
3.32734149134687	1.94305685395661\\
3.33834224458323	1.94483482480707\\
3.34870131592733	1.94680609357673\\
3.35932876919597	1.9498637819786\\
3.37004986792615	1.95353952968066\\
3.38086331779308	1.95803402993925\\
3.39167676766002	1.96325192722727\\
3.40249021752695	1.96906308483807\\
3.41330366739389	1.97554729425021\\
3.42411711726082	1.98248839563749\\
3.43493056712776	1.98994757363073\\
3.44574401699469	1.99773854635062\\
3.45655746686163	2.00585109077078\\
3.46737091672856	2.01415582272651\\
3.4781843665955	2.02258272691091\\
3.48899781646243	2.0310459619055\\
3.49981126632936	2.03944749723737\\
3.5106247161963	2.04772411856737\\
3.52143816606323	2.05577747484919\\
3.53225161593017	2.06355277888047\\
3.54297467184706	2.07090684589515\\
3.55308221635557	2.07746957277154\\
3.56356334865662	2.08383896415749\\
3.57438199743143	2.08990534359463\\
3.58522927288364	2.09542415585476\\
3.59607654833585	2.10034058927519\\
3.60692382378805	2.10462606010877\\
3.61777109924026	2.10825259523408\\
3.62861837469247	2.11120543802933\\
3.63946565014468	2.11346867788974\\
3.65031292559688	2.11503811328616\\
3.66116020104909	2.11591002401419\\
3.6720074765013	2.11608841359947\\
3.68267567380276	2.11559393615472\\
3.69283130683787	2.11451512108585\\
3.7033825737674	2.11277861151244\\
3.71412568630487	2.11038024922458\\
3.72492095532151	2.10734736884193\\
3.73571622433816	2.10370792195225\\
3.74651149335481	2.09948127657975\\
3.75730676237145	2.09468588562601\\
3.7681020313881	2.08934021051095\\
3.77889730040475	2.08346138713961\\
3.78969256942139	2.07706548096344\\
3.80048783843804	2.07016711443957\\
3.81128310745469	2.06277955181733\\
3.82207837647133	2.05491493502387\\
3.83287364548798	2.04658462232885\\
3.84366891450463	2.03779983910894\\
3.85446418352127	2.02857243517909\\
3.86525945253792	2.018915901289\\
3.87605472155457	2.00884653123977\\
3.88684999057121	1.99838476369366\\
3.89764525958786	1.98755664683011\\
3.90844052860451	1.97639539775859\\
3.91923579762115	1.96494300392623\\
3.9300310666378	1.95325180836085\\
3.94082633565444	1.94138600871936\\
3.95162160467109	1.92942298870997\\
3.96241687368774	1.91745438902198\\
3.97321214270438	1.90558681331693\\
3.98400741172103	1.89394205507345\\
3.99480268073768	1.88265672496362\\
4.00559794975432	1.87188115909324\\
4.01639321877097	1.8617774992751\\
4.02718848778762	1.85251686129058\\
4.03798375680426	1.84427554928635\\
4.04829844422046	1.83751612356067\\
4.05889151812859	1.83186833157418\\
4.06968944261043	1.82761715970245\\
4.08048736709227	1.82502927499802\\
4.09129339048757	1.82422486962998\\
4.10210081292685	1.82529710361767\\
4.11290823536613	1.82830133907454\\
4.12371565780541	1.83325376967688\\
4.13452308024469	1.84012966853729\\
4.14533050268397	1.84886339524425\\
4.15613792512325	1.8593504253778\\
4.16694534756253	1.87145125161782\\
4.17775277000181	1.88499683050379\\
4.18856019244109	1.8997951174497\\
4.19931341615127	1.91555646168703\\
4.20952978576515	1.93129463845026\\
4.22036966225613	1.94859717563955\\
4.23122432643455	1.96633270216462\\
4.24207899061297	1.98426831775318\\
4.25293365479138	2.00220674742753\\
4.2637883189698	2.01996581262201\\
4.27419755688722	2.0366742219761\\
4.28487727145174	2.05335015154539\\
4.29566611488032	2.06959053989371\\
4.30645808488118	2.085114686813\\
4.31725098879324	2.09982312620849\\
4.32804389270531	2.11363398311109\\
4.33883679661737	2.12648133519031\\
4.34962970052943	2.13831300158407\\
4.3604226044415	2.14908975478694\\
4.37121550835356	2.15878458233244\\
4.38200841226562	2.16738198010756\\
4.39280131617769	2.17487724542296\\
4.40359422008975	2.18127573111889\\
4.41438712400181	2.18659202128691\\
4.42518002791388	2.19084899360442\\
4.43597293182594	2.19407674159496\\
4.44676583573801	2.19631134116305\\
4.45755873965007	2.19759345851389\\
4.46815043921847	2.19796789093028\\
4.47851586651656	2.19752794735752\\
4.48940076819574	2.19625104786034\\
4.50032108152661	2.19417445980709\\
4.51113113812043	2.19137351308204\\
4.52181845846868	2.18790827850028\\
4.53263085415315	2.18372422296226\\
4.54345176967732	2.17887158085851\\
4.55427268520149	2.17336154322303\\
4.56509360072566	2.1671917961994\\
4.57573638851009	2.1604673371262\\
4.58654463144283	2.1529486216591\\
4.59735287437558	2.14470072176099\\
4.60806902343905	2.13576004145826\\
4.61850234556898	2.12627687608942\\
4.62916247310661	2.11573894229975\\
4.63987617653445	2.10422312144184\\
4.65045314540871	2.09188268101036\\
4.66114537926303	2.07836432656728\\
4.67193589345878	2.06359788283206\\
4.68264344478542	2.0477753902677\\
4.69333326241565	2.03077342365114\\
4.70396726727642	2.01263507932868\\
4.71471262723621	1.9930521257552\\
4.7254016589134	1.97232762798082\\
4.7360898657654	1.95039542090729\\
4.746749430729	1.92737699216583\\
4.75741036220123	1.90330318237586\\
4.76790634176684	1.87869688703381\\
4.77880783568278	1.85236032308619\\
4.78970880923537	1.82545163120479\\
4.80054557589099	1.7984027882369\\
4.81113621786717	1.7719856513823\\
4.821991180286	1.74528822530409\\
4.83267890021157	1.71977789968598\\
4.84358900254539	1.69498647054303\\
4.85435703697704	1.67223821434031\\
4.86522897957014	1.6515125078397\\
4.87604634699769	1.63363399274918\\
4.88657293189375	1.61932726723985\\
4.89734554859422	1.6082750019447\\
4.90812420665507	1.60122220686584\\
4.91890286471592	1.59846415380552\\
4.92968152277676	1.60018208803411\\
4.94046018083761	1.60643746893202\\
4.95123883889845	1.61716653644835\\
4.9620174969593	1.63218317059927\\
4.97279615502014	1.65118967245983\\
4.98357481308099	1.67379410523118\\
4.99435347114184	1.69953214063229\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.000882544398363181	1\\
0.00208241452778522	1\\
0.00334626566578628	1\\
0.00461011680378731	1\\
0.00588519277649126	1\\
0.00718017599089747	1\\
0.00849749126955491	1\\
0.00984194536266941	1\\
0.0112187823938306	1\\
0.012640650715571	1\\
0.0140974434326394	1\\
0.0156024455207522	1\\
0.0171496439848886	1\\
0.0187431736684183	1\\
0.0203849080383321	1\\
0.0220840547135269	1\\
0.023841497936208	1\\
0.0256452363665128	1\\
0.0275019070274933	1\\
0.0293959265257192	1\\
0.0313670786333443	1\\
0.0334402621792378	1\\
0.0355851705976327	1\\
0.0378255472505954	1\\
0.0401806100688116	1\\
0.042638908951577	1\\
0.0451922491459331	1\\
0.047873949413866	1\\
0.0506907799227236	1\\
0.0536358217443142	1\\
0.0567738121817491	1\\
0.0601469578884487	1\\
0.0637396694968359	1\\
0.067533026767703	1\\
0.0716072206476232	1\\
0.0760270743860416	1\\
0.0808593921627906	1\\
0.0861288917257805	1\\
0.0919188126481546	1\\
0.0984343634039077	1\\
0.105804476598306	1\\
0.114463533123293	1\\
0.125102614591657	1\\
0.138615647563469	1\\
0.154140119062087	1\\
0.169837597449302	1\\
0.18534273643797	1\\
0.201032168184681	1\\
0.216796271373096	1\\
0.232416643214704	1\\
0.247785153897019	1\\
0.263414603006466	1\\
0.278997014683721	1\\
0.294790380439593	1\\
0.30992222694383	1\\
0.325702335311993	1\\
0.341348936386115	1\\
0.356764830540668	1\\
0.3724385366384	1\\
0.388046641422148	1\\
0.403823689034878	1\\
0.419141697808493	1\\
0.434797830680145	1\\
0.450398506852078	1\\
0.466294204711517	1\\
0.481626130711351	1\\
0.497081950418541	1\\
0.512628996580858	1\\
0.528396163286348	1\\
0.544042941650604	1\\
0.559426836671073	1\\
0.575079567745337	1\\
0.590629960367536	1\\
0.606364552275041	1\\
0.62200404105617	1\\
0.637481272342332	1\\
0.653168213550819	1\\
0.668821159333632	1\\
0.684507291570133	1\\
0.699938537605885	1\\
0.715598072061491	1\\
0.731221330152683	1\\
0.74688520079938	1\\
0.762530181097869	1\\
0.777917266559738	1\\
0.793522760043183	1\\
0.809170879324478	1\\
0.824836954841693	1\\
0.840279652342625	1\\
0.855722619645937	1\\
0.871352937805368	1\\
0.887014475325332	1\\
0.902515763212787	1\\
0.918404411077733	1\\
0.933642679117693	1\\
0.949264013709003	1\\
0.964668174546445	1\\
0.979433117582552	1\\
0.993724569440445	1\\
1.00822155303314	1\\
1.02205152866348	1\\
1.03735238681827	1\\
1.05216906697618	1\\
1.06807099489338	1\\
1.08399396436788	1\\
1.09992756590126	1\\
1.11586116743465	1\\
1.13179476896803	1\\
1.14772837050141	1\\
1.1636619720348	1\\
1.17959557356818	1\\
1.19552917510157	1\\
1.21146277663495	1\\
1.22739637816834	1\\
1.24184011622828	1\\
1.2570959048403	1\\
1.27243342725378	1\\
1.28777094966726	1\\
1.30310847208073	1\\
1.31844599449421	1\\
1.33378351690769	1\\
1.34912103932116	1\\
1.36449920561992	1\\
1.37989020682982	1\\
1.39536464630219	1\\
1.41067327697812	1\\
1.42505618115135	1\\
1.44007622852647	1\\
1.45625340761124	1\\
1.4728556759379	1\\
1.48979239895215	1\\
1.50556818022795	1\\
1.52099872143017	1\\
1.53638643032484	1\\
1.55198528582467	1\\
1.56746835953891	1\\
1.58292318311705	1\\
1.5985174974167	1\\
1.61417296175501	1\\
1.62950406733939	1\\
1.64508928673363	1\\
1.660580305607	1\\
1.67606599579578	1\\
1.69157388698003	1\\
1.70718848544632	1\\
1.72264461132459	1\\
1.73803550111817	1\\
1.75348921792675	1\\
1.7686996505533	1\\
1.78381062079413	1\\
1.79943037446742	1\\
1.81483890754711	1\\
1.83038788380495	1\\
1.84605569829566	1\\
1.86152455698643	1\\
1.87698527304367	1\\
1.89256400095061	1\\
1.90818578320902	1\\
1.92371839051176	1\\
1.93916541552022	1\\
1.95457123236761	1\\
1.97031526467251	1\\
1.98569573902902	1\\
2.00132276774633	1\\
2.01670719605554	1\\
2.03223453664882	1\\
2.0477157111012	1\\
2.06325445452815	1\\
2.07870589469718	1\\
2.09393886118939	1\\
2.10946871329072	1\\
2.12496330665527	1\\
2.14020361371112	1\\
2.15602486127145	1\\
2.17105613252132	1\\
2.18689155413253	1\\
2.20201961982883	1\\
2.21743664809919	1\\
2.23329279433828	1\\
2.2486871158924	1\\
2.26406960871812	1\\
2.27942289200148	1\\
2.29513792175545	1\\
2.31043642285274	1\\
2.32593847391685	1\\
2.34132420513666	1\\
2.35666300760254	1\\
2.37226783282091	1\\
2.38784215115094	1\\
2.40325260761178	1\\
2.41865495605181	1\\
2.43400217239478	1\\
2.44953665311288	1\\
2.46470014390401	1\\
2.48015266403221	1\\
2.49560989605711	1\\
2.51110480569926	1\\
2.52644982879125	1\\
2.54165474297946	1\\
2.55724062629162	1\\
2.57267814586656	1\\
2.58835337620229	1\\
2.60375024948733	1\\
2.61904419888903	1\\
2.6344592231963	1\\
2.65019386974054	1\\
2.66552696471449	1\\
2.68101527113121	1\\
2.69616903291216	1\\
2.71163090816317	1\\
2.72743783575268	1\\
2.74273179539905	1\\
2.75830467269838	1\\
2.77384517563658	1\\
2.78961997744701	1\\
2.80487785206559	1\\
2.82039910974885	1\\
2.83570061611566	1\\
2.85119732396653	1\\
2.86671795274203	1\\
2.88227334054799	1\\
2.89772248792133	1\\
2.91321546838892	1\\
2.92867581677071	1\\
2.94409867926188	1\\
2.95981276343089	1\\
2.97484207656992	1\\
2.99046346834746	1\\
3.00559478816303	1\\
3.02058057775259	1\\
3.0359041192629	1\\
3.05150612107624	1\\
3.06685174867548	1\\
3.08235819510327	1\\
3.09796036839773	1\\
3.11299052289612	1\\
3.12767080703716	1\\
3.14347194933637	1\\
3.15916604095655	1\\
3.17458410483163	1\\
3.19012123970812	1\\
3.20348208305154	1\\
3.21681873354163	1\\
3.22992059628766	1\\
3.24286547755143	1\\
3.25623806505927	1\\
3.2693032404537	1\\
3.28191757018055	1\\
3.29405140714054	1\\
3.30548139909413	1\\
3.31634073811052	1\\
3.32734149134687	1\\
3.33834224458323	1\\
3.34870131592733	1\\
3.35932876919597	1\\
3.37004986792615	1\\
3.38086331779308	1\\
3.39167676766002	1\\
3.40249021752695	1\\
3.41330366739389	1\\
3.42411711726082	1\\
3.43493056712776	1\\
3.44574401699469	1\\
3.45655746686163	1\\
3.46737091672856	1\\
3.4781843665955	1\\
3.48899781646243	1\\
3.49981126632936	1\\
3.5106247161963	1\\
3.52143816606323	1\\
3.53225161593017	1\\
3.54297467184706	1\\
3.55308221635557	1\\
3.56356334865662	1\\
3.57438199743143	1\\
3.58522927288364	1\\
3.59607654833585	1\\
3.60692382378805	1\\
3.61777109924026	1\\
3.62861837469247	1\\
3.63946565014468	1\\
3.65031292559688	1\\
3.66116020104909	1\\
3.6720074765013	1\\
3.68267567380276	1\\
3.69283130683787	1\\
3.7033825737674	1\\
3.71412568630487	1\\
3.72492095532151	1\\
3.73571622433816	1\\
3.74651149335481	1\\
3.75730676237145	1\\
3.7681020313881	1\\
3.77889730040475	1\\
3.78969256942139	1\\
3.80048783843804	1\\
3.81128310745469	1\\
3.82207837647133	1\\
3.83287364548798	1\\
3.84366891450463	1\\
3.85446418352127	1\\
3.86525945253792	1\\
3.87605472155457	1\\
3.88684999057121	1\\
3.89764525958786	1\\
3.90844052860451	1\\
3.91923579762115	1\\
3.9300310666378	1\\
3.94082633565444	1\\
3.95162160467109	1\\
3.96241687368774	1\\
3.97321214270438	1\\
3.98400741172103	1\\
3.99480268073768	1\\
4.00559794975432	1\\
4.01639321877097	1\\
4.02718848778762	1\\
4.03798375680426	1\\
4.04829844422046	1\\
4.05889151812859	1\\
4.06968944261043	1\\
4.08048736709227	1\\
4.09129339048757	1\\
4.10210081292685	1\\
4.11290823536613	1\\
4.12371565780541	1\\
4.13452308024469	1\\
4.14533050268397	1\\
4.15613792512325	1\\
4.16694534756253	1\\
4.17775277000181	1\\
4.18856019244109	1\\
4.19931341615127	1\\
4.20952978576515	1\\
4.22036966225613	1\\
4.23122432643455	1\\
4.24207899061297	1\\
4.25293365479138	1\\
4.2637883189698	1\\
4.27419755688722	1\\
4.28487727145174	1\\
4.29566611488032	1\\
4.30645808488118	1\\
4.31725098879324	1\\
4.32804389270531	1\\
4.33883679661737	1\\
4.34962970052943	1\\
4.3604226044415	1\\
4.37121550835356	1\\
4.38200841226562	1\\
4.39280131617769	1\\
4.40359422008975	1\\
4.41438712400181	1\\
4.42518002791388	1\\
4.43597293182594	1\\
4.44676583573801	1\\
4.45755873965007	1\\
4.46815043921847	1\\
4.47851586651656	1\\
4.48940076819574	1\\
4.50032108152661	1\\
4.51113113812043	1\\
4.52181845846868	1\\
4.53263085415315	1\\
4.54345176967732	1\\
4.55427268520149	1\\
4.56509360072566	1\\
4.57573638851009	1\\
4.58654463144283	1\\
4.59735287437558	1\\
4.60806902343905	1\\
4.61850234556898	1\\
4.62916247310661	1\\
4.63987617653445	1\\
4.65045314540871	1\\
4.66114537926303	1\\
4.67193589345878	1\\
4.68264344478542	1\\
4.69333326241565	1\\
4.70396726727642	1\\
4.71471262723621	1\\
4.7254016589134	1\\
4.7360898657654	1\\
4.746749430729	1\\
4.75741036220123	1\\
4.76790634176684	1\\
4.77880783568278	1\\
4.78970880923537	1\\
4.80054557589099	1\\
4.81113621786717	1\\
4.821991180286	1\\
4.83267890021157	1\\
4.84358900254539	1\\
4.85435703697704	1\\
4.86522897957014	1\\
4.87604634699769	1\\
4.88657293189375	1\\
4.89734554859422	1\\
4.90812420665507	1\\
4.91890286471592	1\\
4.92968152277676	1\\
4.94046018083761	1\\
4.95123883889845	1\\
4.9620174969593	1\\
4.97279615502014	1\\
4.98357481308099	1\\
4.99435347114184	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.000882544398363181	1\\
0.00208241452778522	1\\
0.00334626566578628	1\\
0.00461011680378731	1\\
0.00588519277649126	1\\
0.00718017599089747	1\\
0.00849749126955491	1\\
0.00984194536266941	1\\
0.0112187823938306	1\\
0.012640650715571	1\\
0.0140974434326394	1\\
0.0156024455207522	1\\
0.0171496439848886	1\\
0.0187431736684183	1\\
0.0203849080383321	1\\
0.0220840547135269	1\\
0.023841497936208	1\\
0.0256452363665128	1\\
0.0275019070274933	1\\
0.0293959265257192	1\\
0.0313670786333443	1\\
0.0334402621792378	1\\
0.0355851705976327	1\\
0.0378255472505954	1\\
0.0401806100688116	1\\
0.042638908951577	1\\
0.0451922491459331	1\\
0.047873949413866	1\\
0.0506907799227236	1\\
0.0536358217443142	1\\
0.0567738121817491	1\\
0.0601469578884487	1\\
0.0637396694968359	1\\
0.067533026767703	1\\
0.0716072206476232	1\\
0.0760270743860416	1\\
0.0808593921627906	1\\
0.0861288917257805	1\\
0.0919188126481546	1\\
0.0984343634039077	1\\
0.105804476598306	1\\
0.114463533123293	1\\
0.125102614591657	1\\
0.138615647563469	1\\
0.154140119062087	1\\
0.169837597449302	1\\
0.18534273643797	1\\
0.201032168184681	1\\
0.216796271373096	1\\
0.232416643214704	1\\
0.247785153897019	1\\
0.263414603006466	1\\
0.278997014683721	1\\
0.294790380439593	1\\
0.30992222694383	1\\
0.325702335311993	1\\
0.341348936386115	1\\
0.356764830540668	1\\
0.3724385366384	1\\
0.388046641422148	1\\
0.403823689034878	1\\
0.419141697808493	1\\
0.434797830680145	1\\
0.450398506852078	1\\
0.466294204711517	1\\
0.481626130711351	1\\
0.497081950418541	1\\
0.512628996580858	1\\
0.528396163286348	1\\
0.544042941650604	1\\
0.559426836671073	1\\
0.575079567745337	1\\
0.590629960367536	1\\
0.606364552275041	1\\
0.62200404105617	1\\
0.637481272342332	1\\
0.653168213550819	1\\
0.668821159333632	1\\
0.684507291570133	1\\
0.699938537605885	1\\
0.715598072061491	1\\
0.731221330152683	1\\
0.74688520079938	1\\
0.762530181097869	1\\
0.777917266559738	1\\
0.793522760043183	1\\
0.809170879324478	1\\
0.824836954841693	1\\
0.840279652342625	1\\
0.855722619645937	1\\
0.871352937805368	1\\
0.887014475325332	1\\
0.902515763212787	1\\
0.918404411077733	1\\
0.933642679117693	1\\
0.949264013709003	1\\
0.964668174546445	1\\
0.979433117582552	1\\
0.993724569440445	1\\
1.00822155303314	1\\
1.02205152866348	1\\
1.03735238681827	1\\
1.05216906697618	1\\
1.06807099489338	1\\
1.08399396436788	1\\
1.09992756590126	1\\
1.11586116743465	1\\
1.13179476896803	1\\
1.14772837050141	1\\
1.1636619720348	1\\
1.17959557356818	1\\
1.19552917510157	1\\
1.21146277663495	1\\
1.22739637816834	1\\
1.24184011622828	1\\
1.2570959048403	1\\
1.27243342725378	1\\
1.28777094966726	1\\
1.30310847208073	1\\
1.31844599449421	1\\
1.33378351690769	1\\
1.34912103932116	1\\
1.36449920561992	1\\
1.37989020682982	1\\
1.39536464630219	1\\
1.41067327697812	1\\
1.42505618115135	1\\
1.44007622852647	1\\
1.45625340761124	1\\
1.4728556759379	1\\
1.48979239895215	1\\
1.50556818022795	1\\
1.52099872143017	1\\
1.53638643032484	1\\
1.55198528582467	1\\
1.56746835953891	1\\
1.58292318311705	1\\
1.5985174974167	1\\
1.61417296175501	1\\
1.62950406733939	1\\
1.64508928673363	1\\
1.660580305607	1\\
1.67606599579578	1\\
1.69157388698003	1\\
1.70718848544632	1\\
1.72264461132459	1\\
1.73803550111817	1\\
1.75348921792675	1\\
1.7686996505533	1\\
1.78381062079413	1\\
1.79943037446742	1\\
1.81483890754711	1\\
1.83038788380495	1\\
1.84605569829566	1\\
1.86152455698643	1\\
1.87698527304367	1\\
1.89256400095061	1\\
1.90818578320902	1\\
1.92371839051176	1\\
1.93916541552022	1\\
1.95457123236761	1\\
1.97031526467251	1\\
1.98569573902902	1\\
2.00132276774633	1\\
2.01670719605554	1\\
2.03223453664882	1\\
2.0477157111012	1\\
2.06325445452815	1\\
2.07870589469718	1\\
2.09393886118939	1\\
2.10946871329072	1\\
2.12496330665527	1\\
2.14020361371112	1\\
2.15602486127145	1\\
2.17105613252132	1\\
2.18689155413253	1\\
2.20201961982883	1\\
2.21743664809919	1\\
2.23329279433828	1\\
2.2486871158924	1\\
2.26406960871812	1\\
2.27942289200148	1\\
2.29513792175545	1\\
2.31043642285274	1\\
2.32593847391685	1\\
2.34132420513666	1\\
2.35666300760254	1\\
2.37226783282091	1\\
2.38784215115094	1\\
2.40325260761178	1\\
2.41865495605181	1\\
2.43400217239478	1\\
2.44953665311288	1\\
2.46470014390401	1\\
2.48015266403221	1\\
2.49560989605711	1\\
2.51110480569926	1\\
2.52644982879125	1\\
2.54165474297946	1\\
2.55724062629162	1\\
2.57267814586656	1\\
2.58835337620229	1\\
2.60375024948733	1\\
2.61904419888903	1\\
2.6344592231963	1\\
2.65019386974054	1\\
2.66552696471449	1\\
2.68101527113121	1\\
2.69616903291216	1\\
2.71163090816317	1\\
2.72743783575268	1\\
2.74273179539905	1\\
2.75830467269838	1\\
2.77384517563658	1\\
2.78961997744701	1\\
2.80487785206559	1\\
2.82039910974885	1\\
2.83570061611566	1\\
2.85119732396653	1\\
2.86671795274203	1\\
2.88227334054799	1\\
2.89772248792133	1\\
2.91321546838892	1\\
2.92867581677071	1\\
2.94409867926188	1\\
2.95981276343089	1\\
2.97484207656992	1\\
2.99046346834746	1\\
3.00559478816303	1\\
3.02058057775259	1\\
3.0359041192629	1\\
3.05150612107624	1\\
3.06685174867548	1\\
3.08235819510327	1\\
3.09796036839773	1\\
3.11299052289612	1\\
3.12767080703716	1\\
3.14347194933637	1\\
3.15916604095655	1\\
3.17458410483163	1\\
3.19012123970812	1\\
3.20348208305154	1\\
3.21681873354163	1\\
3.22992059628766	1\\
3.24286547755143	1\\
3.25623806505927	1\\
3.2693032404537	1\\
3.28191757018055	1\\
3.29405140714054	1\\
3.30548139909413	1\\
3.31634073811052	1\\
3.32734149134687	1\\
3.33834224458323	1\\
3.34870131592733	1\\
3.35932876919597	1\\
3.37004986792615	1\\
3.38086331779308	1\\
3.39167676766002	1\\
3.40249021752695	1\\
3.41330366739389	1\\
3.42411711726082	1\\
3.43493056712776	1\\
3.44574401699469	1\\
3.45655746686163	1\\
3.46737091672856	1\\
3.4781843665955	1\\
3.48899781646243	1\\
3.49981126632936	1\\
3.5106247161963	1\\
3.52143816606323	1\\
3.53225161593017	1\\
3.54297467184706	1\\
3.55308221635557	1\\
3.56356334865662	1\\
3.57438199743143	1\\
3.58522927288364	1\\
3.59607654833585	1\\
3.60692382378805	1\\
3.61777109924026	1\\
3.62861837469247	1\\
3.63946565014468	1\\
3.65031292559688	1\\
3.66116020104909	1\\
3.6720074765013	1\\
3.68267567380276	1\\
3.69283130683787	1\\
3.7033825737674	1\\
3.71412568630487	1\\
3.72492095532151	1\\
3.73571622433816	1\\
3.74651149335481	1\\
3.75730676237145	1\\
3.7681020313881	1\\
3.77889730040475	1\\
3.78969256942139	1\\
3.80048783843804	1\\
3.81128310745469	1\\
3.82207837647133	1\\
3.83287364548798	1\\
3.84366891450463	1\\
3.85446418352127	1\\
3.86525945253792	1\\
3.87605472155457	1\\
3.88684999057121	1\\
3.89764525958786	1\\
3.90844052860451	1\\
3.91923579762115	1\\
3.9300310666378	1\\
3.94082633565444	1\\
3.95162160467109	1\\
3.96241687368774	1\\
3.97321214270438	1\\
3.98400741172103	1\\
3.99480268073768	1\\
4.00559794975432	1\\
4.01639321877097	1\\
4.02718848778762	1\\
4.03798375680426	1\\
4.04829844422046	1\\
4.05889151812859	1\\
4.06968944261043	1\\
4.08048736709227	1\\
4.09129339048757	1\\
4.10210081292685	1\\
4.11290823536613	1\\
4.12371565780541	1\\
4.13452308024469	1\\
4.14533050268397	1\\
4.15613792512325	1\\
4.16694534756253	1\\
4.17775277000181	1\\
4.18856019244109	1\\
4.19931341615127	1\\
4.20952978576515	1\\
4.22036966225613	1\\
4.23122432643455	1\\
4.24207899061297	1\\
4.25293365479138	1\\
4.2637883189698	1\\
4.27419755688722	1\\
4.28487727145174	1\\
4.29566611488032	1\\
4.30645808488118	1\\
4.31725098879324	1\\
4.32804389270531	1\\
4.33883679661737	1\\
4.34962970052943	1\\
4.3604226044415	1\\
4.37121550835356	1\\
4.38200841226562	1\\
4.39280131617769	1\\
4.40359422008975	1\\
4.41438712400181	1\\
4.42518002791388	1\\
4.43597293182594	1\\
4.44676583573801	1\\
4.45755873965007	1\\
4.46815043921847	1\\
4.47851586651656	1\\
4.48940076819574	1\\
4.50032108152661	1\\
4.51113113812043	1\\
4.52181845846868	1\\
4.53263085415315	1\\
4.54345176967732	1\\
4.55427268520149	1\\
4.56509360072566	1\\
4.57573638851009	1\\
4.58654463144283	1\\
4.59735287437558	1\\
4.60806902343905	1\\
4.61850234556898	1\\
4.62916247310661	1\\
4.63987617653445	1\\
4.65045314540871	1\\
4.66114537926303	1\\
4.67193589345878	1\\
4.68264344478542	1\\
4.69333326241565	1\\
4.70396726727642	1\\
4.71471262723621	1\\
4.7254016589134	1\\
4.7360898657654	1\\
4.746749430729	1\\
4.75741036220123	1\\
4.76790634176684	1\\
4.77880783568278	1\\
4.78970880923537	1\\
4.80054557589099	1\\
4.81113621786717	1\\
4.821991180286	1\\
4.83267890021157	1\\
4.84358900254539	1\\
4.85435703697704	1\\
4.86522897957014	1\\
4.87604634699769	1\\
4.88657293189375	1\\
4.89734554859422	1\\
4.90812420665507	1\\
4.91890286471592	1\\
4.92968152277676	1\\
4.94046018083761	1\\
4.95123883889845	1\\
4.9620174969593	1\\
4.97279615502014	1\\
4.98357481308099	1\\
4.99435347114184	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.000882544398363181	1\\
0.00208241452778522	1\\
0.00334626566578628	1\\
0.00461011680378731	1\\
0.00588519277649126	1\\
0.00718017599089747	1\\
0.00849749126955491	1\\
0.00984194536266941	1\\
0.0112187823938306	1\\
0.012640650715571	1\\
0.0140974434326394	1\\
0.0156024455207522	1\\
0.0171496439848886	1\\
0.0187431736684183	1\\
0.0203849080383321	1\\
0.0220840547135269	1\\
0.023841497936208	1\\
0.0256452363665128	1\\
0.0275019070274933	1\\
0.0293959265257192	1\\
0.0313670786333443	1\\
0.0334402621792378	1\\
0.0355851705976327	1\\
0.0378255472505954	1\\
0.0401806100688116	1\\
0.042638908951577	1\\
0.0451922491459331	1\\
0.047873949413866	1\\
0.0506907799227236	1\\
0.0536358217443142	1\\
0.0567738121817491	1\\
0.0601469578884487	1\\
0.0637396694968359	1\\
0.067533026767703	1\\
0.0716072206476232	1\\
0.0760270743860416	1\\
0.0808593921627906	1\\
0.0861288917257805	1\\
0.0919188126481546	1\\
0.0984343634039077	1\\
0.105804476598306	1\\
0.114463533123293	1\\
0.125102614591657	1\\
0.138615647563469	1\\
0.154140119062087	1\\
0.169837597449302	1\\
0.18534273643797	1\\
0.201032168184681	1\\
0.216796271373096	1\\
0.232416643214704	1\\
0.247785153897019	1\\
0.263414603006466	1\\
0.278997014683721	1\\
0.294790380439593	1\\
0.30992222694383	1\\
0.325702335311993	1\\
0.341348936386115	1\\
0.356764830540668	1\\
0.3724385366384	1\\
0.388046641422148	1\\
0.403823689034878	1\\
0.419141697808493	1\\
0.434797830680145	1\\
0.450398506852078	1\\
0.466294204711517	1\\
0.481626130711351	1\\
0.497081950418541	1\\
0.512628996580858	1\\
0.528396163286348	1\\
0.544042941650604	1\\
0.559426836671073	1\\
0.575079567745337	1\\
0.590629960367536	1\\
0.606364552275041	1\\
0.62200404105617	1\\
0.637481272342332	1\\
0.653168213550819	1\\
0.668821159333632	1\\
0.684507291570133	1\\
0.699938537605885	1\\
0.715598072061491	1\\
0.731221330152683	1\\
0.74688520079938	1\\
0.762530181097869	1\\
0.777917266559738	1\\
0.793522760043183	1\\
0.809170879324478	1\\
0.824836954841693	1\\
0.840279652342625	1\\
0.855722619645937	1\\
0.871352937805368	1\\
0.887014475325332	1\\
0.902515763212787	1\\
0.918404411077733	1\\
0.933642679117693	1\\
0.949264013709003	1\\
0.964668174546445	1\\
0.979433117582552	1\\
0.993724569440445	1\\
1.00822155303314	1\\
1.02205152866348	1\\
1.03735238681827	1\\
1.05216906697618	1\\
1.06807099489338	1\\
1.08399396436788	1\\
1.09992756590126	1\\
1.11586116743465	1\\
1.13179476896803	1\\
1.14772837050141	1\\
1.1636619720348	1\\
1.17959557356818	1\\
1.19552917510157	1\\
1.21146277663495	1\\
1.22739637816834	1\\
1.24184011622828	1\\
1.2570959048403	1\\
1.27243342725378	1\\
1.28777094966726	1\\
1.30310847208073	1\\
1.31844599449421	1\\
1.33378351690769	1\\
1.34912103932116	1\\
1.36449920561992	1\\
1.37989020682982	1\\
1.39536464630219	1\\
1.41067327697812	1\\
1.42505618115135	1\\
1.44007622852647	1\\
1.45625340761124	1\\
1.4728556759379	1\\
1.48979239895215	1\\
1.50556818022795	1\\
1.52099872143017	1\\
1.53638643032484	1\\
1.55198528582467	1\\
1.56746835953891	1\\
1.58292318311705	1\\
1.5985174974167	1\\
1.61417296175501	1\\
1.62950406733939	1\\
1.64508928673363	1\\
1.660580305607	1\\
1.67606599579578	1\\
1.69157388698003	1\\
1.70718848544632	1\\
1.72264461132459	1\\
1.73803550111817	1\\
1.75348921792675	1\\
1.7686996505533	1\\
1.78381062079413	1\\
1.79943037446742	1\\
1.81483890754711	1\\
1.83038788380495	1\\
1.84605569829566	1\\
1.86152455698643	1\\
1.87698527304367	1\\
1.89256400095061	1\\
1.90818578320902	1\\
1.92371839051176	1\\
1.93916541552022	1\\
1.95457123236761	1\\
1.97031526467251	1\\
1.98569573902902	1\\
2.00132276774633	1\\
2.01670719605554	1\\
2.03223453664882	1\\
2.0477157111012	1\\
2.06325445452815	1\\
2.07870589469718	1\\
2.09393886118939	1\\
2.10946871329072	1\\
2.12496330665527	1\\
2.14020361371112	1\\
2.15602486127145	1\\
2.17105613252132	1\\
2.18689155413253	1\\
2.20201961982883	1\\
2.21743664809919	1\\
2.23329279433828	1\\
2.2486871158924	1\\
2.26406960871812	1\\
2.27942289200148	1\\
2.29513792175545	1\\
2.31043642285274	1\\
2.32593847391685	1\\
2.34132420513666	1\\
2.35666300760254	1\\
2.37226783282091	1\\
2.38784215115094	1\\
2.40325260761178	1\\
2.41865495605181	1\\
2.43400217239478	1\\
2.44953665311288	1\\
2.46470014390401	1\\
2.48015266403221	1\\
2.49560989605711	1\\
2.51110480569926	1\\
2.52644982879125	1\\
2.54165474297946	1\\
2.55724062629162	1\\
2.57267814586656	1\\
2.58835337620229	1\\
2.60375024948733	1\\
2.61904419888903	1\\
2.6344592231963	1\\
2.65019386974054	1\\
2.66552696471449	1\\
2.68101527113121	1\\
2.69616903291216	1\\
2.71163090816317	1\\
2.72743783575268	1\\
2.74273179539905	1\\
2.75830467269838	1\\
2.77384517563658	1\\
2.78961997744701	1\\
2.80487785206559	1\\
2.82039910974885	1\\
2.83570061611566	1\\
2.85119732396653	1\\
2.86671795274203	1\\
2.88227334054799	1\\
2.89772248792133	1\\
2.91321546838892	1\\
2.92867581677071	1\\
2.94409867926188	1\\
2.95981276343089	1\\
2.97484207656992	1\\
2.99046346834746	1\\
3.00559478816303	1\\
3.02058057775259	1\\
3.0359041192629	1\\
3.05150612107624	1\\
3.06685174867548	1\\
3.08235819510327	1\\
3.09796036839773	1\\
3.11299052289612	1\\
3.12767080703716	1\\
3.14347194933637	1\\
3.15916604095655	1\\
3.17458410483163	1\\
3.19012123970812	1\\
3.20348208305154	1\\
3.21681873354163	1\\
3.22992059628766	1\\
3.24286547755143	1\\
3.25623806505927	1\\
3.2693032404537	1\\
3.28191757018055	1\\
3.29405140714054	1\\
3.30548139909413	1\\
3.31634073811052	1\\
3.32734149134687	1\\
3.33834224458323	1\\
3.34870131592733	1\\
3.35932876919597	1\\
3.37004986792615	1\\
3.38086331779308	1\\
3.39167676766002	1\\
3.40249021752695	1\\
3.41330366739389	1\\
3.42411711726082	1\\
3.43493056712776	1\\
3.44574401699469	1\\
3.45655746686163	1\\
3.46737091672856	1\\
3.4781843665955	1\\
3.48899781646243	1\\
3.49981126632936	1\\
3.5106247161963	1\\
3.52143816606323	1\\
3.53225161593017	1\\
3.54297467184706	1\\
3.55308221635557	1\\
3.56356334865662	1\\
3.57438199743143	1\\
3.58522927288364	1\\
3.59607654833585	1\\
3.60692382378805	1\\
3.61777109924026	1\\
3.62861837469247	1\\
3.63946565014468	1\\
3.65031292559688	1\\
3.66116020104909	1\\
3.6720074765013	1\\
3.68267567380276	1\\
3.69283130683787	1\\
3.7033825737674	1\\
3.71412568630487	1\\
3.72492095532151	1\\
3.73571622433816	1\\
3.74651149335481	1\\
3.75730676237145	1\\
3.7681020313881	1\\
3.77889730040475	1\\
3.78969256942139	1\\
3.80048783843804	1\\
3.81128310745469	1\\
3.82207837647133	1\\
3.83287364548798	1\\
3.84366891450463	1\\
3.85446418352127	1\\
3.86525945253792	1\\
3.87605472155457	1\\
3.88684999057121	1\\
3.89764525958786	1\\
3.90844052860451	1\\
3.91923579762115	1\\
3.9300310666378	1\\
3.94082633565444	1\\
3.95162160467109	1\\
3.96241687368774	1\\
3.97321214270438	1\\
3.98400741172103	1\\
3.99480268073768	1\\
4.00559794975432	1\\
4.01639321877097	1\\
4.02718848778762	1\\
4.03798375680426	1\\
4.04829844422046	1\\
4.05889151812859	1\\
4.06968944261043	1\\
4.08048736709227	1\\
4.09129339048757	1\\
4.10210081292685	1\\
4.11290823536613	1\\
4.12371565780541	1\\
4.13452308024469	1\\
4.14533050268397	1\\
4.15613792512325	1\\
4.16694534756253	1\\
4.17775277000181	1\\
4.18856019244109	1\\
4.19931341615127	1\\
4.20952978576515	1\\
4.22036966225613	1\\
4.23122432643455	1\\
4.24207899061297	1\\
4.25293365479138	1\\
4.2637883189698	1\\
4.27419755688722	1\\
4.28487727145174	1\\
4.29566611488032	1\\
4.30645808488118	1\\
4.31725098879324	1\\
4.32804389270531	1\\
4.33883679661737	1\\
4.34962970052943	1\\
4.3604226044415	1\\
4.37121550835356	1\\
4.38200841226562	1\\
4.39280131617769	1\\
4.40359422008975	1\\
4.41438712400181	1\\
4.42518002791388	1\\
4.43597293182594	1\\
4.44676583573801	1\\
4.45755873965007	1\\
4.46815043921847	1\\
4.47851586651656	1\\
4.48940076819574	1\\
4.50032108152661	1\\
4.51113113812043	1\\
4.52181845846868	1\\
4.53263085415315	1\\
4.54345176967732	1\\
4.55427268520149	1\\
4.56509360072566	1\\
4.57573638851009	1\\
4.58654463144283	1\\
4.59735287437558	1\\
4.60806902343905	1\\
4.61850234556898	1\\
4.62916247310661	1\\
4.63987617653445	1\\
4.65045314540871	1\\
4.66114537926303	1\\
4.67193589345878	1\\
4.68264344478542	1\\
4.69333326241565	1\\
4.70396726727642	1\\
4.71471262723621	1\\
4.7254016589134	1\\
4.7360898657654	1\\
4.746749430729	1\\
4.75741036220123	1\\
4.76790634176684	1\\
4.77880783568278	1\\
4.78970880923537	1\\
4.80054557589099	1\\
4.81113621786717	1\\
4.821991180286	1\\
4.83267890021157	1\\
4.84358900254539	1\\
4.85435703697704	1\\
4.86522897957014	1\\
4.87604634699769	1\\
4.88657293189375	1\\
4.89734554859422	1\\
4.90812420665507	1\\
4.91890286471592	1\\
4.92968152277676	1\\
4.94046018083761	1\\
4.95123883889845	1\\
4.9620174969593	1\\
4.97279615502014	1\\
4.98357481308099	1\\
4.99435347114184	1\\
};
\end{axis}

\begin{axis}[%
width=0.85\columnwidth,
height=0.1\columnwidth,
at={(0in,-0.65in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={time [s]},
xmajorgrids,
ymin=0,
ymax=9,
ylabel={$\omega$ [p.u.]},
ymajorgrids,
ytick={0,4,8},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.00136012276968\\
0.000882544398363181	0.982448135601391\\
0.00208241452778522	0.972622414344277\\
0.00334626566578628	0.981519595302744\\
0.00461011680378731	0.985527313106627\\
0.00588519277649126	0.996195652603404\\
0.00718017599089747	1.00806230825865\\
0.00849749126955491	1.02048973758261\\
0.00984194536266941	1.02945954727553\\
0.0112187823938306	1.03321804882406\\
0.012640650715571	1.03266647435454\\
0.0140974434326394	1.02689814146407\\
0.0156024455207522	1.01429021954534\\
0.0171496439848886	0.999629831075598\\
0.0187431736684183	0.98834992349498\\
0.0203849080383321	0.978806386451168\\
0.0220840547135269	0.976786695886351\\
0.023841497936208	0.982361329810219\\
0.0256452363665128	0.995140241168694\\
0.0275019070274933	1.01062614528772\\
0.0293959265257192	1.02509283506556\\
0.0313670786333443	1.03075598039143\\
0.0334402621792378	1.02432316925135\\
0.0355851705976327	1.00797249248425\\
0.0378255472505954	0.989294199255149\\
0.0401806100688116	0.977323649821989\\
0.042638908951577	0.978489660212099\\
0.0451922491459331	0.993686388161663\\
0.047873949413866	1.01568786232682\\
0.0506907799227236	1.02844435290478\\
0.0536358217443142	1.01878371507552\\
0.0567738121817491	0.993734325658241\\
0.0601469578884487	0.976363039054614\\
0.0637396694968359	0.985347303760907\\
0.067533026767703	1.01484995005691\\
0.0716072206476232	1.02628574541521\\
0.0760270743860416	0.996710745145452\\
0.0808593921627906	0.975552200353939\\
0.0861288917257805	1.00554665874028\\
0.0919188126481546	1.02398328171546\\
0.0984343634039077	0.979165270399983\\
0.105804476598306	1.00447885221633\\
0.114463533123293	1.00537814298413\\
0.125102614591657	0.999952748458892\\
0.138615647563469	0.97636993205801\\
0.154140119062087	1.0054717643731\\
0.169837597449302	1.02816003979499\\
0.18534273643797	1.00517387093182\\
0.201032168184681	0.975242104229874\\
0.216796271373096	0.981420242047716\\
0.232416643214704	1.01688241620555\\
0.247785153897019	1.02604756544525\\
0.263414603006466	0.99093067001015\\
0.278997014683721	0.971036669334917\\
0.294790380439593	0.993627875180028\\
0.30992222694383	1.03053287315393\\
0.325702335311993	1.01471465935471\\
0.341348936386115	0.976642205063751\\
0.356764830540668	0.975731520154194\\
0.3724385366384	1.01348883737847\\
0.388046641422148	1.03248566974885\\
0.403823689034878	0.999453210962504\\
0.419141697808493	0.968071367382825\\
0.434797830680145	0.9874594148855\\
0.450398506852078	1.02882748866602\\
0.466294204711517	1.02629689108314\\
0.481626130711351	0.980677349877987\\
0.497081950418541	0.969164422992035\\
0.512628996580858	1.00660566638545\\
0.528396163286348	1.03620110431257\\
0.544042941650604	1.00792543727922\\
0.559426836671073	0.968098640924467\\
0.575079567745337	0.979039315419525\\
0.590629960367536	1.02422759236577\\
0.606364552275041	1.0318625704468\\
0.62200404105617	0.988651178376364\\
0.637481272342332	0.965644335831227\\
0.653168213550819	0.994838977101443\\
0.668821159333632	1.03459158053451\\
0.684507291570133	1.01844847778648\\
0.699938537605885	0.973203399507503\\
0.715598072061491	0.971936436976419\\
0.731221330152683	1.01349252237987\\
0.74688520079938	1.03521598709663\\
0.762530181097869	0.999018639158208\\
0.777917266559738	0.966945095513365\\
0.793522760043183	0.987729046955636\\
0.809170879324478	1.02890350547276\\
0.824836954841693	1.02280907043441\\
0.840279652342625	0.979300173810933\\
0.855722619645937	0.972426665024167\\
0.871352937805368	1.00915819672379\\
0.887014475325332	1.03184299223979\\
0.902515763212787	0.999452909214681\\
0.918404411077733	0.971386638284998\\
0.933642679117693	0.988878517476038\\
0.949264013709003	1.02541804009841\\
0.964668174546445	1.016377677098\\
0.979433117582552	0.975138439706532\\
0.993724569440445	0.991410302514519\\
1.00822155303314	1.0283484039168\\
1.02205152866348	0.989669131317016\\
1.03735238681827	0.973173311619424\\
1.05216906697618	1.00942264277321\\
1.06807099489338	1.02845405630159\\
1.08399396436788	1.0007267379523\\
1.09992756590126	0.970960493184876\\
1.11586116743465	0.982518623963491\\
1.13179476896803	1.0220219136249\\
1.14772837050141	1.02920699855807\\
1.1636619720348	0.987472987575184\\
1.17959557356818	0.961219858469726\\
1.19552917510157	0.988433290495452\\
1.21146277663495	1.03896018605537\\
1.22739637816834	1.03029208000399\\
1.24184011622828	0.95618819612446\\
1.2570959048403	0.96657941655813\\
1.27243342725378	1.04330004760771\\
1.28777094966726	1.04151373628036\\
1.30310847208073	0.954409127629838\\
1.31844599449421	0.940766643812567\\
1.33378351690769	1.03126867507368\\
1.34912103932116	1.07724366779066\\
1.36449920561992	0.964570949513295\\
1.37989020682982	0.912091723756864\\
1.39536464630219	0.992145309531391\\
1.41067327697812	1.11900669192753\\
1.42505618115135	0.964180156806285\\
1.44007622852647	0.886510077947144\\
1.45625340761124	0.956287319537389\\
1.4728556759379	1.11280341391897\\
1.48979239895215	1.17786001528108\\
1.50556818022795	0.957481136037139\\
1.52099872143017	0.83594633811935\\
1.53638643032484	0.922319211302737\\
1.55198528582467	1.23966174149142\\
1.56746835953891	1.09031554526023\\
1.58292318311705	0.810686550243252\\
1.5985174974167	0.79825995253972\\
1.61417296175501	1.02828156602314\\
1.62950406733939	1.44501097134216\\
1.64508928673363	0.870838168107563\\
1.660580305607	0.723591816898291\\
1.67606599579578	0.801234047374428\\
1.69157388698003	1.38973699633495\\
1.70718848544632	1.20960921601609\\
1.72264461132459	0.715166136394088\\
1.73803550111817	0.680633485337502\\
1.75348921792675	0.86935112066152\\
1.7686996505533	2.04266894497659\\
1.78381062079413	0.764598054815712\\
1.79943037446742	0.641495398820831\\
1.81483890754711	0.701440493905156\\
1.83038788380495	1.3065126832982\\
1.84605569829566	1.32171543001709\\
1.86152455698643	0.678312015769988\\
1.87698527304367	0.640642999718841\\
1.89256400095061	0.773386997346762\\
1.90818578320902	1.92788444976612\\
1.92371839051176	0.955492479664179\\
1.93916541552022	0.673952463498069\\
1.95457123236761	0.695452107660692\\
1.97031526467251	0.975944926685184\\
1.98569573902902	1.66539170965261\\
2.00132276774633	0.856794171097126\\
2.01670719605554	0.724406768173198\\
2.03223453664882	0.818579705737798\\
2.0477157111012	1.2691766957651\\
2.06325445452815	1.19205298251101\\
2.07870589469718	0.854235369869692\\
2.09393886118939	0.831781479080175\\
2.10946871329072	1.00542498456181\\
2.12496330665527	1.16542727576918\\
2.14020361371112	0.99456893202286\\
2.15602486127145	0.932774625312594\\
2.17105613252132	0.990573326714342\\
2.18689155413253	1.01467437646916\\
2.20201961982883	0.957359274643613\\
2.21743664809919	0.995023713986863\\
2.23329279433828	1.12554010704522\\
2.2486871158924	1.03432110778195\\
2.26406960871812	0.844204660741608\\
2.27942289200148	0.848957114376825\\
2.29513792175545	1.10423639586312\\
2.31043642285274	1.36618741712026\\
2.32593847391685	0.813891176666192\\
2.34132420513666	0.698331026648594\\
2.35666300760254	0.803130698832239\\
2.37226783282091	1.75521133358637\\
2.38784215115094	0.954666023779846\\
2.40325260761178	0.606205055180113\\
2.41865495605181	0.595499409613714\\
2.43400217239478	0.735847916992939\\
2.44953665311288	2.44420051209568\\
2.46470014390401	0.513516093873384\\
2.48015266403221	0.494098958061312\\
2.49560989605711	0.484152066052837\\
2.51110480569926	0.0959439800637395\\
2.52644982879125	0.265293632631682\\
2.54165474297946	0.41613288532898\\
2.55724062629162	0.420087954787715\\
2.57267814586656	0.230467690381485\\
2.58835337620229	1.62466548440343\\
2.60375024948733	0.311969583069934\\
2.61904419888903	0.397455169174117\\
2.6344592231963	0.351165092923387\\
2.65019386974054	0.504385152512565\\
2.66552696471449	0.122472505395463\\
2.68101527113121	0.402397960183427\\
2.69616903291216	0.42622512270955\\
2.71163090816317	0.299097563531126\\
2.72743783575268	0.859730819523483\\
2.74273179539905	0.48154487189993\\
2.75830467269838	0.511016382318184\\
2.77384517563658	0.562610050941239\\
2.78961997744701	1.55149307609348\\
2.80487785206559	0.825862530384568\\
2.82039910974885	0.628871765993548\\
2.83570061611566	0.673861444378611\\
2.85119732396653	1.17144487810875\\
2.86671795274203	1.29532349179084\\
2.88227334054799	0.745582537636515\\
2.89772248792133	0.729177135954262\\
2.91321546838892	1.03255027711288\\
2.92867581677071	1.45981962051658\\
2.94409867926188	0.765328879131543\\
2.95981276343089	0.696939092228173\\
2.97484207656992	0.922142860659101\\
2.99046346834746	2.05147860926334\\
3.00559478816303	0.67760798807825\\
3.02058057775259	0.594527750095888\\
3.0359041192629	0.657758929909877\\
3.05150612107624	8.50124378119798\\
3.06685174867548	0.429767108545758\\
3.08235819510327	0.430834300050717\\
3.09796036839773	0.38327282699021\\
3.11299052289612	0.420675616383691\\
3.12767080703716	0.0410232284653929\\
3.14347194933637	0.214788596608803\\
3.15916604095655	0.200608238392153\\
3.17458410483163	0.0347681455085876\\
3.19012123970812	0.188532399767308\\
3.20348208305154	0.0579295800231312\\
3.21681873354163	0.0372728781625342\\
3.22992059628766	0.0770999777250661\\
3.24286547755143	0.020505457545752\\
3.25623806505927	0.00663275181208633\\
3.2693032404537	0.032458101636252\\
3.28191757018055	0.00554377905098071\\
3.29405140714054	0.00907245888035612\\
3.30548139909413	0.009627981663506\\
3.31634073811052	0.00225287232725738\\
3.32734149134687	0.0102844675031524\\
3.33834224458323	0.00157312129536563\\
3.34870131592733	0.00813924320012842\\
3.35932876919597	0.00216090587969851\\
3.37004986792615	0.00591412299944238\\
3.38086331779308	0.00242728025593721\\
3.39167676766002	0.00397528127415131\\
3.40249021752695	0.00234353727469389\\
3.41330366739389	0.00247799626015466\\
3.42411711726082	0.00191562475699682\\
3.43493056712776	0.00135128453622491\\
3.44574401699469	0.0012611570356379\\
3.45655746686163	0.000464414930276915\\
3.46737091672856	0.000484955929411825\\
3.4781843665955	0.000303749026015242\\
3.48899781646243	0.00035381821516559\\
3.49981126632936	0.0010468883493209\\
3.5106247161963	0.00123535698412334\\
3.52143816606323	0.00182851103036784\\
3.53225161593017	0.00215902248456215\\
3.54297467184706	0.00267717452273432\\
3.55308221635557	0.00307073618299791\\
3.56356334865662	0.00355776991908353\\
3.57438199743143	0.004021514762742\\
3.58522927288364	0.00446990675229924\\
3.59607654833585	0.00492966655503876\\
3.60692382378805	0.0052840754094474\\
3.61777109924026	0.00564682872427151\\
3.62861837469247	0.00584850744047849\\
3.63946565014468	0.0060167504063218\\
3.65031292559688	0.00599701528515244\\
3.66116020104909	0.00589223232967822\\
3.6720074765013	0.00560048472415458\\
3.68267567380276	0.00519821664383336\\
3.69283130683787	0.00466793429268836\\
3.7033825737674	0.00401039609458275\\
3.71412568630487	0.00322190631869456\\
3.72492095532151	0.00234300724403173\\
3.73571622433816	0.00139655056747133\\
3.74651149335481	0.000405768919479751\\
3.75730676237145	0.000601921457261256\\
3.7681020313881	0.0016097664094567\\
3.77889730040475	0.00259430852454293\\
3.78969256942139	0.00354281894506521\\
3.80048783843804	0.00443955198733087\\
3.81128310745469	0.00527539146757481\\
3.82207837647133	0.00604138061771198\\
3.83287364548798	0.00673196706249316\\
3.84366891450463	0.00734288930702385\\
3.85446418352127	0.0078717197597631\\
3.86525945253792	0.00831733172776659\\
3.87605472155457	0.00867977089055767\\
3.88684999057121	0.00896005291302618\\
3.89764525958786	0.00915997774426009\\
3.90844052860451	0.00928200695278992\\
3.91923579762115	0.009329152177277\\
3.9300310666378	0.00930488612470234\\
3.94082633565444	0.00921305134565576\\
3.95162160467109	0.00905778610349411\\
3.96241687368774	0.0088434817870262\\
3.97321214270438	0.00857477376639166\\
3.98400741172103	0.00825654840368864\\
3.99480268073768	0.00789395199390333\\
4.00559794975432	0.00749240562683915\\
4.01639321877097	0.0070576392468977\\
4.02718848778762	0.00659574489136547\\
4.03798375680426	0.00611322806496323\\
4.04829844422046	0.00563932441182605\\
4.05889151812859	0.00514635084597434\\
4.06968944261043	0.00464481018826253\\
4.08048736709227	0.00415224596490465\\
4.09129339048757	0.0036765098449071\\
4.10210081292685	0.00322606960431146\\
4.11290823536613	0.00280879003892724\\
4.12371565780541	0.00243177262275364\\
4.13452308024469	0.00210101876384511\\
4.14533050268397	0.00182101645077874\\
4.15613792512325	0.00159436907546763\\
4.16694534756253	0.00142152295345558\\
4.17775277000181	0.00130063466770751\\
4.18856019244109	0.00122760026525574\\
4.19931341615127	0.00119632110572201\\
4.20952978576515	0.00119779623263496\\
4.22036966225613	0.00122392769676093\\
4.23122432643455	0.00126589821941108\\
4.24207899061297	0.00131391135551314\\
4.25293365479138	0.00135875145498734\\
4.2637883189698	0.00139227204370654\\
4.27419755688722	0.00140757081295178\\
4.28487727145174	0.00140150178157771\\
4.29566611488032	0.0013699788913476\\
4.30645808488118	0.0013117558238261\\
4.31725098879324	0.00122756125718908\\
4.32804389270531	0.00111994116093572\\
4.33883679661737	0.000993100465965087\\
4.34962970052943	0.00085272890977943\\
4.3604226044415	0.000705806071919227\\
4.37121550835356	0.000560381062851813\\
4.38200841226562	0.000425309735712382\\
4.39280131617769	0.000309944170042491\\
4.40359422008975	0.000223785378135759\\
4.41438712400181	0.000176111666372111\\
4.42518002791388	0.000175584137814604\\
4.43597293182594	0.000229827968504938\\
4.44676583573801	0.000345005421514684\\
4.45755873965007	0.000525420953761789\\
4.46815043921847	0.000767965836128505\\
4.47851586651656	0.00106796310594495\\
4.48940076819574	0.00144714934605779\\
4.50032108152661	0.00188850652226281\\
4.51113113812043	0.00237818323808515\\
4.52181845846868	0.00290489447781243\\
4.53263085415315	0.00347033115228896\\
4.54345176967732	0.00405740134284826\\
4.55427268520149	0.00465355792516037\\
4.56509360072566	0.00524674198386142\\
4.57573638851009	0.00581605839652373\\
4.58654463144283	0.00636944441438538\\
4.59735287437558	0.00688845241731477\\
4.60806902343905	0.00736109872508703\\
4.61850234556898	0.00777487157716555\\
4.62916247310661	0.00814536030324233\\
4.63987617653445	0.0084606122736182\\
4.65045314540871	0.00871302358446929\\
4.66114537926303	0.00890717254379439\\
4.67193589345878	0.00904017297518105\\
4.68264344478542	0.00910970957472205\\
4.69333326241565	0.00911782588827196\\
4.70396726727642	0.00906646455037638\\
4.71471262723621	0.00895621209094369\\
4.7254016589134	0.00879066069979529\\
4.7360898657654	0.00857217551317834\\
4.746749430729	0.00830473084596116\\
4.75741036220123	0.00799132176260098\\
4.76790634176684	0.00764173923138046\\
4.77880783568278	0.00724007954479627\\
4.78970880923537	0.00680418546032041\\
4.80054557589099	0.00634241745856941\\
4.81113621786717	0.00586942698755703\\
4.821991180286	0.00536867384313984\\
4.83267890021157	0.00486654046835317\\
4.84358900254539	0.00435205601755461\\
4.85435703697704	0.00385020067200092\\
4.86522897957014	0.0033578620214574\\
4.87604634699769	0.00289105311057687\\
4.88657293189375	0.00246742927071533\\
4.89734554859422	0.00207393970014622\\
4.90812420665507	0.0017293389824878\\
4.91890286471592	0.00144188137625742\\
4.92968152277676	0.00121847978417118\\
4.94046018083761	0.00106439573917029\\
4.95123883889845	0.000982690424899322\\
4.9620174969593	0.000973746898793178\\
4.97279615502014	0.00103493015118634\\
4.98357481308099	0.00116044079807639\\
4.99435347114184	0.00134141603313952\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.02789140280233\\
0.000882544398363181	0.98893709792215\\
0.00208241452778522	0.994233132591276\\
0.00334626566578628	0.999510700201218\\
0.00461011680378731	1.00155446134589\\
0.00588519277649126	0.992116307764762\\
0.00718017599089747	0.980371792036267\\
0.00849749126955491	0.97280928176689\\
0.00984194536266941	0.968514889010707\\
0.0112187823938306	0.966187432319044\\
0.012640650715571	0.967013070656436\\
0.0140974434326394	0.971264764866973\\
0.0156024455207522	0.97852579096874\\
0.0171496439848886	0.98811949165217\\
0.0187431736684183	0.998205592790424\\
0.0203849080383321	1.00606223691834\\
0.0220840547135269	1.00983748005054\\
0.023841497936208	1.00799146561377\\
0.0256452363665128	1.00136614398459\\
0.0275019070274933	0.992353751739317\\
0.0293959265257192	0.984555389187761\\
0.0313670786333443	0.980689971353295\\
0.0334402621792378	0.982419189722515\\
0.0355851705976327	0.989653538263206\\
0.0378255472505954	1.00030685090485\\
0.0401806100688116	1.00915791339986\\
0.042638908951577	1.01089858172327\\
0.0451922491459331	1.00393538997141\\
0.047873949413866	0.992843772013041\\
0.0506907799227236	0.985463622707199\\
0.0536358217443142	0.987901356581411\\
0.0567738121817491	0.999624070386862\\
0.0601469578884487	1.01070806498598\\
0.0637396694968359	1.00781324816241\\
0.067533026767703	0.993466781365901\\
0.0716072206476232	0.986802253793571\\
0.0760270743860416	0.99951509283064\\
0.0808593921627906	1.01187268495831\\
0.0861288917257805	0.997180769079393\\
0.0919188126481546	0.988347239712031\\
0.0984343634039077	1.01012869096735\\
0.105804476598306	0.996522967898573\\
0.114463533123293	0.998071363215149\\
0.125102614591657	0.997301819195212\\
0.138615647563469	1.01332927650831\\
0.154140119062087	1.00104471598517\\
0.169837597449302	0.98634920363195\\
0.18534273643797	0.98981265009493\\
0.201032168184681	1.00885715575567\\
0.216796271373096	1.01772589653889\\
0.232416643214704	1.00062783245767\\
0.247785153897019	0.980621842465504\\
0.263414603006466	0.988822714566046\\
0.278997014683721	1.01600562895693\\
0.294790380439593	1.02246929545211\\
0.30992222694383	0.990937868602219\\
0.325702335311993	0.973088872364857\\
0.341348936386115	0.991781371669467\\
0.356764830540668	1.02825142682069\\
0.3724385366384	1.02219455147096\\
0.388046641422148	0.9806493478867\\
0.403823689034878	0.965544654320023\\
0.419141697808493	1.00209662241653\\
0.434797830680145	1.04179058925816\\
0.450398506852078	1.01705882533625\\
0.466294204711517	0.967479930766361\\
0.481626130711351	0.961929371210604\\
0.497081950418541	1.01829893466591\\
0.512628996580858	1.05483072660439\\
0.528396163286348	1.00412787932734\\
0.544042941650604	0.94800594334723\\
0.559426836671073	0.965574842048601\\
0.575079567745337	1.04131086432247\\
0.590629960367536	1.06227548439838\\
0.606364552275041	0.981997624901962\\
0.62200404105617	0.93106674946788\\
0.637481272342332	0.974004367509694\\
0.653168213550819	1.06986770893772\\
0.668821159333632	1.06364793148706\\
0.684507291570133	0.95653867620263\\
0.699938537605885	0.917651606902844\\
0.715598072061491	0.989573203099422\\
0.731221330152683	1.10472191898284\\
0.74688520079938	1.04996825792505\\
0.762530181097869	0.924000009035449\\
0.777917266559738	0.909642677087407\\
0.793522760043183	1.02306981377939\\
0.809170879324478	1.14121150376515\\
0.824836954841693	1.01498939790019\\
0.840279652342625	0.886536850627232\\
0.855722619645937	0.91322971750956\\
0.871352937805368	1.07993356998769\\
0.887014475325332	1.16228414886758\\
0.902515763212787	0.950607317207953\\
0.918404411077733	0.855403772667722\\
0.933642679117693	0.926772042722897\\
0.949264013709003	1.15955270880298\\
0.964668174546445	1.13063525577366\\
0.979433117582552	0.857010078666967\\
0.993724569440445	0.877004919092592\\
1.00822155303314	1.2080754533535\\
1.02205152866348	0.992693768330523\\
1.03735238681827	0.80962749136666\\
1.05216906697618	0.885080582544518\\
1.06807099489338	1.18786944779808\\
1.08399396436788	1.27990863018386\\
1.09992756590126	0.885903603173208\\
1.11586116743465	0.763572644710782\\
1.13179476896803	0.818560628997876\\
1.14772837050141	1.13025245786327\\
1.1636619720348	1.48086105996911\\
1.17959557356818	0.879300822205968\\
1.19552917510157	0.710549221985334\\
1.21146277663495	0.740790132935729\\
1.22739637816834	1.01431107203438\\
1.24184011622828	1.38577296109256\\
1.2570959048403	0.693084568462882\\
1.27243342725378	0.648745618469679\\
1.28777094966726	0.809486286287451\\
1.30310847208073	2.68885695563669\\
1.31844599449421	0.67474959894442\\
1.33378351690769	0.557365195539884\\
1.34912103932116	0.591247340736723\\
1.36449920561992	0.902968871719723\\
1.37989020682982	0.449183196570543\\
1.39536464630219	0.429837566200594\\
1.41067327697812	0.432724036910897\\
1.42505618115135	0.0137411372831378\\
1.44007622852647	0.205584806040293\\
1.45625340761124	0.216568551879903\\
1.4728556759379	0.253225837519761\\
1.48979239895215	0.188513957418421\\
1.50556818022795	0.0859845259084539\\
1.52099872143017	0.180509975451433\\
1.53638643032484	0.0284369300637468\\
1.55198528582467	0.0703843990843265\\
1.56746835953891	0.00052886474759845\\
1.58292318311705	0.0725449939932705\\
1.5985174974167	0.037650620858189\\
1.61417296175501	0.00770312247703872\\
1.62950406733939	0.00499245534010273\\
1.64508928673363	0.0295606786129971\\
1.660580305607	0.0446248071681456\\
1.67606599579578	0.0233938498272127\\
1.69157388698003	0.00690710031411151\\
1.70718848544632	0.0148946936840694\\
1.72264461132459	0.0340793472564017\\
1.73803550111817	0.0370286672682551\\
1.75348921792675	0.0221753651453696\\
1.7686996505533	0.0147812671667401\\
1.78381062079413	0.0254369846359145\\
1.79943037446742	0.0363139000609346\\
1.81483890754711	0.0322407941479705\\
1.83038788380495	0.0207387029604998\\
1.84605569829566	0.0184786825736805\\
1.86152455698643	0.0276723458522712\\
1.87698527304367	0.0360500772118888\\
1.89256400095061	0.0310757728866083\\
1.90818578320902	0.0211118474420686\\
1.92371839051176	0.0197756997424827\\
1.93916541552022	0.029164772621127\\
1.95457123236761	0.0363242985021189\\
1.97031526467251	0.0305314076855196\\
1.98569573902902	0.0202982811121575\\
2.00132276774633	0.0202819227607126\\
2.01670719605554	0.030991943615159\\
2.03223453664882	0.0372479706552413\\
2.0477157111012	0.0293415036804101\\
2.06325445452815	0.019333921300747\\
2.07870589469718	0.0211474388866489\\
2.09393886118939	0.0339930649730808\\
2.10946871329072	0.0380912903599918\\
2.12496330665527	0.0276820254846183\\
2.14020361371112	0.0180166293267402\\
2.15602486127145	0.0227520046598666\\
2.17105613252132	0.0370725061533081\\
2.18689155413253	0.0385645069208085\\
2.20201961982883	0.02534589180417\\
2.21743664809919	0.0180329989920604\\
2.23329279433828	0.0251126996228864\\
2.2486871158924	0.0380433348815931\\
2.26406960871812	0.0375799594831661\\
2.27942289200148	0.0244071608565224\\
2.29513792175545	0.0189941779614092\\
2.31043642285274	0.0279262817157211\\
2.32593847391685	0.0384956392944201\\
2.34132420513666	0.0355538255090244\\
2.35666300760254	0.0234432750169872\\
2.37226783282091	0.0209162355043805\\
2.38784215115094	0.0293098116492413\\
2.40325260761178	0.0373718224734289\\
2.41865495605181	0.0329252845253786\\
2.43400217239478	0.0232821195573393\\
2.44953665311288	0.0228596841238184\\
2.46470014390401	0.0311017651457649\\
2.48015266403221	0.0352886927443503\\
2.49560989605711	0.029548104478278\\
2.51110480569926	0.0232066137367982\\
2.52644982879125	0.0247812743311348\\
2.54165474297946	0.0315142228166053\\
2.55724062629162	0.0328561109963756\\
2.57267814586656	0.0272979411263895\\
2.58835337620229	0.0233447659303192\\
2.60375024948733	0.0256696099483893\\
2.61904419888903	0.0311636767213057\\
2.6344592231963	0.0312120552480621\\
2.65019386974054	0.0263339877359061\\
2.66552696471449	0.0231876103279206\\
2.68101527113121	0.0264134753261488\\
2.69616903291216	0.0318009051876884\\
2.71163090816317	0.0304513147128441\\
2.72743783575268	0.0250846943485806\\
2.74273179539905	0.0226346648129475\\
2.75830467269838	0.0275462058228482\\
2.77384517563658	0.0334347682828155\\
2.78961997744701	0.0316471779905143\\
2.80487785206559	0.0236353484610591\\
2.82039910974885	0.0214055747151268\\
2.83570061611566	0.0295059767418044\\
2.85119732396653	0.0363703137942057\\
2.86671795274203	0.0314939226264769\\
2.88227334054799	0.0216998137127287\\
2.89772248792133	0.021054282627841\\
2.91321546838892	0.0318595247328255\\
2.92867581677071	0.0385932274564738\\
2.94409867926188	0.031106963830304\\
2.95981276343089	0.0210008049798422\\
2.97484207656992	0.0231833436994462\\
2.99046346834746	0.0342565298617623\\
3.00559478816303	0.0382384185974467\\
3.02058057775259	0.0275723079067656\\
3.0359041192629	0.0214975318385424\\
3.05150612107624	0.0274299399435723\\
3.06685174867548	0.0358136209566848\\
3.08235819510327	0.0348367516787819\\
3.09796036839773	0.0275392636177315\\
3.11299052289612	0.0249280393013352\\
3.12767080703716	0.0304922465159682\\
3.14347194933637	0.0330053275544363\\
3.15916604095655	0.0307957843869165\\
3.17458410483163	0.0276084782790049\\
3.19012123970812	0.0275238864437123\\
3.20348208305154	0.0298934727765254\\
3.21681873354163	0.029019449321996\\
3.22992059628766	0.0278502502209987\\
3.24286547755143	0.0288016472103767\\
3.25623806505927	0.0284486235545934\\
3.2693032404537	0.0278322703866435\\
3.28191757018055	0.0281082899445743\\
3.29405140714054	0.0278479040306757\\
3.30548139909413	0.0276413210918057\\
3.31634073811052	0.0276631919221707\\
3.32734149134687	0.0274155085622153\\
3.33834224458323	0.0274191186934828\\
3.34870131592733	0.0272449681347803\\
3.35932876919597	0.0272108435767808\\
3.37004986792615	0.0270976819764273\\
3.38086331779308	0.0270387080060249\\
3.39167676766002	0.0269751387881995\\
3.40249021752695	0.0269152998953742\\
3.41330366739389	0.0268846440758535\\
3.42411711726082	0.0268422239871774\\
3.43493056712776	0.0268341626454626\\
3.44574401699469	0.0268185084566596\\
3.45655746686163	0.0268300108812136\\
3.46737091672856	0.0268441182731162\\
3.4781843665955	0.0268764572286959\\
3.48899781646243	0.0269202157751708\\
3.49981126632936	0.0269762566265303\\
3.5106247161963	0.0270486509705816\\
3.52143816606323	0.0271310697658915\\
3.53225161593017	0.0272310888424332\\
3.54297467184706	0.0273403376947204\\
3.55308221635557	0.0274583184643416\\
3.56356334865662	0.0275904063393296\\
3.57438199743143	0.0277408886982345\\
3.58522927288364	0.0279025689328663\\
3.59607654833585	0.0280752706104935\\
3.60692382378805	0.0282575095677461\\
3.61777109924026	0.0284467512564207\\
3.62861837469247	0.0286425100601832\\
3.63946565014468	0.0288409294457442\\
3.65031292559688	0.029041359805913\\
3.66116020104909	0.0292399681521493\\
3.6720074765013	0.0294353622604363\\
3.68267567380276	0.0296214672799575\\
3.69283130683787	0.0297913485240061\\
3.7033825737674	0.0299584268216553\\
3.71412568630487	0.0301168975040084\\
3.72492095532151	0.0302630067848172\\
3.73571622433816	0.0303945009003701\\
3.74651149335481	0.030510711431931\\
3.75730676237145	0.030610795298547\\
3.7681020313881	0.0306944921303159\\
3.77889730040475	0.0307614984746947\\
3.78969256942139	0.0308117779274291\\
3.80048783843804	0.0308453222807646\\
3.81128310745469	0.0308621746946388\\
3.82207837647133	0.030862383275188\\
3.83287364548798	0.0308459548741821\\
3.84366891450463	0.0308128653255149\\
3.85446418352127	0.0307630418342511\\
3.86525945253792	0.0306963873624966\\
3.87605472155457	0.0306127985231298\\
3.88684999057121	0.0305122022623023\\
3.89764525958786	0.0303945958089906\\
3.90844052860451	0.0302600907300537\\
3.91923579762115	0.0301089552568904\\
3.9300310666378	0.0299416528342417\\
3.94082633565444	0.0297588753204776\\
3.95162160467109	0.0295615685627677\\
3.96241687368774	0.0293509475514781\\
3.97321214270438	0.0291284993476703\\
3.98400741172103	0.0288959740760646\\
3.99480268073768	0.0286553652106116\\
4.00559794975432	0.0284088796105948\\
4.01639321877097	0.0281588970035138\\
4.02718848778762	0.0279079194844625\\
4.03798375680426	0.0276585133416744\\
4.04829844422046	0.0274240410967162\\
4.05889151812859	0.0271894700764291\\
4.06968944261043	0.0269591651610283\\
4.08048736709227	0.0267399176011926\\
4.09129339048757	0.0265335048677216\\
4.10210081292685	0.0263416875214949\\
4.11290823536613	0.026165747747533\\
4.12371565780541	0.0260065478504217\\
4.13452308024469	0.0258645456876901\\
4.14533050268397	0.0257398030338007\\
4.15613792512325	0.0256320153237097\\
4.16694534756253	0.0255405629266094\\
4.17775277000181	0.0254645829570754\\
4.18856019244109	0.0254030583938445\\
4.19931341615127	0.0253551283151497\\
4.20952978576515	0.0253209504868168\\
4.22036966225613	0.0252959495808287\\
4.23122432643455	0.0252819052474978\\
4.24207899061297	0.0252785360133736\\
4.25293365479138	0.0252859006465827\\
4.2637883189698	0.0253044734255465\\
4.27419755688722	0.0253336379000284\\
4.28487727145174	0.0253763218429009\\
4.29566611488032	0.025434143219786\\
4.30645808488118	0.025508639423328\\
4.31725098879324	0.0256018709214447\\
4.32804389270531	0.0257159697723637\\
4.33883679661737	0.0258530147218593\\
4.34962970052943	0.0260148832380108\\
4.3604226044415	0.0262031044165197\\
4.37121550835356	0.0264187148329051\\
4.38200841226562	0.0266621252559066\\
4.39280131617769	0.0269330076114169\\
4.40359422008975	0.0272302137598218\\
4.41438712400181	0.0275517378555407\\
4.42518002791388	0.027894730821301\\
4.43597293182594	0.0282555702751342\\
4.44676583573801	0.0286299843581329\\
4.45755873965007	0.0290132233335452\\
4.46815043921847	0.0293930471751398\\
4.47851586651656	0.0297636994302593\\
4.48940076819574	0.0301470110914817\\
4.50032108152661	0.0305208483719057\\
4.51113113812043	0.0308761987249817\\
4.52181845846868	0.0312096684498511\\
4.53263085415315	0.031526081811136\\
4.54345176967732	0.0318192517378148\\
4.55427268520149	0.0320869664538758\\
4.56509360072566	0.0323275908292391\\
4.57573638851009	0.0325364174920019\\
4.58654463144283	0.0327188573857241\\
4.59735287437558	0.0328699933246325\\
4.60806902343905	0.0329873990853744\\
4.61850234556898	0.0330690966235162\\
4.62916247310661	0.0331176457018234\\
4.63987617653445	0.0331291053828068\\
4.65045314540871	0.0331020161256537\\
4.66114537926303	0.0330343085392834\\
4.67193589345878	0.0329235988745977\\
4.68264344478542	0.0327708110196842\\
4.69333326241565	0.032575322085747\\
4.70396726727642	0.0323386086002074\\
4.71471262723621	0.0320576742455808\\
4.7254016589134	0.0317383947345852\\
4.7360898657654	0.0313820085299932\\
4.746749430729	0.0309928976356596\\
4.75741036220123	0.0305740829343817\\
4.76790634176684	0.0301372455547929\\
4.77880783568278	0.0296630513878202\\
4.78970880923537	0.02917384357346\\
4.80054557589099	0.0286787476778858\\
4.81113621786717	0.0281924462500221\\
4.821991180286	0.0276976395781861\\
4.83267890021157	0.0272199590438217\\
4.84358900254539	0.0267478876997113\\
4.85435703697704	0.0263027009490976\\
4.86522897957014	0.0258789752827344\\
4.87604634699769	0.0254872284592093\\
4.88657293189375	0.0251378412540248\\
4.89734554859422	0.0248152879771898\\
4.90812420665507	0.0245296368574738\\
4.91890286471592	0.0242818184440946\\
4.92968152277676	0.0240716237387091\\
4.94046018083761	0.0238979000150511\\
4.95123883889845	0.0237585827698971\\
4.9620174969593	0.0236507594647789\\
4.97279615502014	0.0235707712097244\\
4.98357481308099	0.0235143560754987\\
4.99435347114184	0.0234768323546478\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.00078857504541\\
0.000882544398363181	0.993496669951002\\
0.00208241452778522	0.988288296023871\\
0.00334626566578628	0.991591248774692\\
0.00461011680378731	0.995706326395978\\
0.00588519277649126	1.00465347987155\\
0.00718017599089747	1.01137051043211\\
0.00849749126955491	1.0126204967579\\
0.00984194536266941	1.01154641304667\\
0.0112187823938306	1.01002788011545\\
0.012640650715571	1.00735506166036\\
0.0140974434326394	1.00300526573907\\
0.0156024455207522	0.997753537426904\\
0.0171496439848886	0.992818544308793\\
0.0187431736684183	0.989262362187321\\
0.0203849080383321	0.987930604979949\\
0.0220840547135269	0.989669657326304\\
0.023841497936208	0.994429692858495\\
0.0256452363665128	1.00131815891585\\
0.0275019070274933	1.00832624160525\\
0.0293959265257192	1.01281196273892\\
0.0313670786333443	1.01263840798428\\
0.0334402621792378	1.0074315446264\\
0.0355851705976327	0.999364423524332\\
0.0378255472505954	0.991243358375267\\
0.0401806100688116	0.987166469730429\\
0.042638908951577	0.989841439041373\\
0.0451922491459331	0.998713164130223\\
0.047873949413866	1.00917223768262\\
0.0506907799227236	1.0137507612421\\
0.0536358217443142	1.0075460992694\\
0.0567738121817491	0.994599491548348\\
0.0601469578884487	0.986345236998989\\
0.0637396694968359	0.992406258238085\\
0.067533026767703	1.00835177071694\\
0.0716072206476232	1.01363965285773\\
0.0760270743860416	0.997358888026903\\
0.0808593921627906	0.985549699305527\\
0.0861288917257805	1.00292409255741\\
0.0919188126481546	1.01350365883273\\
0.0984343634039077	0.987499916141694\\
0.105804476598306	1.00213452683505\\
0.114463533123293	1.00351037729239\\
0.125102614591657	0.999585450617182\\
0.138615647563469	0.985248217703715\\
0.154140119062087	1.00307531958292\\
0.169837597449302	1.01726556786276\\
0.18534273643797	1.00509380436378\\
0.201032168184681	0.985468161539734\\
0.216796271373096	0.985686715240864\\
0.232416643214704	1.00640464902093\\
0.247785153897019	1.01887352328526\\
0.263414603006466	1.0018149066031\\
0.278997014683721	0.98193763150814\\
0.294790380439593	0.986519649075476\\
0.30992222694383	1.01352722126875\\
0.325702335311993	1.0203868535908\\
0.341348936386115	0.997814061152681\\
0.356764830540668	0.977609288401562\\
0.3724385366384	0.989161572742383\\
0.388046641422148	1.01846124375122\\
0.403823689034878	1.02345840683994\\
0.419141697808493	0.991227848507233\\
0.434797830680145	0.972016490666614\\
0.450398506852078	0.991092593659871\\
0.466294204711517	1.02549522894562\\
0.481626130711351	1.02505896697194\\
0.497081950418541	0.982184069093036\\
0.512628996580858	0.965011031362079\\
0.528396163286348	0.995547133139095\\
0.544042941650604	1.04011797106505\\
0.559426836671073	1.02264666911538\\
0.575079567745337	0.968577812119745\\
0.590629960367536	0.957630190341011\\
0.606364552275041	1.00616996040505\\
0.62200404105617	1.05778824516712\\
0.637481272342332	1.01622254887904\\
0.653168213550819	0.95044876778902\\
0.668821159333632	0.950336572742187\\
0.684507291570133	1.02233158392437\\
0.699938537605885	1.07682257123977\\
0.715598072061491	1.00116327626347\\
0.731221330152683	0.927788333625589\\
0.74688520079938	0.948300271117788\\
0.762530181097869	1.0527975926037\\
0.777917266559738	1.09011368935623\\
0.793522760043183	0.968430420892357\\
0.809170879324478	0.903586696122577\\
0.824836954841693	0.957489462586529\\
0.840279652342625	1.10695775648986\\
0.855722619645937	1.07906797278237\\
0.871352937805368	0.921585767857232\\
0.887014475325332	0.883855395345845\\
0.902515763212787	0.99409381083149\\
0.918404411077733	1.16679481495409\\
0.933642679117693	1.03851380784252\\
0.949264013709003	0.872079626367326\\
0.964668174546445	0.878244167906462\\
0.979433117582552	1.11595837186368\\
0.993724569440445	1.09953325036416\\
1.00822155303314	0.842354331381213\\
1.02205152866348	0.923837485207003\\
1.03735238681827	1.23780166107273\\
1.05216906697618	1.03730896642824\\
1.06807099489338	0.824254035467863\\
1.08399396436788	0.810424970506626\\
1.09992756590126	0.971966849279965\\
1.11586116743465	1.36648812764145\\
1.13179476896803	1.08995521027699\\
1.14772837050141	0.792486150287057\\
1.1636619720348	0.755250626382568\\
1.17959557356818	0.893568497588344\\
1.19552917510157	1.4506596158127\\
1.21146277663495	1.16853199022055\\
1.22739637816834	0.745847521942759\\
1.24184011622828	0.716628163547522\\
1.2570959048403	1.0252954128296\\
1.27243342725378	1.69732877133204\\
1.28777094966726	0.715760259512971\\
1.30310847208073	0.630369130865902\\
1.31844599449421	0.734167889774191\\
1.33378351690769	2.42004678609049\\
1.34912103932116	0.708468370400875\\
1.36449920561992	0.543065594753712\\
1.37989020682982	0.558701784187771\\
1.39536464630219	0.605702150291069\\
1.41067327697812	0.263855346396513\\
1.42505618115135	0.415421932190033\\
1.44007622852647	0.412201216360461\\
1.45625340761124	0.164439218581346\\
1.4728556759379	0.958080778569521\\
1.48979239895215	0.189154179406449\\
1.50556818022795	0.159913044565506\\
1.52099872143017	0.178703334498656\\
1.53638643032484	0.0232666082488926\\
1.55198528582467	0.174016402199026\\
1.56746835953891	0.0165108748732172\\
1.58292318311705	0.058498655423251\\
1.5985174974167	0.0202990003184653\\
1.61417296175501	0.0561901545954332\\
1.62950406733939	0.0557490870319637\\
1.64508928673363	0.00536489262685065\\
1.660580305607	0.0105953128934036\\
1.67606599579578	0.0186911093389702\\
1.69157388698003	0.0475743349604583\\
1.70718848544632	0.0368635890243062\\
1.72264461132459	0.0114781179164502\\
1.73803550111817	0.00892043969827983\\
1.75348921792675	0.0298841283748924\\
1.7686996505533	0.0425737387105977\\
1.78381062079413	0.0278693218146963\\
1.79943037446742	0.0141787173728583\\
1.81483890754711	0.0194735370798228\\
1.83038788380495	0.0355283703489541\\
1.84605569829566	0.0397245652878002\\
1.86152455698643	0.0273940301542067\\
1.87698527304367	0.0167441612095433\\
1.89256400095061	0.0225027800083785\\
1.90818578320902	0.0357882383285112\\
1.92371839051176	0.0384710173920834\\
1.93916541552022	0.0264004337341108\\
1.95457123236761	0.0173567318933357\\
1.97031526467251	0.0236020664393413\\
1.98569573902902	0.0368128231179009\\
2.00132276774633	0.0377667526022642\\
2.01670719605554	0.024678110130789\\
2.03223453664882	0.0169437309103751\\
2.0477157111012	0.0251967235955986\\
2.06325445452815	0.037916156875034\\
2.07870589469718	0.0366905039003207\\
2.09393886118939	0.0216955368826069\\
2.10946871329072	0.0165562700162567\\
2.12496330665527	0.0274791220819778\\
2.14020361371112	0.0399230660280278\\
2.15602486127145	0.0349485151991507\\
2.17105613252132	0.0187712546209445\\
2.18689155413253	0.0166701314641651\\
2.20201961982883	0.0308987107152082\\
2.21743664809919	0.040547968254886\\
2.23329279433828	0.0324678183469803\\
2.2486871158924	0.018025160865766\\
2.26406960871812	0.0181972069213774\\
2.27942289200148	0.0330170148314971\\
2.29513792175545	0.0402000019181398\\
2.31043642285274	0.029412085576881\\
2.32593847391685	0.0174731116341976\\
2.34132420513666	0.0207078544163209\\
2.35666300760254	0.0352075017708069\\
2.37226783282091	0.0385946428734023\\
2.38784215115094	0.0278393051370572\\
2.40325260761178	0.0183510703478729\\
2.41865495605181	0.023731662760083\\
2.43400217239478	0.0360252826375503\\
2.44953665311288	0.0365110571505458\\
2.46470014390401	0.0254852234368777\\
2.48015266403221	0.0203280208224973\\
2.49560989605711	0.0276242254661516\\
2.51110480569926	0.0361845368160014\\
2.52644982879125	0.0339134830632873\\
2.54165474297946	0.0247063089119309\\
2.55724062629162	0.0228677563213026\\
2.57267814586656	0.0300754120212943\\
2.58835337620229	0.035613238176795\\
2.60375024948733	0.0324438147049446\\
2.61904419888903	0.0249426272394885\\
2.6344592231963	0.0245358531467887\\
2.65019386974054	0.0307095999229104\\
2.66552696471449	0.0352190216606685\\
2.68101527113121	0.031125775395676\\
2.69616903291216	0.0240210625360348\\
2.71163090816317	0.0250970113279556\\
2.72743783575268	0.0316150929883247\\
2.74273179539905	0.0353016064555745\\
2.75830467269838	0.0295358894414977\\
2.77384517563658	0.022250172715456\\
2.78961997744701	0.0235089701070083\\
2.80487785206559	0.0326863973047572\\
2.82039910974885	0.0362418683221484\\
2.83570061611566	0.0273405405228827\\
2.85119732396653	0.0193537017968228\\
2.86671795274203	0.0235948955988362\\
2.88227334054799	0.034616093045851\\
2.89772248792133	0.0364664531115132\\
2.91321546838892	0.0249074138621396\\
2.92867581677071	0.017494826249669\\
2.94409867926188	0.0244471143100092\\
2.95981276343089	0.0358472597472423\\
2.97484207656992	0.0342178574789524\\
2.99046346834746	0.0223767772113312\\
3.00559478816303	0.0180897968044922\\
3.02058057775259	0.0292080838271466\\
3.0359041192629	0.0365109614855993\\
3.05150612107624	0.0297498772377793\\
3.06685174867548	0.0205648515018806\\
3.08235819510327	0.0217997516615643\\
3.09796036839773	0.0303089347178161\\
3.11299052289612	0.0333899312490493\\
3.12767080703716	0.0263925431428068\\
3.14347194933637	0.0235000436288114\\
3.15916604095655	0.026402214582082\\
3.17458410483163	0.0305052459195124\\
3.19012123970812	0.0304675219165556\\
3.20348208305154	0.0271770864076208\\
3.21681873354163	0.0284668441063145\\
3.22992059628766	0.030017645427127\\
3.24286547755143	0.028571103481997\\
3.25623806505927	0.0290671135638963\\
3.2693032404537	0.0299057089313121\\
3.28191757018055	0.0294193189667723\\
3.29405140714054	0.0297541641576877\\
3.30548139909413	0.0300011808003587\\
3.31634073811052	0.0299005320170541\\
3.32734149134687	0.0302118406399161\\
3.33834224458323	0.0301325667602008\\
3.34870131592733	0.0303256966262723\\
3.35932876919597	0.0303021125150986\\
3.37004986792615	0.0303888474294574\\
3.38086331779308	0.0303941814198966\\
3.39167676766002	0.0303954935869826\\
3.40249021752695	0.0303917419827629\\
3.41330366739389	0.0303366728972111\\
3.42411711726082	0.0302968608531851\\
3.43493056712776	0.0302036858939403\\
3.44574401699469	0.0301182252989296\\
3.45655746686163	0.0299949120703255\\
3.46737091672856	0.0298662097008382\\
3.4781843665955	0.0297161180481844\\
3.48899781646243	0.0295523662915634\\
3.49981126632936	0.0293785603820002\\
3.5106247161963	0.029189665810269\\
3.52143816606323	0.0289968823312204\\
3.53225161593017	0.0287925907023037\\
3.54297467184706	0.0285892769451617\\
3.55308221635557	0.0283922316585692\\
3.56356334865662	0.0281896976433863\\
3.57438199743143	0.0279804216165719\\
3.58522927288364	0.0277748576108563\\
3.59607654833585	0.0275747473862987\\
3.60692382378805	0.027381665211044\\
3.61777109924026	0.0271986531486198\\
3.62861837469247	0.0270257294643156\\
3.63946565014468	0.0268661693610216\\
3.65031292559688	0.0267196363078762\\
3.66116020104909	0.026588499874903\\
3.6720074765013	0.0264726508361812\\
3.68267567380276	0.0263746533650076\\
3.69283130683787	0.0262961033074295\\
3.7033825737674	0.026229730782482\\
3.71412568630487	0.0261780010493295\\
3.72492095532151	0.0261414731345343\\
3.73571622433816	0.0261200218030976\\
3.74651149335481	0.0261125943014095\\
3.75730676237145	0.0261184502382373\\
3.7681020313881	0.0261364514195507\\
3.77889730040475	0.026165670338539\\
3.78969256942139	0.0262050899705209\\
3.80048783843804	0.0262538426879262\\
3.81128310745469	0.026311181773898\\
3.82207837647133	0.0263765349523918\\
3.83287364548798	0.0264495545359473\\
3.84366891450463	0.026530120024943\\
3.85446418352127	0.0266183723453188\\
3.86525945253792	0.0267147069900659\\
3.87605472155457	0.0268197760367775\\
3.88684999057121	0.0269344681934693\\
3.89764525958786	0.0270598814500099\\
3.90844052860451	0.0271972816019238\\
3.91923579762115	0.0273480488714386\\
3.9300310666378	0.0275136109777032\\
3.94082633565444	0.0276953615480336\\
3.95162160467109	0.0278945635862554\\
3.96241687368774	0.0281122390796941\\
3.97321214270438	0.0283490471388295\\
3.98400741172103	0.0286051541332399\\
3.99480268073768	0.0288801013232207\\
4.00559794975432	0.0291726787837527\\
4.01639321877097	0.0294808179320787\\
4.02718848778762	0.0298015171142738\\
4.03798375680426	0.0301308149259776\\
4.04829844422046	0.0304489976689172\\
4.05889151812859	0.0307740820359104\\
4.06968944261043	0.0310975615337493\\
4.08048736709227	0.0314063989006213\\
4.09129339048757	0.0316939872562732\\
4.10210081292685	0.0319535328461672\\
4.11290823536613	0.0321789842270448\\
4.12371565780541	0.0323652043310461\\
4.13452308024469	0.0325081598991606\\
4.14533050268397	0.0326050572756003\\
4.15613792512325	0.0326543772903425\\
4.16694534756253	0.032655814884029\\
4.17775277000181	0.032610141310217\\
4.18856019244109	0.0325190151153529\\
4.19931341615127	0.0323855475939505\\
4.20952978576515	0.0322217128771939\\
4.22036966225613	0.0320113894916872\\
4.23122432643455	0.0317663441861741\\
4.24207899061297	0.031490167329188\\
4.25293365479138	0.0311861730121117\\
4.2637883189698	0.030857633169864\\
4.27419755688722	0.0305225126094764\\
4.28487727145174	0.0301612755367711\\
4.29566611488032	0.0297815332443903\\
4.30645808488118	0.0293899619131214\\
4.31725098879324	0.0289898808214696\\
4.32804389270531	0.0285846436500844\\
4.33883679661737	0.0281776475302255\\
4.34962970052943	0.0277723559172563\\
4.3604226044415	0.0273722729752398\\
4.37121550835356	0.0269809037907965\\
4.38200841226562	0.0266017027246266\\
4.39280131617769	0.0262380125837927\\
4.40359422008975	0.0258929972233314\\
4.41438712400181	0.0255695706292364\\
4.42518002791388	0.0252703264717633\\
4.43597293182594	0.0249974725697883\\
4.44676583573801	0.0247527741144978\\
4.45755873965007	0.024537508498953\\
4.46815043921847	0.0243556061320361\\
4.47851586651656	0.0242059529387346\\
4.48940076819574	0.0240787185433369\\
4.50032108152661	0.0239810633333306\\
4.51113113812043	0.0239126979117594\\
4.52181845846868	0.0238711274032544\\
4.53263085415315	0.023853367637773\\
4.54345176967732	0.0238577435754896\\
4.55427268520149	0.0238817586438572\\
4.56509360072566	0.0239227902173356\\
4.57573638851009	0.0239771881117329\\
4.58654463144283	0.0240441621353099\\
4.59735287437558	0.0241205747448427\\
4.60806902343905	0.0242035286365396\\
4.61850234556898	0.024289448416344\\
4.62916247310661	0.024381091981515\\
4.63987617653445	0.0244761228011387\\
4.65045314540871	0.0245723036909899\\
4.66114537926303	0.024671939751289\\
4.67193589345878	0.0247755816192145\\
4.68264344478542	0.0248827971601843\\
4.69333326241565	0.0249961865925944\\
4.70396726727642	0.025118006256415\\
4.71471262723621	0.0252537825979848\\
4.7254016589134	0.0254057938102786\\
4.7360898657654	0.0255797189642323\\
4.746749430729	0.0257806488537465\\
4.75741036220123	0.0260151597493839\\
4.76790634176684	0.0262850300197497\\
4.77880783568278	0.0266128196763611\\
4.78970880923537	0.0269952276576835\\
4.80054557589099	0.0274347695917557\\
4.81113621786717	0.0279249308024832\\
4.821991180286	0.0284906057394033\\
4.83267890021157	0.0291082040390772\\
4.84358900254539	0.0297948534450482\\
4.85435703697704	0.030518134615793\\
4.86522897957014	0.0312795388320427\\
4.87604634699769	0.0320492450967548\\
4.88657293189375	0.0327887279875232\\
4.89734554859422	0.0335124480838232\\
4.90812420665507	0.0341796351283639\\
4.91890286471592	0.0347683943150022\\
4.92968152277676	0.0352614351032589\\
4.94046018083761	0.0356471100745491\\
4.95123883889845	0.035920060916182\\
4.9620174969593	0.0360809559564226\\
4.97279615502014	0.0361354371123165\\
4.98357481308099	0.036092566441849\\
4.99435347114184	0.0359631357786209\\
};
\end{axis}

\end{tikzpicture}
\vspace{-1em}

==> lineadm <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.027,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={{$\norm{Y_l}$ [S]}},
ymin=-0.002,
ymax=0.104,
ylabel style={font=\color{white!15!black}},
ylabel={{$\zeta_{\min}$}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled x ticks=false,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={north east}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.027	0.0686905244753528\\
0.3	0.0686905244753528\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.266483545206184	-0.0126\\
0.245964249265391	-0.000643730619103833\\
0.226456739840894	0.0109111389236742\\
0.209816148734375	0.0208993011876092\\
0.195453733791248	0.0295980054894927\\
0.171917420298061	0.0440775064317775\\
0.153440314378176	0.0555796143178552\\
0.138549482181138	0.0649389062494727\\
0.132137735520844	0.0686916718480178\\
0.0463461217740715	0.0686892759389662\\
0.0267832196386049	0.0686905239493841\\
};
\addlegendentry{$\norm{Y_{12}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.268632629863854	-0.00454931624232907\\
0.225726029260599	0.0193501920200473\\
0.194638013254649	0.0365335378805511\\
0.171076569544875	0.0492490401216558\\
0.15260351273956	0.0588646521923228\\
0.137731136497993	0.066263002592956\\
0.125500186152611	0.0720573248453967\\
0.115264355367115	0.0766126155942465\\
0.106572289224676	0.0802920131928096\\
0.0990992323583119	0.0832647206527771\\
0.0926055504658869	0.0856935741082887\\
0.0869105567206586	0.0877208014110448\\
0.0818754363061117	0.0894223361629954\\
0.077391781460777	0.0908643994315483\\
0.0733736979989307	0.0921059086951861\\
0.0664714687393176	0.0940887835942307\\
0.0607561648850959	0.0956161171776892\\
0.0559458661162243	0.0968189967478675\\
0.0518413847105683	0.0977875759351262\\
0.0467019370883999	0.0989281356887873\\
0.0424896055078776	0.09980460593372\\
0.0369369866062799	0.10088701878195\\
0.0319298116046428	0.10179314812356\\
0.0265343250722664	0.102702377963286\\
};
\addlegendentry{$\norm{Y_{23}}$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.268632629863854	-0.00455379239129849\\
0.225726029260599	0.0193460780613097\\
0.194638013254649	0.0365302169996682\\
0.171076569544875	0.0492489957358219\\
0.15260351273956	0.0588633119094786\\
0.137731136497993	0.0662626394328985\\
0.125500186152611	0.072040756621817\\
0.115264355367115	0.0766139589203857\\
0.106572289224676	0.080279813079886\\
0.0990992323583119	0.0832544573250917\\
0.0926055504658869	0.0856955460227016\\
0.0869105567206586	0.0877314185279848\\
0.0818754363061117	0.0894263311159992\\
0.077391781460777	0.0908687154049502\\
0.0733736979989307	0.0921027059045584\\
0.0664714687393176	0.0940938117722183\\
0.0607561648850959	0.0956174406432777\\
0.0559458661162243	0.0968200522594909\\
0.050006997251579	0.0982096124513199\\
0.0452079947336945	0.099251179536554\\
0.0379282942981637	0.100706339038749\\
0.0326678876517852	0.101670116554997\\
0.0265343250722664	0.10270786197811\\
};
\addlegendentry{$\norm{Y_{13}}$}
\end{axis}
\end{tikzpicture}%
\vspace{-2em}


==> stabboundary_log <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \vspace{-1em}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.58in,
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(1pt)=(0.0159,0.0159,0.0159); rgb(2pt)=(0.0317,0.0317,0.0317); rgb(5pt)=(0.0794,0.0794,0.0794); rgb(6pt)=(0.0952,0.0952,0.0952); rgb(9pt)=(0.1429,0.1429,0.1429); rgb(10pt)=(0.1587,0.1587,0.1587); rgb(12pt)=(0.1905,0.1905,0.1905); rgb(13pt)=(0.2063,0.2063,0.2063); rgb(16pt)=(0.254,0.254,0.254); rgb(17pt)=(0.2698,0.2698,0.2698); rgb(20pt)=(0.3175,0.3175,0.3175); rgb(21pt)=(0.3333,0.3333,0.3333); rgb(24pt)=(0.381,0.381,0.381); rgb(25pt)=(0.3968,0.3968,0.3968); rgb(27pt)=(0.4286,0.4286,0.4286); rgb(28pt)=(0.4444,0.4444,0.4444); rgb(29pt)=(0.4603,0.4603,0.4603)},
xmin=1e-06,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$ [p.u.]},
ymode=log,
ymin=2e-06,
ymax=0.005,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[row sep=crcr] {%
%
0.03	23\\
21	0.00172304213818748\\
20.045455	0.00172242020357868\\
19.09091	0.00172181724909753\\
18.136365	0.00172123323296211\\
17.18182	0.00172066811435151\\
16.227275	0.00172012185342693\\
15.27273	0.00171959441135225\\
14.318185	0.00171908575031443\\
13.36364	0.0017185958335433\\
12.409095	0.00171812462533095\\
11.45455	0.00171767209105082\\
10.500005	0.00171723819717626\\
9.54546	0.00171682291129858\\
8.590915	0.00171642620214483\\
7.63637	0.00171604803959501\\
6.681825	0.00171568839469885\\
5.72728	0.00171534723969206\\
4.772735	0.0017150245480123\\
3.81819	0.00171472029431437\\
2.863645	0.00171443445448522\\
1.9091	0.0017141670056583\\
0.954555	0.00171391792622735\\
1e-05	0.00171368719585989\\
0.06	23\\
21	0.000972812655941681\\
20.045455	0.000972775710725998\\
19.09091	0.000972742151455253\\
18.136365	0.000972711976621629\\
17.18182	0.00097268518479035\\
16.227275	0.00097266177459989\\
15.27273	0.000972641744762089\\
14.318185	0.000972625094062299\\
13.36364	0.000972611821359514\\
12.409095	0.000972601925586487\\
11.45455	0.000972595405749832\\
10.500005	0.000972592260930127\\
9.54546	0.000972592490281958\\
8.590915	0.000972596093034063\\
7.63637	0.00097260306848931\\
6.681825	0.00097261341602481\\
5.72728	0.000972627135091885\\
4.772735	0.000972644225216175\\
3.81819	0.000972664685997603\\
2.863645	0.00097268851711034\\
1.9091	0.00097271571830288\\
0.954555	0.000972746289397974\\
1e-05	0.000972780230292552\\
0.08	23\\
21	0.000481051647637221\\
20.045455	0.000481069035058796\\
19.09091	0.000481086846630651\\
18.136365	0.000481105082365636\\
17.18182	0.000481123742277967\\
16.227275	0.000481142826383181\\
15.27273	0.000481162334698154\\
14.318185	0.000481182267241099\\
13.36364	0.000481202624031562\\
12.409095	0.000481223405090405\\
11.45455	0.000481244610439824\\
10.500005	0.00048126624010331\\
9.54546	0.000481288294105695\\
8.590915	0.000481310772473115\\
7.63637	0.000481333675233006\\
6.681825	0.000481357002414106\\
5.72728	0.000481380754046474\\
4.772735	0.000481404930161452\\
3.81819	0.000481429530791668\\
2.863645	0.00048145455597103\\
1.9091	0.000481480005734775\\
0.954555	0.00048150588011936\\
1e-05	0.000481532179162564\\
0.095	23\\
21	0.000111536832023058\\
20.045455	0.000111539254639332\\
19.09091	0.000111541685042758\\
18.136365	0.000111544123232389\\
17.18182	0.000111546569207358\\
16.227275	0.000111549022966705\\
15.27273	0.00011155148450952\\
14.318185	0.000111553953834896\\
13.36364	0.000111556430941877\\
12.409095	0.000111558915829552\\
11.45455	0.000111561408496965\\
10.500005	0.000111563908943199\\
9.54546	0.000111566417167321\\
8.590915	0.00011156893316836\\
7.63637	0.000111571456945387\\
6.681825	0.000111573988497442\\
5.72728	0.000111576527823586\\
4.772735	0.000111579074922855\\
3.81819	0.000111581629794309\\
2.863645	0.000111584192436941\\
1.9091	0.000111586762849833\\
0.954555	0.00011158934103199\\
1e-05	0.000111591926982459\\
};


\addplot[draw=black, fill=white!40!ForestGreen, opacity = 0.7]
table[row sep=crcr] {%
x	y\\
1e-06	1e-06\\
1e-06	0.000210054107327543\\
0.192415209294805	0.000208112913313319\\
0.384829418589611	0.000206168344974192\\
0.577243627884416	0.000204220393504261\\
0.769657837179221	0.000202269050066959\\
0.962072046474027	0.000200314305794919\\
1.15448625576883	0.000198356151789836\\
1.34690046506364	0.000196394579122337\\
1.53931467435844	0.000194429578831842\\
1.73172888365325	0.000192461141926427\\
1.92414309294805	0.000190489259382692\\
2.11655730224286	0.000188513922145615\\
2.30897151153766	0.000186535121128421\\
2.50138572083247	0.000184552847212439\\
2.69379993012727	0.00018256709124696\\
2.88621413942208	0.000180577844049102\\
3.07862834871688	0.000178585096403663\\
3.27104255801169	0.000176588839062981\\
3.4634567673065	0.00017458906274679\\
3.6558709766013	0.000172585758142079\\
3.84828518589611	0.000170578915902944\\
4.04069939519091	0.000168568526650444\\
4.23311360448572	0.000166554580972454\\
4.42552781378052	0.000164537069423521\\
4.61794202307533	0.000162515982524712\\
4.81035623237013	0.00016049131076347\\
5.00277044166494	0.000158463044593462\\
5.19518465095974	0.000156431174434429\\
5.38759886025455	0.000154395690672035\\
5.58001306954935	0.000152356583657718\\
5.77242727884416	0.000150313843708536\\
5.96484148813896	0.00014826746110701\\
6.15725569743377	0.000146217426100977\\
6.34966990672857	0.00014416372890343\\
6.54208411602338	0.000142106359692362\\
6.73449832531819	0.000140045308610614\\
6.92691253461299	0.000137980565765712\\
7.1193267439078	0.000135912121229714\\
7.3117409532026	0.000133839965039046\\
7.50415516249741	0.000131764087194346\\
7.69656937179221	0.000129684477660298\\
7.88898358108702	0.000127601126365479\\
8.08139779038182	0.000125514023202186\\
8.27381199967663	0.000123423158026282\\
8.46622620897143	0.000121328520657023\\
8.65864041826624	0.000119230100876901\\
8.85105462756104	0.000117127888431471\\
9.04346883685585	0.00011502187302919\\
9.23588304615065	0.000112912044341242\\
9.42829725544546	0.000110798392001375\\
9.62071146474026	0.000108680905605731\\
9.81312567403507	0.000106559574712672\\
10.0055398833299	0.000104434388842609\\
10.1979540926247	0.000102305337477832\\
10.3903683019195	0.000100172410062334\\
10.5827825112143	9.80355960016378e-05\\
10.7751967205091	9.58948846626207e-05\\
10.9676109298039	9.37502653733369e-05\\
11.1600251390987	9.16017274228413e-05\\
11.3524393483935	8.94492600610105e-05\\
11.5448535576883	8.72928524983642e-05\\
11.7372677669831	8.51324939058842e-05\\
11.9296819762779	8.29681734148337e-05\\
12.1220961855727	8.07998801165745e-05\\
12.3145103948675	7.86276030623844e-05\\
12.5069246041623	7.64513312632723e-05\\
12.6993388134571	7.4271053689793e-05\\
12.891753022752	7.20867592718612e-05\\
13.0841672320468	6.9898436898564e-05\\
13.2765814413416	6.77060754179723e-05\\
13.4689956506364	6.55096636369515e-05\\
13.6614098599312	6.33091903209711e-05\\
13.853824069226	6.11046441939132e-05\\
14.0462382785208	5.88960139378794e-05\\
14.2386524878156	5.66832881929978e-05\\
14.4310666971104	5.44664555572279e-05\\
14.6234809064052	5.22455045861645e-05\\
14.8158951157	5.00204237928414e-05\\
15.0083093249948	4.77912016475327e-05\\
15.2007235342896	4.5557826577554e-05\\
15.3931377435844	4.33202869670622e-05\\
15.5855519528792	4.1078571156854e-05\\
15.777966162174	3.88326674441632e-05\\
15.9703803714688	3.65825640824574e-05\\
16.1627945807636	3.4328249281233e-05\\
16.3552087900585	3.20697112058094e-05\\
16.5476229993533	2.98069379771217e-05\\
16.7400372086481	2.75399176715127e-05\\
16.9324514179429	2.5268638320523e-05\\
17.1248656272377	2.29930879106811e-05\\
17.3172798365325	2.07132543832909e-05\\
17.5096940458273	1.8429125634219e-05\\
17.7021082551221	1.61406895136805e-05\\
17.8945224644169	1.38479338260236e-05\\
18.0869366737117	1.15508463295129e-05\\
18.2793508830065	9.24941473611132e-06\\
18.4717650923013	6.94362671126136e-06\\
18.6641793015961	4.63346987366446e-06\\
18.8565935108909	2.31893179505949e-06\\
19.0490077201857	1e-06\\
}--cycle;



\addplot[draw=black, fill=white!40!RoyalBlue, opacity = 0.7]
table[row sep=crcr] {%
x	y\\
21	1e-06\\
18.92	1e-06\\
18.92	5e-05\\
18.91	0.0001\\
18.91	0.0005\\
18.91	0.001\\
18.92	0.002\\
18.73	0.0024\\
18.7	0.00242\\
18.68	0.00244\\
18.67	0.00245\\
18.66	0.00246\\
18.65	0.00247\\
18.63	0.00248\\
18.6	0.0025\\
21	0.0025\\
}--cycle;



\addplot[draw=black, fill=white!40!red, opacity = 0.7]
table[row sep=crcr] {%
x	y\\
0	0.005\\
0	0.00247121212121212\\
0.212121212121212	0.00247222222222222\\
0.424242424242424	0.00247222222222222\\
0.636363636363636	0.00247222222222222\\
0.848484848484849	0.00247222222222222\\
1.06060606060606	0.00247323232323232\\
1.27272727272727	0.00247323232323232\\
1.48484848484848	0.00247323232323232\\
1.6969696969697	0.00247323232323232\\
1.90909090909091	0.00247424242424242\\
2.12121212121212	0.00247424242424242\\
2.33333333333333	0.00247424242424242\\
2.54545454545455	0.00247525252525253\\
2.75757575757576	0.00247525252525253\\
2.96969696969697	0.00247525252525253\\
3.18181818181818	0.00247525252525253\\
3.39393939393939	0.00247626262626263\\
3.60606060606061	0.00247626262626263\\
3.81818181818182	0.00247626262626263\\
4.03030303030303	0.00247727272727273\\
4.24242424242424	0.00247727272727273\\
4.45454545454545	0.00247727272727273\\
4.66666666666667	0.00247828282828283\\
4.87878787878788	0.00247828282828283\\
5.09090909090909	0.00247828282828283\\
5.3030303030303	0.00247929292929293\\
5.51515151515152	0.00247929292929293\\
5.72727272727273	0.00247929292929293\\
5.93939393939394	0.00248030303030303\\
6.15151515151515	0.00248030303030303\\
6.36363636363636	0.00248030303030303\\
6.57575757575758	0.00248131313131313\\
6.78787878787879	0.00248131313131313\\
7	0.00248131313131313\\
7.21212121212121	0.00248232323232323\\
7.42424242424242	0.00248232323232323\\
7.63636363636364	0.00248232323232323\\
7.84848484848485	0.00248333333333333\\
8.06060606060606	0.00248333333333333\\
8.27272727272727	0.00248333333333333\\
8.48484848484848	0.00248434343434343\\
8.6969696969697	0.00248434343434343\\
8.90909090909091	0.00248434343434343\\
9.12121212121212	0.00248535353535354\\
9.33333333333333	0.00248535353535354\\
9.54545454545454	0.00248636363636364\\
9.75757575757576	0.00248636363636364\\
9.96969696969697	0.00248636363636364\\
10.1818181818182	0.00248737373737374\\
10.3939393939394	0.00248737373737374\\
10.6060606060606	0.00248737373737374\\
10.8181818181818	0.00248838383838384\\
11.030303030303	0.00248838383838384\\
11.2424242424242	0.00248939393939394\\
11.4545454545455	0.00248939393939394\\
11.6666666666667	0.00248939393939394\\
11.8787878787879	0.00249040404040404\\
12.0909090909091	0.00249040404040404\\
12.3030303030303	0.00249141414141414\\
12.5151515151515	0.00249141414141414\\
12.7272727272727	0.00249141414141414\\
12.9393939393939	0.00249242424242424\\
13.1515151515152	0.00249242424242424\\
13.3636363636364	0.00249343434343434\\
13.5757575757576	0.00249343434343434\\
13.7878787878788	0.00249444444444444\\
14	0.00249444444444444\\
14.2121212121212	0.00249444444444444\\
14.4242424242424	0.00249545454545455\\
14.6363636363636	0.00249545454545455\\
14.8484848484848	0.00249646464646465\\
15.0606060606061	0.00249646464646465\\
15.2727272727273	0.00249747474747475\\
15.4848484848485	0.00249747474747475\\
15.6969696969697	0.00249848484848485\\
15.9090909090909	0.00249848484848485\\
16.1212121212121	0.00249949494949495\\
16.3333333333333	0.00249949494949495\\
16.5454545454545	0.00249949494949495\\
16.7575757575758	0.00250050505050505\\
16.969696969697	0.00250050505050505\\
17.1818181818182	0.00250151515151515\\
17.3939393939394	0.00250151515151515\\
17.6060606060606	0.00250252525252525\\
17.8181818181818	0.00250252525252525\\
18.030303030303	0.00250353535353535\\
18.2424242424242	0.00250353535353535\\
18.4545454545455	0.00250454545454545\\
18.6666666666667	0.00250454545454545\\
18.8787878787879	0.00250555555555556\\
19.0909090909091	0.00250555555555556\\
19.3030303030303	0.00250656565656566\\
19.5151515151515	0.00250656565656566\\
19.7272727272727	0.00250757575757576\\
19.9393939393939	0.00250757575757576\\
20.1515151515152	0.00250858585858586\\
20.3636363636364	0.00250858585858586\\
20.5757575757576	0.00250959595959596\\
20.7878787878788	0.00250959595959596\\
21	0.00251060606060606\\
21	0.005\\
}--cycle;


\node[right, align=left]
at (axis cs:2.5,0.0035) {(b)};
\node[right, align=left]
at (axis cs:2.5,1e-5) {(a)};
\node[right, align=left]
at (axis cs:19,2e-4) {(c)};
\node[right, align=left]
at (axis cs:11,2e-4) {(d)};
\end{axis}
\end{tikzpicture}%
\vspace{-1em}
